WardropNet: Traffic Flow Predictions via Equilibrium-Augmented Learning

When optimizing transportation systems, anticipating traffic flows is a central element. Yet, computing such traffic equilibria remains computationally expensive. Against this background, we introduce a novel combinatorial optimization augmented neural network architecture that allows for fast and accurate traffic flow predictions. We propose WardropNet, a neural network that combines classical layers with a subsequent equilibrium layer: the first ones inform the latter by predicting the parameterization of the equilibrium problem's latency functions. Using supervised learning we minimize the difference between the actual traffic flow and the predicted output. We show how to leverage a Bregman divergence fitting the geometry of the equilibria, which allows for end-to-end learning. WardropNet outperforms pure learning-based approaches in predicting traffic equilibria for realistic and stylized traffic scenarios. On realistic scenarios, WardropNet improves on average for time-invariant predictions by up to 72% and for time-variant predictions by up to 23% over pure learning-based approaches.

==> figures/Example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
point meta max=4,
point meta min=-4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30, ymin=0, ymax=30] {./figures/Example-000.png};
\end{axis}

\end{tikzpicture}


==> figures/FNN.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FNN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.89258103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57363943)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.12913159,0.49492149){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}edge \\features\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FNN.pdf}}%
    \put(0.36592291,0.51680173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedforward\\layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FNN.pdf}}%
    \put(0.86905163,0.49492149){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}edge \\parameters\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FNN.pdf}}%
    \put(0.44033236,0.1883496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.44429463,0.04675085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.50309968,0.39783793){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Parallel \\multilayer\\perceptrons \\(MLPs)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FNN.pdf}}%
    \put(-1.5640671,1.90453384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53836691\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/GNN.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GNN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{747.15621457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25689114)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GNN.pdf}}%
    \put(0.003253,0.24672237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}node features\end{tabular}}}}%
    \put(0.00873819,0.11755881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}edge features\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GNN.pdf}}%
    \put(0.14166365,0.21630246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Graph message\\passing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GNN.pdf}}%
    \put(0.4689044,0.21630248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedforward\\layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GNN.pdf}}%
    \put(0.33714095,0.20697263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}latent node\\embeddings\end{tabular}}}}%
    \put(0.66210775,0.20781306){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}latent edge \\embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GNN.pdf}}%
    \put(0.75398151,0.21630247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedforward\\layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GNN.pdf}}%
    \put(0.94919274,0.20781306){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}edge \\parameters\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GNN.pdf}}%
    \put(0.78285197,0.08886484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.78438932,0.03392527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.80720536,0.17014517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Parallel \\multilayer\\perceptrons \\(MLPs)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GNN.pdf}}%
    \put(0.19396602,0.16967892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Convolutional\\layers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GNN.pdf}}%
    \put(0.49777487,0.08886485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.49931221,0.0339253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.52212825,0.17014517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Parallel \\multilayer\\perceptrons \\(MLPs)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Input_Art.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=4585442.20788244, xmax=4588514.59070354,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=5810523.36729438, ymax=5813691.3009279,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:4585606.80224648,5811471.29571809)
--(axis cs:4585572.03425321,5811399.45696713);

\path [draw=black, thick]
(axis cs:4585572.03425321,5811399.45696713)
--(axis cs:4585606.80224648,5811471.29571809);

\path [draw=black, thick]
(axis cs:4585572.03425321,5811399.45696713)
--(axis cs:4585553.75476777,5811368.84239398);

\path [draw=black, thick]
(axis cs:4585553.75476777,5811368.84239398)
--(axis cs:4585572.03425321,5811399.45696713);

\path [draw=black, thick]
(axis cs:4586278.16100651,5811953.71623397)
--(axis cs:4586357.12934826,5812001.72720571);

\path [draw=black, thick]
(axis cs:4586357.12934826,5812001.72720571)
--(axis cs:4586278.16100651,5811953.71623397);

\path [draw=black, thick]
(axis cs:4586357.12934826,5812001.72720571)
--(axis cs:4586455.18504918,5812066.35869965);

\path [draw=black, thick]
(axis cs:4586455.18504918,5812066.35869965)
--(axis cs:4586357.12934826,5812001.72720571);

\path [draw=black, thick]
(axis cs:4588186.52829196,5812031.85380524)
--(axis cs:4588330.55387616,5812026.84758916);

\path [draw=black, thick]
(axis cs:4588330.55387616,5812026.84758916)
--(axis cs:4588186.52829196,5812031.85380524);

\path [draw=black, thick]
(axis cs:4588330.55387616,5812026.84758916)
--(axis cs:4588474.11682947,5812021.49221491);

\path [draw=black, thick]
(axis cs:4588474.11682947,5812021.49221491)
--(axis cs:4588330.55387616,5812026.84758916);

\path [draw=black, thick]
(axis cs:4588240.32461639,5812436.40928438)
--(axis cs:4588198.88257284,5812494.93548746);

\path [draw=black, thick]
(axis cs:4588198.88257284,5812494.93548746)
--(axis cs:4588240.32461639,5812436.40928438);

\path [draw=black, thick]
(axis cs:4588198.88257284,5812494.93548746)
--(axis cs:4588075.67480428,5812670.68078651);

\path [draw=black, thick]
(axis cs:4588075.67480428,5812670.68078651)
--(axis cs:4588198.88257284,5812494.93548746);

\path [draw=black, thick]
(axis cs:4588075.67480428,5812670.68078651)
--(axis cs:4588055.46439736,5812698.87955174);

\path [draw=black, thick]
(axis cs:4588055.46439736,5812698.87955174)
--(axis cs:4588075.67480428,5812670.68078651);

\path [draw=black, thick]
(axis cs:4588055.46439736,5812698.87955174)
--(axis cs:4587979.95936335,5812807.01817844);

\path [draw=black, thick]
(axis cs:4587979.95936335,5812807.01817844)
--(axis cs:4588055.46439736,5812698.87955174);

\path [draw=black, thick]
(axis cs:4586036.7009727,5812068.36909683)
--(axis cs:4586122.37188164,5811863.0004807);

\path [draw=black, thick]
(axis cs:4586122.37188164,5811863.0004807)
--(axis cs:4586036.7009727,5812068.36909683);

\path [draw=black, thick]
(axis cs:4586569.36760525,5812429.28022005)
--(axis cs:4586637.37542159,5812317.37124864);

\path [draw=black, thick]
(axis cs:4586637.37542159,5812317.37124864)
--(axis cs:4586569.36760525,5812429.28022005);

\path [draw=black, thick]
(axis cs:4586637.37542159,5812317.37124864)
--(axis cs:4586695.76407791,5812218.77242864);

\path [draw=black, thick]
(axis cs:4586695.76407791,5812218.77242864)
--(axis cs:4586637.37542159,5812317.37124864);

\path [draw=black, thick]
(axis cs:4585991.50503243,5812522.26327906)
--(axis cs:4586093.39672316,5812734.17575861);

\path [draw=black, thick]
(axis cs:4586093.39672316,5812734.17575861)
--(axis cs:4586159.76179429,5812863.03663953);

\path [draw=black, thick]
(axis cs:4586159.76179429,5812863.03663953)
--(axis cs:4586238.68990067,5813052.52329043);

\path [draw=black, thick]
(axis cs:4586238.68990067,5813052.52329043)
--(axis cs:4586301.20139136,5813235.37890847);

\path [draw=black, thick]
(axis cs:4586301.20139136,5813235.37890847)
--(axis cs:4586315.24875315,5813282.07251187);

\path [draw=black, thick]
(axis cs:4585978.45301494,5812526.47603984)
--(axis cs:4585937.37160124,5812412.65158301);

\path [draw=black, thick]
(axis cs:4585937.37160124,5812412.65158301)
--(axis cs:4585844.07355897,5812131.23935944);

\path [draw=black, thick]
(axis cs:4585813.95796813,5812017.4295229)
--(axis cs:4585831.70324347,5812051.90922913);

\path [draw=black, thick]
(axis cs:4585991.50503243,5812522.26327906)
--(axis cs:4585978.45301494,5812526.47603984);

\path [draw=black, thick]
(axis cs:4585978.45301494,5812526.47603984)
--(axis cs:4585991.50503243,5812522.26327906);

\path [draw=black, thick]
(axis cs:4587385.79862629,5810575.22898114)
--(axis cs:4587321.96846177,5810717.51059501);

\path [draw=black, thick]
(axis cs:4587321.96846177,5810717.51059501)
--(axis cs:4587385.79862629,5810575.22898114);

\path [draw=black, thick]
(axis cs:4587321.96846177,5810717.51059501)
--(axis cs:4587155.64715345,5811086.73869194);

\path [draw=black, thick]
(axis cs:4587155.64715345,5811086.73869194)
--(axis cs:4587321.96846177,5810717.51059501);

\path [draw=black, thick]
(axis cs:4587155.64715345,5811086.73869194)
--(axis cs:4587217.85386787,5811474.51052649);

\path [draw=black, thick]
(axis cs:4587217.85386787,5811474.51052649)
--(axis cs:4587155.64715345,5811086.73869194);

\path [draw=black, thick]
(axis cs:4587217.85386787,5811474.51052649)
--(axis cs:4587262.14284709,5811669.07606756);

\path [draw=black, thick]
(axis cs:4587262.14284709,5811669.07606756)
--(axis cs:4587217.85386787,5811474.51052649);

\path [draw=black, thick]
(axis cs:4587262.14284709,5811669.07606756)
--(axis cs:4587296.95096752,5811847.94697455);

\path [draw=black, thick]
(axis cs:4587296.95096752,5811847.94697455)
--(axis cs:4587262.14284709,5811669.07606756);

\path [draw=black, thick]
(axis cs:4586997.32089197,5810694.69649754)
--(axis cs:4587057.4869022,5810955.07586176);

\path [draw=black, thick]
(axis cs:4587057.4869022,5810955.07586176)
--(axis cs:4586997.32089197,5810694.69649754);

\path [draw=black, thick]
(axis cs:4587050.82912051,5810523.36729438)
--(axis cs:4586978.35061989,5810685.77959465);

\path [draw=black, thick]
(axis cs:4586978.35061989,5810685.77959465)
--(axis cs:4587050.82912051,5810523.36729438);

\path [draw=black, thick]
(axis cs:4587144.97261847,5810760.93069426)
--(axis cs:4586997.32089197,5810694.69649754);

\path [draw=black, thick]
(axis cs:4586997.32089197,5810694.69649754)
--(axis cs:4587144.97261847,5810760.93069426);

\path [draw=black, thick]
(axis cs:4586997.32089197,5810694.69649754)
--(axis cs:4586978.35061989,5810685.77959465);

\path [draw=black, thick]
(axis cs:4586978.35061989,5810685.77959465)
--(axis cs:4586997.32089197,5810694.69649754);

\path [draw=black, thick]
(axis cs:4586978.35061989,5810685.77959465)
--(axis cs:4586862.90176907,5810654.99032149);

\path [draw=black, thick]
(axis cs:4586862.90176907,5810654.99032149)
--(axis cs:4586978.35061989,5810685.77959465);

\path [draw=black, thick]
(axis cs:4587831.7643126,5811379.28367918)
--(axis cs:4587765.24052203,5811305.49259289);

\path [draw=black, thick]
(axis cs:4587765.24052203,5811305.49259289)
--(axis cs:4587831.7643126,5811379.28367918);

\path [draw=black, thick]
(axis cs:4586881.50717066,5812596.08685968)
--(axis cs:4586872.94666689,5812612.84265394);

\path [draw=black, thick]
(axis cs:4586872.94666689,5812612.84265394)
--(axis cs:4586881.50717066,5812596.08685968);

\path [draw=black, thick]
(axis cs:4587321.96846177,5810717.51059501)
--(axis cs:4587286.36874104,5811112.01836265);

\path [draw=black, thick]
(axis cs:4587286.36874104,5811112.01836265)
--(axis cs:4587321.96846177,5810717.51059501);

\path [draw=black, thick]
(axis cs:4588151.15331498,5813002.05173742)
--(axis cs:4588154.4696708,5813003.72511991);

\path [draw=black, thick]
(axis cs:4588154.4696708,5813003.72511991)
--(axis cs:4588151.15331498,5813002.05173742);

\path [draw=black, thick]
(axis cs:4586136.41499216,5811828.33059559)
--(axis cs:4586140.46309251,5811817.43812919);

\path [draw=black, thick]
(axis cs:4586140.46309251,5811817.43812919)
--(axis cs:4586136.41499216,5811828.33059559);

\path [draw=black, thick]
(axis cs:4586140.46309251,5811817.43812919)
--(axis cs:4586245.7524315,5811576.59774851);

\path [draw=black, thick]
(axis cs:4586245.7524315,5811576.59774851)
--(axis cs:4586140.46309251,5811817.43812919);

\path [draw=black, thick]
(axis cs:4586712.88269382,5811604.70077325)
--(axis cs:4586721.46318003,5811887.44063941);

\path [draw=black, thick]
(axis cs:4586721.46318003,5811887.44063941)
--(axis cs:4586712.88269382,5811604.70077325);

\path [draw=black, thick]
(axis cs:4587098.86925442,5811632.2232412)
--(axis cs:4587100.01600218,5811678.87983024);

\path [draw=black, thick]
(axis cs:4587100.01600218,5811678.87983024)
--(axis cs:4587098.86925442,5811632.2232412);

\path [draw=black, thick]
(axis cs:4586439.36056918,5811588.38865126)
--(axis cs:4586449.82471916,5811905.35310932);

\path [draw=black, thick]
(axis cs:4586449.82471916,5811905.35310932)
--(axis cs:4586439.36056918,5811588.38865126);

\path [draw=black, thick]
(axis cs:4586344.28099463,5811582.70060171)
--(axis cs:4586270.17162226,5811904.23532814);

\path [draw=black, thick]
(axis cs:4588049.62049077,5812494.19712809)
--(axis cs:4587898.14491618,5812538.52429149);

\path [draw=black, thick]
(axis cs:4587898.14491618,5812538.52429149)
--(axis cs:4588049.62049077,5812494.19712809);

\path [draw=black, thick]
(axis cs:4586270.17162226,5811904.23532814)
--(axis cs:4586344.28099463,5811582.70060171);

\path [draw=black, thick]
(axis cs:4586140.46309251,5811817.43812919)
--(axis cs:4586046.58812323,5811766.47644109);

\path [draw=black, thick]
(axis cs:4586046.58812323,5811766.47644109)
--(axis cs:4586140.46309251,5811817.43812919);

\path [draw=black, thick]
(axis cs:4586046.58812323,5811766.47644109)
--(axis cs:4585945.60551756,5811707.52327134);

\path [draw=black, thick]
(axis cs:4587874.12745455,5813170.19319132)
--(axis cs:4587832.91933609,5813144.63586562);

\path [draw=black, thick]
(axis cs:4587969.93948454,5813207.70232021)
--(axis cs:4588067.83173132,5813268.72478419);

\path [draw=black, thick]
(axis cs:4585945.60551756,5811707.52327134)
--(axis cs:4586046.58812323,5811766.47644109);

\path [draw=black, thick]
(axis cs:4585945.60551756,5811707.52327134)
--(axis cs:4585832.29212073,5811636.92623485);

\path [draw=black, thick]
(axis cs:4585754.69135328,5811587.51205827)
--(axis cs:4585712.33391194,5811566.02689562);

\path [draw=black, thick]
(axis cs:4585712.33391194,5811566.02689562)
--(axis cs:4585754.69135328,5811587.51205827);

\path [draw=black, thick]
(axis cs:4585832.29212073,5811636.92623485)
--(axis cs:4585945.60551756,5811707.52327134);

\path [draw=black, thick]
(axis cs:4588183.00931557,5811827.83630624)
--(axis cs:4588176.16045013,5811580.68436477);

\path [draw=black, thick]
(axis cs:4588176.16045013,5811580.68436477)
--(axis cs:4588183.00931557,5811827.83630624);

\path [draw=black, thick]
(axis cs:4588176.16045013,5811580.68436477)
--(axis cs:4588169.68336793,5811462.65233477);

\path [draw=black, thick]
(axis cs:4588169.68336793,5811462.65233477)
--(axis cs:4588176.16045013,5811580.68436477);

\path [draw=black, thick]
(axis cs:4588169.68336793,5811462.65233477)
--(axis cs:4588162.3031586,5811205.55158884);

\path [draw=black, thick]
(axis cs:4588162.3031586,5811205.55158884)
--(axis cs:4588169.68336793,5811462.65233477);

\path [draw=black, thick]
(axis cs:4587197.80472973,5811902.70825299)
--(axis cs:4587352.49387541,5812064.9742128);

\path [draw=black, thick]
(axis cs:4587352.49387541,5812064.9742128)
--(axis cs:4587197.80472973,5811902.70825299);

\path [draw=black, thick]
(axis cs:4587352.49387541,5812064.9742128)
--(axis cs:4587446.31847805,5812159.82543336);

\path [draw=black, thick]
(axis cs:4587446.31847805,5812159.82543336)
--(axis cs:4587352.49387541,5812064.9742128);

\path [draw=black, thick]
(axis cs:4587446.31847805,5812159.82543336)
--(axis cs:4587526.66413728,5812241.27134997);

\path [draw=black, thick]
(axis cs:4587526.66413728,5812241.27134997)
--(axis cs:4587446.31847805,5812159.82543336);

\path [draw=black, thick]
(axis cs:4587526.66413728,5812241.27134997)
--(axis cs:4587608.1331299,5812335.11570763);

\path [draw=black, thick]
(axis cs:4587608.1331299,5812335.11570763)
--(axis cs:4587526.66413728,5812241.27134997);

\path [draw=black, thick]
(axis cs:4586896.49719423,5811903.25214523)
--(axis cs:4586826.77664882,5811881.87480837);

\path [draw=black, thick]
(axis cs:4587608.1331299,5812335.11570763)
--(axis cs:4587705.15209799,5812521.84403157);

\path [draw=black, thick]
(axis cs:4587705.15209799,5812521.84403157)
--(axis cs:4587608.1331299,5812335.11570763);

\path [draw=black, thick]
(axis cs:4587705.15209799,5812521.84403157)
--(axis cs:4587727.64079472,5812575.18155196);

\path [draw=black, thick]
(axis cs:4587727.64079472,5812575.18155196)
--(axis cs:4587705.15209799,5812521.84403157);

\path [draw=black, thick]
(axis cs:4587727.64079472,5812575.18155196)
--(axis cs:4587772.87656142,5812684.4438308);

\path [draw=black, thick]
(axis cs:4587772.87656142,5812684.4438308)
--(axis cs:4587727.64079472,5812575.18155196);

\path [draw=black, thick]
(axis cs:4586826.77664882,5811881.87480837)
--(axis cs:4586896.49719423,5811903.25214523);

\path [draw=black, thick]
(axis cs:4586826.77664882,5811881.87480837)
--(axis cs:4586721.46318003,5811887.44063941);

\path [draw=black, thick]
(axis cs:4586721.46318003,5811887.44063941)
--(axis cs:4586826.77664882,5811881.87480837);

\path [draw=black, thick]
(axis cs:4586721.46318003,5811887.44063941)
--(axis cs:4586538.3980089,5811900.01002121);

\path [draw=black, thick]
(axis cs:4586538.3980089,5811900.01002121)
--(axis cs:4586721.46318003,5811887.44063941);

\path [draw=black, thick]
(axis cs:4586538.3980089,5811900.01002121)
--(axis cs:4586449.82471916,5811905.35310932);

\path [draw=black, thick]
(axis cs:4586449.82471916,5811905.35310932)
--(axis cs:4586538.3980089,5811900.01002121);

\path [draw=black, thick]
(axis cs:4586449.82471916,5811905.35310932)
--(axis cs:4586270.17162226,5811904.23532814);

\path [draw=black, thick]
(axis cs:4586270.17162226,5811904.23532814)
--(axis cs:4586449.82471916,5811905.35310932);

\path [draw=black, thick]
(axis cs:4586270.17162226,5811904.23532814)
--(axis cs:4586140.46309251,5811817.43812919);

\path [draw=black, thick]
(axis cs:4586140.46309251,5811817.43812919)
--(axis cs:4586270.17162226,5811904.23532814);

\path [draw=black, thick]
(axis cs:4586122.37188164,5811863.0004807)
--(axis cs:4586122.99686041,5811861.49770129);

\path [draw=black, thick]
(axis cs:4586122.99686041,5811861.49770129)
--(axis cs:4586122.37188164,5811863.0004807);

\path [draw=black, thick]
(axis cs:4586826.77664882,5811881.87480837)
--(axis cs:4586540.14935163,5811926.13037062);

\path [draw=black, thick]
(axis cs:4587071.7965826,5811578.91914528)
--(axis cs:4587064.04217948,5811548.08430866);

\path [draw=black, thick]
(axis cs:4587064.04217948,5811548.08430866)
--(axis cs:4587071.7965826,5811578.91914528);

\path [draw=black, thick]
(axis cs:4587064.04217948,5811548.08430866)
--(axis cs:4587054.39461289,5811511.96244618);

\path [draw=black, thick]
(axis cs:4587054.39461289,5811511.96244618)
--(axis cs:4587064.04217948,5811548.08430866);

\path [draw=black, thick]
(axis cs:4587054.39461289,5811511.96244618)
--(axis cs:4587049.50610537,5811493.71116255);

\path [draw=black, thick]
(axis cs:4587049.50610537,5811493.71116255)
--(axis cs:4587054.39461289,5811511.96244618);

\path [draw=black, thick]
(axis cs:4587049.50610537,5811493.71116255)
--(axis cs:4587026.42056469,5811407.63220938);

\path [draw=black, thick]
(axis cs:4587026.42056469,5811407.63220938)
--(axis cs:4587049.50610537,5811493.71116255);

\path [draw=black, thick]
(axis cs:4587026.42056469,5811407.63220938)
--(axis cs:4587014.71514643,5811363.96104352);

\path [draw=black, thick]
(axis cs:4587014.71514643,5811363.96104352)
--(axis cs:4587026.42056469,5811407.63220938);

\path [draw=black, thick]
(axis cs:4587014.71514643,5811363.96104352)
--(axis cs:4586995.40716347,5811291.96224004);

\path [draw=black, thick]
(axis cs:4586995.40716347,5811291.96224004)
--(axis cs:4587014.71514643,5811363.96104352);

\path [draw=black, thick]
(axis cs:4586995.40716347,5811291.96224004)
--(axis cs:4586989.22864507,5811268.9132952);

\path [draw=black, thick]
(axis cs:4586989.22864507,5811268.9132952)
--(axis cs:4586995.40716347,5811291.96224004);

\path [draw=black, thick]
(axis cs:4586989.22864507,5811268.9132952)
--(axis cs:4586984.16698513,5811250.03573497);

\path [draw=black, thick]
(axis cs:4586984.16698513,5811250.03573497)
--(axis cs:4586989.22864507,5811268.9132952);

\path [draw=black, thick]
(axis cs:4586984.16698513,5811250.03573497)
--(axis cs:4586970.72017797,5811201.29186054);

\path [draw=black, thick]
(axis cs:4586970.72017797,5811201.29186054)
--(axis cs:4586984.16698513,5811250.03573497);

\path [draw=black, thick]
(axis cs:4586970.72017797,5811201.29186054)
--(axis cs:4586962.01757218,5811169.75039208);

\path [draw=black, thick]
(axis cs:4586962.01757218,5811169.75039208)
--(axis cs:4586970.72017797,5811201.29186054);

\path [draw=black, thick]
(axis cs:4586962.01757218,5811169.75039208)
--(axis cs:4586955.24590356,5811145.21067993);

\path [draw=black, thick]
(axis cs:4586955.24590356,5811145.21067993)
--(axis cs:4586962.01757218,5811169.75039208);

\path [draw=black, thick]
(axis cs:4586994.24364571,5811246.95273233)
--(axis cs:4586984.16698513,5811250.03573497);

\path [draw=black, thick]
(axis cs:4586984.16698513,5811250.03573497)
--(axis cs:4586994.24364571,5811246.95273233);

\path [draw=black, thick]
(axis cs:4587639.2906541,5811832.24202516)
--(axis cs:4587644.73974649,5811953.64953802);

\path [draw=black, thick]
(axis cs:4587644.73974649,5811953.64953802)
--(axis cs:4587639.2906541,5811832.24202516);

\path [draw=black, thick]
(axis cs:4587644.73974649,5811953.64953802)
--(axis cs:4587665.1378847,5812003.86624847);

\path [draw=black, thick]
(axis cs:4587665.1378847,5812003.86624847)
--(axis cs:4587644.73974649,5811953.64953802);

\path [draw=black, thick]
(axis cs:4587665.1378847,5812003.86624847)
--(axis cs:4587705.45895692,5812054.58302293);

\path [draw=black, thick]
(axis cs:4587705.45895692,5812054.58302293)
--(axis cs:4587665.1378847,5812003.86624847);

\path [draw=black, thick]
(axis cs:4587705.45895692,5812054.58302293)
--(axis cs:4587784.14745897,5812113.26418247);

\path [draw=black, thick]
(axis cs:4587784.14745897,5812113.26418247)
--(axis cs:4587705.45895692,5812054.58302293);

\path [draw=black, thick]
(axis cs:4587784.14745897,5812113.26418247)
--(axis cs:4588024.53328471,5812283.32680749);

\path [draw=black, thick]
(axis cs:4588024.53328471,5812283.32680749)
--(axis cs:4587784.14745897,5812113.26418247);

\path [draw=black, thick]
(axis cs:4588024.53328471,5812283.32680749)
--(axis cs:4588063.23285873,5812310.29869114);

\path [draw=black, thick]
(axis cs:4588063.23285873,5812310.29869114)
--(axis cs:4588024.53328471,5812283.32680749);

\path [draw=black, thick]
(axis cs:4588063.23285873,5812310.29869114)
--(axis cs:4588196.58312659,5812405.82828501);

\path [draw=black, thick]
(axis cs:4588196.58312659,5812405.82828501)
--(axis cs:4588063.23285873,5812310.29869114);

\path [draw=black, thick]
(axis cs:4588196.58312659,5812405.82828501)
--(axis cs:4588240.32461639,5812436.40928438);

\path [draw=black, thick]
(axis cs:4588240.32461639,5812436.40928438)
--(axis cs:4588196.58312659,5812405.82828501);

\path [draw=black, thick]
(axis cs:4588240.32461639,5812436.40928438)
--(axis cs:4588388.45606896,5812540.64647846);

\path [draw=black, thick]
(axis cs:4588388.45606896,5812540.64647846)
--(axis cs:4588240.32461639,5812436.40928438);

\path [draw=black, thick]
(axis cs:4587371.16378182,5811144.45499263)
--(axis cs:4587286.36874104,5811112.01836265);

\path [draw=black, thick]
(axis cs:4587286.36874104,5811112.01836265)
--(axis cs:4587371.16378182,5811144.45499263);

\path [draw=black, thick]
(axis cs:4587286.36874104,5811112.01836265)
--(axis cs:4587155.64715345,5811086.73869194);

\path [draw=black, thick]
(axis cs:4587155.64715345,5811086.73869194)
--(axis cs:4587286.36874104,5811112.01836265);

\path [draw=black, thick]
(axis cs:4587155.64715345,5811086.73869194)
--(axis cs:4586992.42213956,5811088.32399311);

\path [draw=black, thick]
(axis cs:4586992.42213956,5811088.32399311)
--(axis cs:4587155.64715345,5811086.73869194);

\path [draw=black, thick]
(axis cs:4587639.2906541,5811832.24202516)
--(axis cs:4587750.3207688,5811567.43673581);

\path [draw=black, thick]
(axis cs:4587750.3207688,5811567.43673581)
--(axis cs:4587639.2906541,5811832.24202516);

\path [draw=black, thick]
(axis cs:4587750.3207688,5811567.43673581)
--(axis cs:4587790.30423449,5811475.61191654);

\path [draw=black, thick]
(axis cs:4587790.30423449,5811475.61191654)
--(axis cs:4587750.3207688,5811567.43673581);

\path [draw=black, thick]
(axis cs:4587790.30423449,5811475.61191654)
--(axis cs:4587831.7643126,5811379.28367918);

\path [draw=black, thick]
(axis cs:4587831.7643126,5811379.28367918)
--(axis cs:4587790.30423449,5811475.61191654);

\path [draw=black, thick]
(axis cs:4587831.7643126,5811379.28367918)
--(axis cs:4587904.33657607,5811211.19729227);

\path [draw=black, thick]
(axis cs:4587904.33657607,5811211.19729227)
--(axis cs:4587831.7643126,5811379.28367918);

\path [draw=black, thick]
(axis cs:4587904.33657607,5811211.19729227)
--(axis cs:4587956.30735056,5811093.13091635);

\path [draw=black, thick]
(axis cs:4587956.30735056,5811093.13091635)
--(axis cs:4587904.33657607,5811211.19729227);

\path [draw=black, thick]
(axis cs:4586067.22499615,5812081.17994429)
--(axis cs:4586278.16100651,5811953.71623397);

\path [draw=black, thick]
(axis cs:4586278.16100651,5811953.71623397)
--(axis cs:4586067.22499615,5812081.17994429);

\path [draw=black, thick]
(axis cs:4586246.03131756,5812182.5599333)
--(axis cs:4586357.12934826,5812001.72720571);

\path [draw=black, thick]
(axis cs:4586357.12934826,5812001.72720571)
--(axis cs:4586246.03131756,5812182.5599333);

\path [draw=black, thick]
(axis cs:4587788.82714727,5813100.02772161)
--(axis cs:4587975.18634024,5813199.54854159);

\path [draw=black, thick]
(axis cs:4587733.51679767,5813084.10329197)
--(axis cs:4587545.20387615,5813348.91185675);

\path [draw=black, thick]
(axis cs:4587545.20387615,5813348.91185675)
--(axis cs:4587733.51679767,5813084.10329197);

\path [draw=black, thick]
(axis cs:4588183.00931557,5811827.83630624)
--(axis cs:4588186.52829196,5812031.85380524);

\path [draw=black, thick]
(axis cs:4588186.52829196,5812031.85380524)
--(axis cs:4588183.00931557,5811827.83630624);

\path [draw=black, thick]
(axis cs:4588186.52829196,5812031.85380524)
--(axis cs:4588196.58312659,5812405.82828501);

\path [draw=black, thick]
(axis cs:4588196.58312659,5812405.82828501)
--(axis cs:4588186.52829196,5812031.85380524);

\path [draw=black, thick]
(axis cs:4588467.76695182,5811815.15263591)
--(axis cs:4588324.67747992,5811821.08452172);

\path [draw=black, thick]
(axis cs:4588324.67747992,5811821.08452172)
--(axis cs:4588467.76695182,5811815.15263591);

\path [draw=black, thick]
(axis cs:4588324.67747992,5811821.08452172)
--(axis cs:4588187.58494792,5811827.23939187);

\path [draw=black, thick]
(axis cs:4588187.58494792,5811827.23939187)
--(axis cs:4588324.67747992,5811821.08452172);

\path [draw=black, thick]
(axis cs:4586395.75210901,5812388.36132019)
--(axis cs:4586398.67984625,5812399.43180328);

\path [draw=black, thick]
(axis cs:4586398.67984625,5812399.43180328)
--(axis cs:4586395.75210901,5812388.36132019);

\path [draw=black, thick]
(axis cs:4588230.33685152,5813048.67301926)
--(axis cs:4588154.4696708,5813003.72511991);

\path [draw=black, thick]
(axis cs:4587029.3476574,5811874.32487677)
--(axis cs:4586975.53301972,5811953.33350011);

\path [draw=black, thick]
(axis cs:4586975.53301972,5811953.33350011)
--(axis cs:4587029.3476574,5811874.32487677);

\path [draw=black, thick]
(axis cs:4586975.53301972,5811953.33350011)
--(axis cs:4586894.42804855,5812083.11576667);

\path [draw=black, thick]
(axis cs:4586894.42804855,5812083.11576667)
--(axis cs:4586975.53301972,5811953.33350011);

\path [draw=black, thick]
(axis cs:4586894.42804855,5812083.11576667)
--(axis cs:4586894.81294231,5812219.94824889);

\path [draw=black, thick]
(axis cs:4586894.81294231,5812219.94824889)
--(axis cs:4586894.42804855,5812083.11576667);

\path [draw=black, thick]
(axis cs:4588324.67747992,5811821.08452172)
--(axis cs:4588330.55387616,5812026.84758916);

\path [draw=black, thick]
(axis cs:4588330.55387616,5812026.84758916)
--(axis cs:4588324.67747992,5811821.08452172);

\path [draw=black, thick]
(axis cs:4588330.55387616,5812026.84758916)
--(axis cs:4588338.88244426,5812295.61985368);

\path [draw=black, thick]
(axis cs:4588338.88244426,5812295.61985368)
--(axis cs:4588330.55387616,5812026.84758916);

\path [draw=black, thick]
(axis cs:4588023.43734739,5811587.03128412)
--(axis cs:4588176.16045013,5811580.68436477);

\path [draw=black, thick]
(axis cs:4588176.16045013,5811580.68436477)
--(axis cs:4588023.43734739,5811587.03128412);

\path [draw=black, thick]
(axis cs:4586560.8640797,5812445.93736134)
--(axis cs:4586428.80435477,5812354.69406544);

\path [draw=black, thick]
(axis cs:4586428.80435477,5812354.69406544)
--(axis cs:4586233.69766598,5812197.33619931);

\path [draw=black, thick]
(axis cs:4586233.69766598,5812197.33619931)
--(axis cs:4586130.81163514,5812123.40860512);

\path [draw=black, thick]
(axis cs:4586130.81163514,5812123.40860512)
--(axis cs:4586031.12502258,5812081.46097657);

\path [draw=black, thick]
(axis cs:4586031.12502258,5812081.46097657)
--(axis cs:4585949.16537833,5812047.64980612);

\path [draw=black, thick]
(axis cs:4585949.16537833,5812047.64980612)
--(axis cs:4585899.25287221,5812048.87024615);

\path [draw=black, thick]
(axis cs:4586569.36760525,5812429.28022005)
--(axis cs:4586881.50717066,5812596.08685968);

\path [draw=black, thick]
(axis cs:4586881.50717066,5812596.08685968)
--(axis cs:4587238.26270282,5812786.11088718);

\path [draw=black, thick]
(axis cs:4587238.26270282,5812786.11088718)
--(axis cs:4587285.14562623,5812810.35022119);

\path [draw=black, thick]
(axis cs:4586538.3980089,5811900.01002121)
--(axis cs:4586547.39012459,5811807.30777557);

\path [draw=black, thick]
(axis cs:4586547.39012459,5811807.30777557)
--(axis cs:4586538.3980089,5811900.01002121);

\path [draw=black, thick]
(axis cs:4587003.04910686,5811728.84193622)
--(axis cs:4587141.51453131,5811790.32880143);

\path [draw=black, thick]
(axis cs:4587141.51453131,5811790.32880143)
--(axis cs:4587003.04910686,5811728.84193622);

\path [draw=black, thick]
(axis cs:4586439.98434176,5812339.7755662)
--(axis cs:4586428.80435477,5812354.69406544);

\path [draw=black, thick]
(axis cs:4586428.80435477,5812354.69406544)
--(axis cs:4586439.98434176,5812339.7755662);

\path [draw=black, thick]
(axis cs:4586136.24534799,5812111.07120224)
--(axis cs:4586130.81163514,5812123.40860512);

\path [draw=black, thick]
(axis cs:4586130.81163514,5812123.40860512)
--(axis cs:4586136.24534799,5812111.07120224);

\path [draw=black, thick]
(axis cs:4586130.81163514,5812123.40860512)
--(axis cs:4586228.79615143,5812441.93952376);

\path [draw=black, thick]
(axis cs:4586228.79615143,5812441.93952376)
--(axis cs:4586130.81163514,5812123.40860512);

\path [draw=black, thick]
(axis cs:4586471.79661794,5812881.78212724)
--(axis cs:4586605.22226102,5812883.02870826);

\path [draw=black, thick]
(axis cs:4586605.22226102,5812883.02870826)
--(axis cs:4586471.79661794,5812881.78212724);

\path [draw=black, thick]
(axis cs:4586605.22226102,5812883.02870826)
--(axis cs:4586672.70929305,5812881.79153782);

\path [draw=black, thick]
(axis cs:4586672.70929305,5812881.79153782)
--(axis cs:4586605.22226102,5812883.02870826);

\path [draw=black, thick]
(axis cs:4586672.70929305,5812881.79153782)
--(axis cs:4586953.28266772,5812864.51832577);

\path [draw=black, thick]
(axis cs:4586953.28266772,5812864.51832577)
--(axis cs:4586672.70929305,5812881.79153782);

\path [draw=black, thick]
(axis cs:4586953.28266772,5812864.51832577)
--(axis cs:4586999.33819161,5812860.59152149);

\path [draw=black, thick]
(axis cs:4586999.33819161,5812860.59152149)
--(axis cs:4586953.28266772,5812864.51832577);

\path [draw=black, thick]
(axis cs:4586999.33819161,5812860.59152149)
--(axis cs:4587169.54058026,5812830.43761869);

\path [draw=black, thick]
(axis cs:4587169.54058026,5812830.43761869)
--(axis cs:4586999.33819161,5812860.59152149);

\path [draw=black, thick]
(axis cs:4587169.54058026,5812830.43761869)
--(axis cs:4587228.83139777,5812803.20681398);

\path [draw=black, thick]
(axis cs:4587228.83139777,5812803.20681398)
--(axis cs:4587169.54058026,5812830.43761869);

\path [draw=black, thick]
(axis cs:4585526.35782082,5812122.66504758)
--(axis cs:4585628.00526484,5812112.33524378);

\path [draw=black, thick]
(axis cs:4585513.10661698,5811695.39907413)
--(axis cs:4585588.81985077,5811680.12076492);

\path [draw=black, thick]
(axis cs:4585588.81985077,5811680.12076492)
--(axis cs:4585513.10661698,5811695.39907413);

\path [draw=black, thick]
(axis cs:4587049.50610537,5811493.71116255)
--(axis cs:4587061.56932284,5811490.60781503);

\path [draw=black, thick]
(axis cs:4587061.56932284,5811490.60781503)
--(axis cs:4587049.50610537,5811493.71116255);

\path [draw=black, thick]
(axis cs:4586898.56163706,5810898.67344439)
--(axis cs:4586908.99204062,5810896.78744616);

\path [draw=black, thick]
(axis cs:4586908.99204062,5810896.78744616)
--(axis cs:4586898.56163706,5810898.67344439);

\path [draw=black, thick]
(axis cs:4586962.01757218,5811169.75039208)
--(axis cs:4586972.41870618,5811166.79551088);

\path [draw=black, thick]
(axis cs:4586972.41870618,5811166.79551088)
--(axis cs:4586962.01757218,5811169.75039208);

\path [draw=black, thick]
(axis cs:4587026.42056469,5811407.63220938)
--(axis cs:4587037.80244082,5811404.59465664);

\path [draw=black, thick]
(axis cs:4587037.80244082,5811404.59465664)
--(axis cs:4587026.42056469,5811407.63220938);

\path [draw=black, thick]
(axis cs:4586844.99833229,5810620.69333675)
--(axis cs:4586856.02878669,5810618.38371923);

\path [draw=black, thick]
(axis cs:4586856.02878669,5810618.38371923)
--(axis cs:4586844.99833229,5810620.69333675);

\path [draw=black, thick]
(axis cs:4586910.14666269,5810959.30477161)
--(axis cs:4586920.99863917,5810956.65825529);

\path [draw=black, thick]
(axis cs:4586920.99863917,5810956.65825529)
--(axis cs:4586910.14666269,5810959.30477161);

\path [draw=black, thick]
(axis cs:4586970.72017797,5811201.29186054)
--(axis cs:4586980.61482362,5811197.34857185);

\path [draw=black, thick]
(axis cs:4586980.61482362,5811197.34857185)
--(axis cs:4586970.72017797,5811201.29186054);

\path [draw=black, thick]
(axis cs:4586833.26455264,5810559.13579759)
--(axis cs:4586844.54035728,5810557.1977821);

\path [draw=black, thick]
(axis cs:4586844.54035728,5810557.1977821)
--(axis cs:4586833.26455264,5810559.13579759);

\path [draw=black, thick]
(axis cs:4586989.22864507,5811268.9132952)
--(axis cs:4586999.55103191,5811266.16856068);

\path [draw=black, thick]
(axis cs:4586999.55103191,5811266.16856068)
--(axis cs:4586989.22864507,5811268.9132952);

\path [draw=black, thick]
(axis cs:4586881.7311194,5810810.62451636)
--(axis cs:4586892.00198084,5810808.53531363);

\path [draw=black, thick]
(axis cs:4586892.00198084,5810808.53531363)
--(axis cs:4586881.7311194,5810810.62451636);

\path [draw=black, thick]
(axis cs:4587014.71514643,5811363.96104352)
--(axis cs:4587025.87720891,5811361.43156926);

\path [draw=black, thick]
(axis cs:4587025.87720891,5811361.43156926)
--(axis cs:4587014.71514643,5811363.96104352);

\path [draw=black, thick]
(axis cs:4586893.50377603,5810872.21630775)
--(axis cs:4586903.85032377,5810870.07281803);

\path [draw=black, thick]
(axis cs:4586903.85032377,5810870.07281803)
--(axis cs:4586893.50377603,5810872.21630775);

\path [draw=black, thick]
(axis cs:4586918.13821181,5811001.0957413)
--(axis cs:4586929.24716819,5810997.76370376);

\path [draw=black, thick]
(axis cs:4586929.24716819,5810997.76370376)
--(axis cs:4586918.13821181,5811001.0957413);

\path [draw=black, thick]
(axis cs:4586935.23866278,5811074.55773024)
--(axis cs:4586946.42924274,5811072.37360467);

\path [draw=black, thick]
(axis cs:4586946.42924274,5811072.37360467)
--(axis cs:4586935.23866278,5811074.55773024);

\path [draw=black, thick]
(axis cs:4586860.67990828,5810701.44254537)
--(axis cs:4586871.16174094,5810698.97858621);

\path [draw=black, thick]
(axis cs:4586871.16174094,5810698.97858621)
--(axis cs:4586860.67990828,5810701.44254537);

\path [draw=black, thick]
(axis cs:4586877.2961207,5810787.41733576)
--(axis cs:4586887.52039365,5810785.27164803);

\path [draw=black, thick]
(axis cs:4586887.52039365,5810785.27164803)
--(axis cs:4586877.2961207,5810787.41733576);

\path [draw=black, thick]
(axis cs:4587054.39461289,5811511.96244618)
--(axis cs:4587066.70392697,5811509.17511833);

\path [draw=black, thick]
(axis cs:4587066.70392697,5811509.17511833)
--(axis cs:4587054.39461289,5811511.96244618);

\path [draw=black, thick]
(axis cs:4586995.40716347,5811291.96224004)
--(axis cs:4587005.89451877,5811289.12026422);

\path [draw=black, thick]
(axis cs:4587005.89451877,5811289.12026422)
--(axis cs:4586995.40716347,5811291.96224004);

\path [draw=black, thick]
(axis cs:4586852.32596733,5810658.53228512)
--(axis cs:4586863.16913577,5810656.41972587);

\path [draw=black, thick]
(axis cs:4586863.16913577,5810656.41972587)
--(axis cs:4586852.32596733,5810658.53228512);

\path [draw=black, thick]
(axis cs:4586888.27791232,5810844.86578391)
--(axis cs:4586898.53399864,5810842.45355553);

\path [draw=black, thick]
(axis cs:4586898.53399864,5810842.45355553)
--(axis cs:4586888.27791232,5810844.86578391);

\path [draw=black, thick]
(axis cs:4586901.41448435,5810913.59398557)
--(axis cs:4586911.87391356,5810911.21877148);

\path [draw=black, thick]
(axis cs:4586911.87391356,5810911.21877148)
--(axis cs:4586901.41448435,5810913.59398557);

\path [draw=black, thick]
(axis cs:4587064.04217948,5811548.08430866)
--(axis cs:4587075.84031221,5811544.5756137);

\path [draw=black, thick]
(axis cs:4587075.84031221,5811544.5756137)
--(axis cs:4587064.04217948,5811548.08430866);

\path [draw=black, thick]
(axis cs:4586122.99686041,5811861.49770129)
--(axis cs:4586136.41499216,5811828.33059559);

\path [draw=black, thick]
(axis cs:4586136.41499216,5811828.33059559)
--(axis cs:4586122.99686041,5811861.49770129);

\path [draw=black, thick]
(axis cs:4585572.03425321,5811399.45696713)
--(axis cs:4585584.07947866,5811371.52918522);

\path [draw=black, thick]
(axis cs:4585584.07947866,5811371.52918522)
--(axis cs:4585572.03425321,5811399.45696713);

\path [draw=black, thick]
(axis cs:4585553.75476777,5811368.84239398)
--(axis cs:4585584.07947866,5811371.52918522);

\path [draw=black, thick]
(axis cs:4585584.07947866,5811371.52918522)
--(axis cs:4585553.75476777,5811368.84239398);

\path [draw=black, thick]
(axis cs:4585584.07947866,5811371.52918522)
--(axis cs:4585796.8178293,5811414.32474773);

\path [draw=black, thick]
(axis cs:4585796.8178293,5811414.32474773)
--(axis cs:4585584.07947866,5811371.52918522);

\path [draw=black, thick]
(axis cs:4587808.22980077,5812496.4697659)
--(axis cs:4587750.05095669,5812514.35291403);

\path [draw=black, thick]
(axis cs:4587750.05095669,5812514.35291403)
--(axis cs:4587808.22980077,5812496.4697659);

\path [draw=black, thick]
(axis cs:4587317.63734146,5812778.96061022)
--(axis cs:4587299.90023347,5812679.62951687);

\path [draw=black, thick]
(axis cs:4587299.90023347,5812679.62951687)
--(axis cs:4587317.63734146,5812778.96061022);

\path [draw=black, thick]
(axis cs:4585459.08598668,5812671.07578031)
--(axis cs:4585500.15124258,5812531.67042206);

\path [draw=black, thick]
(axis cs:4585500.15124258,5812531.67042206)
--(axis cs:4585459.08598668,5812671.07578031);

\path [draw=black, thick]
(axis cs:4585500.15124258,5812531.67042206)
--(axis cs:4585577.08607987,5812366.90024577);

\path [draw=black, thick]
(axis cs:4585577.08607987,5812366.90024577)
--(axis cs:4585500.15124258,5812531.67042206);

\path [draw=black, thick]
(axis cs:4585577.08607987,5812366.90024577)
--(axis cs:4585647.88015486,5812217.9294142);

\path [draw=black, thick]
(axis cs:4585647.88015486,5812217.9294142)
--(axis cs:4585577.08607987,5812366.90024577);

\path [draw=black, thick]
(axis cs:4585442.20788244,5811965.36724494)
--(axis cs:4585552.9161199,5812000.60479659);

\path [draw=black, thick]
(axis cs:4585552.9161199,5812000.60479659)
--(axis cs:4585442.20788244,5811965.36724494);

\path [draw=black, thick]
(axis cs:4585552.9161199,5812000.60479659)
--(axis cs:4585637.02769465,5811975.08889);

\path [draw=black, thick]
(axis cs:4585637.02769465,5811975.08889)
--(axis cs:4585552.9161199,5812000.60479659);

\path [draw=black, thick]
(axis cs:4585742.68241589,5811642.2084279)
--(axis cs:4585754.69135328,5811587.51205827);

\path [draw=black, thick]
(axis cs:4585754.69135328,5811587.51205827)
--(axis cs:4585742.68241589,5811642.2084279);

\path [draw=black, thick]
(axis cs:4586269.21049119,5813284.12487464)
--(axis cs:4586169.84559088,5813409.15680837);

\path [draw=black, thick]
(axis cs:4586169.84559088,5813409.15680837)
--(axis cs:4586269.21049119,5813284.12487464);

\path [draw=black, thick]
(axis cs:4585994.78256865,5813278.65992931)
--(axis cs:4586169.84559088,5813409.15680837);

\path [draw=black, thick]
(axis cs:4586169.84559088,5813409.15680837)
--(axis cs:4585994.78256865,5813278.65992931);

\path [draw=black, thick]
(axis cs:4587545.20387615,5813348.91185675)
--(axis cs:4587461.41831782,5813445.44614902);

\path [draw=black, thick]
(axis cs:4587461.41831782,5813445.44614902)
--(axis cs:4587545.20387615,5813348.91185675);

\path [draw=black, thick]
(axis cs:4585968.410861,5811514.00964975)
--(axis cs:4585869.22156991,5811545.2783819);

\path [draw=black, thick]
(axis cs:4585869.22156991,5811545.2783819)
--(axis cs:4585968.410861,5811514.00964975);

\path [draw=black, thick]
(axis cs:4588024.53328471,5812283.32680749)
--(axis cs:4588036.58958926,5812037.7267227);

\path [draw=black, thick]
(axis cs:4588036.58958926,5812037.7267227)
--(axis cs:4588024.53328471,5812283.32680749);

\path [draw=black, thick]
(axis cs:4588036.58958926,5812037.7267227)
--(axis cs:4588033.4156054,5811939.51052613);

\path [draw=black, thick]
(axis cs:4588033.4156054,5811939.51052613)
--(axis cs:4588036.58958926,5812037.7267227);

\path [draw=black, thick]
(axis cs:4588033.4156054,5811939.51052613)
--(axis cs:4588030.2285315,5811837.83254969);

\path [draw=black, thick]
(axis cs:4588030.2285315,5811837.83254969)
--(axis cs:4588033.4156054,5811939.51052613);

\path [draw=black, thick]
(axis cs:4586471.79661794,5812881.78212724)
--(axis cs:4586481.01571954,5812677.82463262);

\path [draw=black, thick]
(axis cs:4586481.01571954,5812677.82463262)
--(axis cs:4586471.79661794,5812881.78212724);

\path [draw=black, thick]
(axis cs:4586481.01571954,5812677.82463262)
--(axis cs:4586494.03809074,5812609.56860831);

\path [draw=black, thick]
(axis cs:4586494.03809074,5812609.56860831)
--(axis cs:4586481.01571954,5812677.82463262);

\path [draw=black, thick]
(axis cs:4586494.03809074,5812609.56860831)
--(axis cs:4586560.8640797,5812445.93736134);

\path [draw=black, thick]
(axis cs:4586560.8640797,5812445.93736134)
--(axis cs:4586494.03809074,5812609.56860831);

\path [draw=black, thick]
(axis cs:4587325.85349944,5812854.42603564)
--(axis cs:4587228.83139777,5812803.20681398);

\path [draw=black, thick]
(axis cs:4587228.83139777,5812803.20681398)
--(axis cs:4586872.94666689,5812612.84265394);

\path [draw=black, thick]
(axis cs:4586872.94666689,5812612.84265394)
--(axis cs:4586598.77300898,5812466.7841816);

\path [draw=black, thick]
(axis cs:4587341.17146733,5812861.28733542)
--(axis cs:4587325.85349944,5812854.42603564);

\path [draw=black, thick]
(axis cs:4587322.49534616,5812830.95913192)
--(axis cs:4587334.29484728,5812836.02157394);

\path [draw=black, thick]
(axis cs:4587407.28886237,5813269.56867347)
--(axis cs:4587149.37344112,5813396.35069531);

\path [draw=black, thick]
(axis cs:4587149.37344112,5813396.35069531)
--(axis cs:4587407.28886237,5813269.56867347);

\path [draw=black, thick]
(axis cs:4587149.37344112,5813396.35069531)
--(axis cs:4587081.06855694,5813416.48833449);

\path [draw=black, thick]
(axis cs:4587081.06855694,5813416.48833449)
--(axis cs:4587149.37344112,5813396.35069531);

\path [draw=black, thick]
(axis cs:4587081.06855694,5813416.48833449)
--(axis cs:4586981.74185565,5813478.34002259);

\path [draw=black, thick]
(axis cs:4586981.74185565,5813478.34002259)
--(axis cs:4587081.06855694,5813416.48833449);

\path [draw=black, thick]
(axis cs:4586981.74185565,5813478.34002259)
--(axis cs:4586970.36800202,5813486.57561953);

\path [draw=black, thick]
(axis cs:4586970.36800202,5813486.57561953)
--(axis cs:4586981.74185565,5813478.34002259);

\path [draw=black, thick]
(axis cs:4586970.36800202,5813486.57561953)
--(axis cs:4586881.3838484,5813552.89747008);

\path [draw=black, thick]
(axis cs:4586881.3838484,5813552.89747008)
--(axis cs:4586970.36800202,5813486.57561953);

\path [draw=black, thick]
(axis cs:4585796.8178293,5811414.32474773)
--(axis cs:4585811.67152403,5811295.67895477);

\path [draw=black, thick]
(axis cs:4585811.67152403,5811295.67895477)
--(axis cs:4585796.8178293,5811414.32474773);

\path [draw=black, thick]
(axis cs:4585811.67152403,5811295.67895477)
--(axis cs:4585830.44003438,5811190.95872252);

\path [draw=black, thick]
(axis cs:4585830.44003438,5811190.95872252)
--(axis cs:4585811.67152403,5811295.67895477);

\path [draw=black, thick]
(axis cs:4585816.35890781,5812055.65948895)
--(axis cs:4585831.70324347,5812051.90922913);

\path [draw=black, thick]
(axis cs:4586245.7524315,5811576.59774851)
--(axis cs:4586344.28099463,5811582.70060171);

\path [draw=black, thick]
(axis cs:4586344.28099463,5811582.70060171)
--(axis cs:4586245.7524315,5811576.59774851);

\path [draw=black, thick]
(axis cs:4586344.28099463,5811582.70060171)
--(axis cs:4586413.92655318,5811587.00679376);

\path [draw=black, thick]
(axis cs:4586413.92655318,5811587.00679376)
--(axis cs:4586344.28099463,5811582.70060171);

\path [draw=black, thick]
(axis cs:4586413.92655318,5811587.00679376)
--(axis cs:4586439.36056918,5811588.38865126);

\path [draw=black, thick]
(axis cs:4586439.36056918,5811588.38865126)
--(axis cs:4586413.92655318,5811587.00679376);

\path [draw=black, thick]
(axis cs:4586439.36056918,5811588.38865126)
--(axis cs:4586535.02875047,5811594.25585556);

\path [draw=black, thick]
(axis cs:4586535.02875047,5811594.25585556)
--(axis cs:4586439.36056918,5811588.38865126);

\path [draw=black, thick]
(axis cs:4586535.02875047,5811594.25585556)
--(axis cs:4586712.88269382,5811604.70077325);

\path [draw=black, thick]
(axis cs:4586712.88269382,5811604.70077325)
--(axis cs:4586535.02875047,5811594.25585556);

\path [draw=black, thick]
(axis cs:4586712.88269382,5811604.70077325)
--(axis cs:4586755.88523176,5811618.68194269);

\path [draw=black, thick]
(axis cs:4586755.88523176,5811618.68194269)
--(axis cs:4586712.88269382,5811604.70077325);

\path [draw=black, thick]
(axis cs:4586755.88523176,5811618.68194269)
--(axis cs:4586893.57571974,5811679.31319722);

\path [draw=black, thick]
(axis cs:4586893.57571974,5811679.31319722)
--(axis cs:4586755.88523176,5811618.68194269);

\path [draw=black, thick]
(axis cs:4586893.57571974,5811679.31319722)
--(axis cs:4587003.04910686,5811728.84193622);

\path [draw=black, thick]
(axis cs:4587003.04910686,5811728.84193622)
--(axis cs:4586893.57571974,5811679.31319722);

\path [draw=black, thick]
(axis cs:4585712.33391194,5811566.02689562)
--(axis cs:4585606.80224648,5811471.29571809);

\path [draw=black, thick]
(axis cs:4585606.80224648,5811471.29571809)
--(axis cs:4585712.33391194,5811566.02689562);

\path [draw=black, thick]
(axis cs:4585837.04710636,5812065.33660373)
--(axis cs:4585821.0633643,5812069.86593927);

\path [draw=black, thick]
(axis cs:4588226.70450802,5811203.58969765)
--(axis cs:4588225.61744719,5811159.49365488);

\path [draw=black, thick]
(axis cs:4588225.61744719,5811159.49365488)
--(axis cs:4588226.70450802,5811203.58969765);

\path [draw=black, thick]
(axis cs:4588225.61744719,5811159.49365488)
--(axis cs:4588224.65360593,5811120.28608898);

\path [draw=black, thick]
(axis cs:4588224.65360593,5811120.28608898)
--(axis cs:4588225.61744719,5811159.49365488);

\path [draw=black, thick]
(axis cs:4588397.54620352,5811452.7733676)
--(axis cs:4588311.55461739,5811455.02421219);

\path [draw=black, thick]
(axis cs:4588311.55461739,5811455.02421219)
--(axis cs:4588397.54620352,5811452.7733676);

\path [draw=black, thick]
(axis cs:4588311.55461739,5811455.02421219)
--(axis cs:4588226.76202891,5811457.57632487);

\path [draw=black, thick]
(axis cs:4588226.76202891,5811457.57632487)
--(axis cs:4588311.55461739,5811455.02421219);

\path [draw=black, thick]
(axis cs:4588226.76202891,5811457.57632487)
--(axis cs:4588169.68336793,5811462.65233477);

\path [draw=black, thick]
(axis cs:4588169.68336793,5811462.65233477)
--(axis cs:4588226.76202891,5811457.57632487);

\path [draw=black, thick]
(axis cs:4588169.68336793,5811462.65233477)
--(axis cs:4588019.39726306,5811467.96351439);

\path [draw=black, thick]
(axis cs:4588019.39726306,5811467.96351439)
--(axis cs:4588169.68336793,5811462.65233477);

\path [draw=black, thick]
(axis cs:4588019.39726306,5811467.96351439)
--(axis cs:4587790.30423449,5811475.61191654);

\path [draw=black, thick]
(axis cs:4587790.30423449,5811475.61191654)
--(axis cs:4588019.39726306,5811467.96351439);

\path [draw=black, thick]
(axis cs:4587550.83293187,5811723.51411573)
--(axis cs:4587601.02645801,5811476.42235475);

\path [draw=black, thick]
(axis cs:4587601.02645801,5811476.42235475)
--(axis cs:4587550.83293187,5811723.51411573);

\path [draw=black, thick]
(axis cs:4587262.14284709,5811669.07606756)
--(axis cs:4587368.75753058,5811645.73614937);

\path [draw=black, thick]
(axis cs:4587368.75753058,5811645.73614937)
--(axis cs:4587262.14284709,5811669.07606756);

\path [draw=black, thick]
(axis cs:4587368.75753058,5811645.73614937)
--(axis cs:4587550.83293187,5811723.51411573);

\path [draw=black, thick]
(axis cs:4587550.83293187,5811723.51411573)
--(axis cs:4587368.75753058,5811645.73614937);

\path [draw=black, thick]
(axis cs:4586893.57571974,5811679.31319722)
--(axis cs:4586935.3970197,5811549.51528828);

\path [draw=black, thick]
(axis cs:4586935.3970197,5811549.51528828)
--(axis cs:4586893.57571974,5811679.31319722);

\path [draw=black, thick]
(axis cs:4587037.62179571,5811991.47383919)
--(axis cs:4586964.55367083,5812126.41703382);

\path [draw=black, thick]
(axis cs:4586964.55367083,5812126.41703382)
--(axis cs:4587037.62179571,5811991.47383919);

\path [draw=black, thick]
(axis cs:4586569.36760525,5812429.28022005)
--(axis cs:4586560.8640797,5812445.93736134);

\path [draw=black, thick]
(axis cs:4586560.8640797,5812445.93736134)
--(axis cs:4586569.36760525,5812429.28022005);

\path [draw=black, thick]
(axis cs:4586596.67866053,5810673.70451336)
--(axis cs:4586796.63390511,5810765.12423893);

\path [draw=black, thick]
(axis cs:4586796.63390511,5810765.12423893)
--(axis cs:4586596.67866053,5810673.70451336);

\path [draw=black, thick]
(axis cs:4586796.63390511,5810765.12423893)
--(axis cs:4586870.89905615,5810753.93559762);

\path [draw=black, thick]
(axis cs:4586870.89905615,5810753.93559762)
--(axis cs:4586796.63390511,5810765.12423893);

\path [draw=black, thick]
(axis cs:4586870.89905615,5810753.93559762)
--(axis cs:4586881.16897246,5810752.29156648);

\path [draw=black, thick]
(axis cs:4586881.16897246,5810752.29156648)
--(axis cs:4586870.89905615,5810753.93559762);

\path [draw=black, thick]
(axis cs:4586935.3970197,5811549.51528828)
--(axis cs:4586828.74683863,5811143.96687203);

\path [draw=black, thick]
(axis cs:4586828.74683863,5811143.96687203)
--(axis cs:4586935.3970197,5811549.51528828);

\path [draw=black, thick]
(axis cs:4586828.74683863,5811143.96687203)
--(axis cs:4586754.90318097,5810869.99287814);

\path [draw=black, thick]
(axis cs:4586754.90318097,5810869.99287814)
--(axis cs:4586828.74683863,5811143.96687203);

\path [draw=black, thick]
(axis cs:4586754.90318097,5810869.99287814)
--(axis cs:4586796.63390511,5810765.12423893);

\path [draw=black, thick]
(axis cs:4586796.63390511,5810765.12423893)
--(axis cs:4586754.90318097,5810869.99287814);

\path [draw=black, thick]
(axis cs:4586560.50878266,5810784.49373091)
--(axis cs:4586664.57887356,5810830.35744329);

\path [draw=black, thick]
(axis cs:4586664.57887356,5810830.35744329)
--(axis cs:4586560.50878266,5810784.49373091);

\path [draw=black, thick]
(axis cs:4586664.57887356,5810830.35744329)
--(axis cs:4586754.90318097,5810869.99287814);

\path [draw=black, thick]
(axis cs:4586754.90318097,5810869.99287814)
--(axis cs:4586664.57887356,5810830.35744329);

\path [draw=black, thick]
(axis cs:4586747.60739919,5813159.40189074)
--(axis cs:4586968.61201848,5813096.45746465);

\path [draw=black, thick]
(axis cs:4586968.61201848,5813096.45746465)
--(axis cs:4586747.60739919,5813159.40189074);

\path [draw=black, thick]
(axis cs:4587007.13273052,5813674.47305682)
--(axis cs:4586881.3838484,5813552.89747008);

\path [draw=black, thick]
(axis cs:4586881.3838484,5813552.89747008)
--(axis cs:4587007.13273052,5813674.47305682);

\path [draw=black, thick]
(axis cs:4586881.3838484,5813552.89747008)
--(axis cs:4586769.0722332,5813233.76436287);

\path [draw=black, thick]
(axis cs:4586769.0722332,5813233.76436287)
--(axis cs:4586881.3838484,5813552.89747008);

\path [draw=black, thick]
(axis cs:4586769.0722332,5813233.76436287)
--(axis cs:4586747.60739919,5813159.40189074);

\path [draw=black, thick]
(axis cs:4586747.60739919,5813159.40189074)
--(axis cs:4586769.0722332,5813233.76436287);

\path [draw=black, thick]
(axis cs:4586747.60739919,5813159.40189074)
--(axis cs:4586695.08007625,5812973.57746638);

\path [draw=black, thick]
(axis cs:4586695.08007625,5812973.57746638)
--(axis cs:4586747.60739919,5813159.40189074);

\path [draw=black, thick]
(axis cs:4586695.08007625,5812973.57746638)
--(axis cs:4586672.70929305,5812881.79153782);

\path [draw=black, thick]
(axis cs:4586672.70929305,5812881.79153782)
--(axis cs:4586695.08007625,5812973.57746638);

\path [draw=black, thick]
(axis cs:4586404.92727417,5813114.91165423)
--(axis cs:4586507.82890162,5813334.1530382);

\path [draw=black, thick]
(axis cs:4586507.82890162,5813334.1530382)
--(axis cs:4586404.92727417,5813114.91165423);

\path [draw=black, thick]
(axis cs:4586507.82890162,5813334.1530382)
--(axis cs:4586581.47625634,5813578.59271329);

\path [draw=black, thick]
(axis cs:4586581.47625634,5813578.59271329)
--(axis cs:4586507.82890162,5813334.1530382);

\path [draw=black, thick]
(axis cs:4586581.47625634,5813578.59271329)
--(axis cs:4586705.34779017,5813691.3009279);

\path [draw=black, thick]
(axis cs:4586705.34779017,5813691.3009279)
--(axis cs:4586581.47625634,5813578.59271329);

\path [draw=black, thick]
(axis cs:4586324.9349593,5813316.06775347)
--(axis cs:4586507.82890162,5813334.1530382);

\path [draw=black, thick]
(axis cs:4586507.82890162,5813334.1530382)
--(axis cs:4586324.9349593,5813316.06775347);

\path [draw=black, thick]
(axis cs:4586507.82890162,5813334.1530382)
--(axis cs:4586674.67394185,5813276.49818686);

\path [draw=black, thick]
(axis cs:4586674.67394185,5813276.49818686)
--(axis cs:4586507.82890162,5813334.1530382);

\path [draw=black, thick]
(axis cs:4586674.67394185,5813276.49818686)
--(axis cs:4586769.0722332,5813233.76436287);

\path [draw=black, thick]
(axis cs:4586769.0722332,5813233.76436287)
--(axis cs:4586674.67394185,5813276.49818686);

\path [draw=black, thick]
(axis cs:4586769.0722332,5813233.76436287)
--(axis cs:4586873.89773082,5813203.00364581);

\path [draw=black, thick]
(axis cs:4586873.89773082,5813203.00364581)
--(axis cs:4586769.0722332,5813233.76436287);

\path [draw=black, thick]
(axis cs:4586873.89773082,5813203.00364581)
--(axis cs:4586971.58254922,5813175.7473053);

\path [draw=black, thick]
(axis cs:4586971.58254922,5813175.7473053)
--(axis cs:4586873.89773082,5813203.00364581);

\path [draw=black, thick]
(axis cs:4586971.58254922,5813175.7473053)
--(axis cs:4587009.73856854,5813164.15678218);

\path [draw=black, thick]
(axis cs:4587009.73856854,5813164.15678218)
--(axis cs:4586971.58254922,5813175.7473053);

\path [draw=black, thick]
(axis cs:4587009.73856854,5813164.15678218)
--(axis cs:4587064.13997681,5813150.0493676);

\path [draw=black, thick]
(axis cs:4587064.13997681,5813150.0493676)
--(axis cs:4587009.73856854,5813164.15678218);

\path [draw=black, thick]
(axis cs:4586674.67394185,5813276.49818686)
--(axis cs:4586742.53806692,5813684.84478647);

\path [draw=black, thick]
(axis cs:4586742.53806692,5813684.84478647)
--(axis cs:4586674.67394185,5813276.49818686);

\path [draw=black, thick]
(axis cs:4586245.7524315,5811576.59774851)
--(axis cs:4586329.32571766,5811384.30716404);

\path [draw=black, thick]
(axis cs:4586329.32571766,5811384.30716404)
--(axis cs:4586245.7524315,5811576.59774851);

\path [draw=black, thick]
(axis cs:4586329.32571766,5811384.30716404)
--(axis cs:4586427.80767076,5811248.45455107);

\path [draw=black, thick]
(axis cs:4586427.80767076,5811248.45455107)
--(axis cs:4586329.32571766,5811384.30716404);

\path [draw=black, thick]
(axis cs:4586427.80767076,5811248.45455107)
--(axis cs:4586606.17275481,5811201.98367847);

\path [draw=black, thick]
(axis cs:4586606.17275481,5811201.98367847)
--(axis cs:4586427.80767076,5811248.45455107);

\path [draw=black, thick]
(axis cs:4586606.17275481,5811201.98367847)
--(axis cs:4586719.35856188,5811172.52333617);

\path [draw=black, thick]
(axis cs:4586719.35856188,5811172.52333617)
--(axis cs:4586606.17275481,5811201.98367847);

\path [draw=black, thick]
(axis cs:4586719.35856188,5811172.52333617)
--(axis cs:4586828.74683863,5811143.96687203);

\path [draw=black, thick]
(axis cs:4586828.74683863,5811143.96687203)
--(axis cs:4586719.35856188,5811172.52333617);

\path [draw=black, thick]
(axis cs:4586828.74683863,5811143.96687203)
--(axis cs:4586956.40713336,5811109.92570797);

\path [draw=black, thick]
(axis cs:4586956.40713336,5811109.92570797)
--(axis cs:4586828.74683863,5811143.96687203);

\path [draw=black, thick]
(axis cs:4588075.67480428,5812670.68078651)
--(axis cs:4588207.26332911,5812763.36344334);

\path [draw=black, thick]
(axis cs:4588207.26332911,5812763.36344334)
--(axis cs:4588075.67480428,5812670.68078651);

\path [draw=black, thick]
(axis cs:4588207.26332911,5812763.36344334)
--(axis cs:4588227.36438331,5812769.34499158);

\path [draw=black, thick]
(axis cs:4588227.36438331,5812769.34499158)
--(axis cs:4588207.26332911,5812763.36344334);

\path [draw=black, thick]
(axis cs:4585769.23153087,5811848.42595539)
--(axis cs:4585810.14972394,5812000.20014725);

\path [draw=black, thick]
(axis cs:4585810.14972394,5812000.20014725)
--(axis cs:4585769.23153087,5811848.42595539);

\path [draw=black, thick]
(axis cs:4585678.84609326,5812110.10425645)
--(axis cs:4585522.77284246,5812139.87690685);

\path [draw=black, thick]
(axis cs:4585674.76760436,5812098.21282785)
--(axis cs:4585724.00066951,5812080.51656958);

\path [draw=black, thick]
(axis cs:4585736.78982713,5811762.46869114)
--(axis cs:4585728.86487733,5811698.80997082);

\path [draw=black, thick]
(axis cs:4585728.86487733,5811698.80997082)
--(axis cs:4585736.78982713,5811762.46869114);

\path [draw=black, thick]
(axis cs:4585614.46592956,5811903.78500431)
--(axis cs:4585554.40738941,5811838.22875107);

\path [draw=black, thick]
(axis cs:4585554.40738941,5811838.22875107)
--(axis cs:4585614.46592956,5811903.78500431);

\path [draw=black, thick]
(axis cs:4585554.40738941,5811838.22875107)
--(axis cs:4585544.13901989,5811761.71866515);

\path [draw=black, thick]
(axis cs:4585544.13901989,5811761.71866515)
--(axis cs:4585554.40738941,5811838.22875107);

\path [draw=black, thick]
(axis cs:4585544.13901989,5811761.71866515)
--(axis cs:4585549.46083777,5811735.41020151);

\path [draw=black, thick]
(axis cs:4585549.46083777,5811735.41020151)
--(axis cs:4585544.13901989,5811761.71866515);

\path [draw=black, thick]
(axis cs:4585549.46083777,5811735.41020151)
--(axis cs:4585588.81985077,5811680.12076492);

\path [draw=black, thick]
(axis cs:4585588.81985077,5811680.12076492)
--(axis cs:4585549.46083777,5811735.41020151);

\path [draw=black, thick]
(axis cs:4585588.81985077,5811680.12076492)
--(axis cs:4585617.81083629,5811660.04543928);

\path [draw=black, thick]
(axis cs:4585617.81083629,5811660.04543928)
--(axis cs:4585588.81985077,5811680.12076492);

\path [draw=black, thick]
(axis cs:4585617.81083629,5811660.04543928)
--(axis cs:4585687.71327305,5811640.57153724);

\path [draw=black, thick]
(axis cs:4585687.71327305,5811640.57153724)
--(axis cs:4585617.81083629,5811660.04543928);

\path [draw=black, thick]
(axis cs:4588030.2285315,5811837.83254969)
--(axis cs:4588023.43734739,5811587.03128412);

\path [draw=black, thick]
(axis cs:4588023.43734739,5811587.03128412)
--(axis cs:4588030.2285315,5811837.83254969);

\path [draw=black, thick]
(axis cs:4588023.43734739,5811587.03128412)
--(axis cs:4588019.39726306,5811467.96351439);

\path [draw=black, thick]
(axis cs:4588019.39726306,5811467.96351439)
--(axis cs:4588023.43734739,5811587.03128412);

\path [draw=black, thick]
(axis cs:4588019.39726306,5811467.96351439)
--(axis cs:4588012.13736735,5811209.7857157);

\path [draw=black, thick]
(axis cs:4588012.13736735,5811209.7857157)
--(axis cs:4588019.39726306,5811467.96351439);

\path [draw=black, thick]
(axis cs:4588012.13736735,5811209.7857157)
--(axis cs:4588008.677732,5811091.68564586);

\path [draw=black, thick]
(axis cs:4588008.677732,5811091.68564586)
--(axis cs:4588012.13736735,5811209.7857157);

\path [draw=black, thick]
(axis cs:4588008.677732,5811091.68564586)
--(axis cs:4588006.40764511,5811013.95467073);

\path [draw=black, thick]
(axis cs:4588006.40764511,5811013.95467073)
--(axis cs:4588008.677732,5811091.68564586);

\path [draw=black, thick]
(axis cs:4587979.95936335,5812807.01817844)
--(axis cs:4587924.2578956,5812886.97352852);

\path [draw=black, thick]
(axis cs:4587924.2578956,5812886.97352852)
--(axis cs:4587979.95936335,5812807.01817844);

\path [draw=black, thick]
(axis cs:4587979.95936335,5812807.01817844)
--(axis cs:4587772.87656142,5812684.4438308);

\path [draw=black, thick]
(axis cs:4587772.87656142,5812684.4438308)
--(axis cs:4587979.95936335,5812807.01817844);

\path [draw=black, thick]
(axis cs:4587772.87656142,5812684.4438308)
--(axis cs:4587469.94132743,5812531.31128127);

\path [draw=black, thick]
(axis cs:4587469.94132743,5812531.31128127)
--(axis cs:4587772.87656142,5812684.4438308);

\path [draw=black, thick]
(axis cs:4587469.94132743,5812531.31128127)
--(axis cs:4587340.99613147,5812459.52090236);

\path [draw=black, thick]
(axis cs:4587340.99613147,5812459.52090236)
--(axis cs:4587469.94132743,5812531.31128127);

\path [draw=black, thick]
(axis cs:4587340.99613147,5812459.52090236)
--(axis cs:4587300.3365899,5812314.44865909);

\path [draw=black, thick]
(axis cs:4587300.3365899,5812314.44865909)
--(axis cs:4587340.99613147,5812459.52090236);

\path [draw=black, thick]
(axis cs:4587300.3365899,5812314.44865909)
--(axis cs:4587267.14411198,5812155.17340406);

\path [draw=black, thick]
(axis cs:4587267.14411198,5812155.17340406)
--(axis cs:4587300.3365899,5812314.44865909);

\path [draw=black, thick]
(axis cs:4587267.14411198,5812155.17340406)
--(axis cs:4587208.74453989,5812146.27936072);

\path [draw=black, thick]
(axis cs:4587208.74453989,5812146.27936072)
--(axis cs:4587267.14411198,5812155.17340406);

\path [draw=black, thick]
(axis cs:4587299.90023347,5812679.62951687)
--(axis cs:4587477.23153891,5812778.7700277);

\path [draw=black, thick]
(axis cs:4587477.23153891,5812778.7700277)
--(axis cs:4587299.90023347,5812679.62951687);

\path [draw=black, thick]
(axis cs:4586873.89773082,5813203.00364581)
--(axis cs:4586981.74185565,5813478.34002259);

\path [draw=black, thick]
(axis cs:4586981.74185565,5813478.34002259)
--(axis cs:4586873.89773082,5813203.00364581);

\path [draw=black, thick]
(axis cs:4586970.36800202,5813486.57561953)
--(axis cs:4587007.13273052,5813674.47305682);

\path [draw=black, thick]
(axis cs:4587007.13273052,5813674.47305682)
--(axis cs:4586970.36800202,5813486.57561953);

\path [draw=black, thick]
(axis cs:4585764.26136592,5812395.13761575)
--(axis cs:4585729.68105495,5812390.71692223);

\path [draw=black, thick]
(axis cs:4585729.68105495,5812390.71692223)
--(axis cs:4585764.26136592,5812395.13761575);

\path [draw=black, thick]
(axis cs:4585729.68105495,5812390.71692223)
--(axis cs:4585577.08607987,5812366.90024577);

\path [draw=black, thick]
(axis cs:4585577.08607987,5812366.90024577)
--(axis cs:4585729.68105495,5812390.71692223);

\path [draw=black, thick]
(axis cs:4586573.23082444,5810736.6790831)
--(axis cs:4586361.71914399,5810681.15020242);

\path [draw=black, thick]
(axis cs:4586361.71914399,5810681.15020242)
--(axis cs:4586573.23082444,5810736.6790831);

\path [draw=black, thick]
(axis cs:4586539.35569379,5811915.17527428)
--(axis cs:4586538.3980089,5811900.01002121);

\path [draw=black, thick]
(axis cs:4586540.14935163,5811926.13037062)
--(axis cs:4586539.35569379,5811915.17527428);

\path [draw=black, thick]
(axis cs:4587227.93497041,5813567.82804839)
--(axis cs:4587310.54594087,5813685.97499519);

\path [draw=black, thick]
(axis cs:4587310.54594087,5813685.97499519)
--(axis cs:4587227.93497041,5813567.82804839);

\path [draw=black, thick]
(axis cs:4587470.60147574,5813544.70380709)
--(axis cs:4587310.54594087,5813685.97499519);

\path [draw=black, thick]
(axis cs:4587310.54594087,5813685.97499519)
--(axis cs:4587470.60147574,5813544.70380709);

\path [draw=black, thick]
(axis cs:4587147.11611387,5813656.39506964)
--(axis cs:4587151.82552967,5813648.53145097);

\path [draw=black, thick]
(axis cs:4587151.82552967,5813648.53145097)
--(axis cs:4587147.11611387,5813656.39506964);

\path [draw=black, thick]
(axis cs:4587151.82552967,5813648.53145097)
--(axis cs:4587227.93497041,5813567.82804839);

\path [draw=black, thick]
(axis cs:4587227.93497041,5813567.82804839)
--(axis cs:4587151.82552967,5813648.53145097);

\path [draw=black, thick]
(axis cs:4587227.93497041,5813567.82804839)
--(axis cs:4587341.55272307,5813470.70687874);

\path [draw=black, thick]
(axis cs:4587341.55272307,5813470.70687874)
--(axis cs:4587227.93497041,5813567.82804839);

\path [draw=black, thick]
(axis cs:4587485.57437559,5813541.39740197)
--(axis cs:4587565.27639697,5813546.52302108);

\path [draw=black, thick]
(axis cs:4587565.27639697,5813546.52302108)
--(axis cs:4587485.57437559,5813541.39740197);

\path [draw=black, thick]
(axis cs:4587322.49534616,5812830.95913192)
--(axis cs:4587317.63734146,5812778.96061022);

\path [draw=black, thick]
(axis cs:4587317.63734146,5812778.96061022)
--(axis cs:4587334.29484728,5812836.02157394);

\path [draw=black, thick]
(axis cs:4585815.64893731,5813107.70656942)
--(axis cs:4585870.06768285,5812970.13989158);

\path [draw=black, thick]
(axis cs:4585870.06768285,5812970.13989158)
--(axis cs:4585815.64893731,5813107.70656942);

\path [draw=black, thick]
(axis cs:4585870.06768285,5812970.13989158)
--(axis cs:4585896.98130478,5812803.88891586);

\path [draw=black, thick]
(axis cs:4585896.98130478,5812803.88891586)
--(axis cs:4585870.06768285,5812970.13989158);

\path [draw=black, thick]
(axis cs:4585896.98130478,5812803.88891586)
--(axis cs:4585943.90589046,5812541.23193028);

\path [draw=black, thick]
(axis cs:4585943.90589046,5812541.23193028)
--(axis cs:4585896.98130478,5812803.88891586);

\path [draw=black, thick]
(axis cs:4585943.90589046,5812541.23193028)
--(axis cs:4585978.45301494,5812526.47603984);

\path [draw=black, thick]
(axis cs:4585978.45301494,5812526.47603984)
--(axis cs:4585943.90589046,5812541.23193028);

\path [draw=black, thick]
(axis cs:4585728.86487733,5811698.80997082)
--(axis cs:4585742.68241589,5811642.2084279);

\path [draw=black, thick]
(axis cs:4585742.68241589,5811642.2084279)
--(axis cs:4585728.86487733,5811698.80997082);

\path [draw=black, thick]
(axis cs:4588230.33685152,5813048.67301926)
--(axis cs:4588246.07691621,5813026.61666152);

\path [draw=black, thick]
(axis cs:4588246.07691621,5813026.61666152)
--(axis cs:4588230.33685152,5813048.67301926);

\path [draw=black, thick]
(axis cs:4588246.07691621,5813026.61666152)
--(axis cs:4588274.49817354,5812984.69751993);

\path [draw=black, thick]
(axis cs:4588274.49817354,5812984.69751993)
--(axis cs:4588246.07691621,5813026.61666152);

\path [draw=black, thick]
(axis cs:4588274.49817354,5812984.69751993)
--(axis cs:4588295.8140219,5812952.90208739);

\path [draw=black, thick]
(axis cs:4588295.8140219,5812952.90208739)
--(axis cs:4588274.49817354,5812984.69751993);

\path [draw=black, thick]
(axis cs:4588117.80014309,5813210.66211126)
--(axis cs:4588157.27509288,5813154.12582635);

\path [draw=black, thick]
(axis cs:4588157.27509288,5813154.12582635)
--(axis cs:4588117.80014309,5813210.66211126);

\path [draw=black, thick]
(axis cs:4588157.27509288,5813154.12582635)
--(axis cs:4588166.18069306,5813141.46322897);

\path [draw=black, thick]
(axis cs:4588166.18069306,5813141.46322897)
--(axis cs:4588157.27509288,5813154.12582635);

\path [draw=black, thick]
(axis cs:4586089.6897695,5811363.16697571)
--(axis cs:4585966.14646393,5811328.24985931);

\path [draw=black, thick]
(axis cs:4585966.14646393,5811328.24985931)
--(axis cs:4586089.6897695,5811363.16697571);

\path [draw=black, thick]
(axis cs:4585966.14646393,5811328.24985931)
--(axis cs:4585964.53766091,5811374.3679691);

\path [draw=black, thick]
(axis cs:4585964.53766091,5811374.3679691)
--(axis cs:4585966.14646393,5811328.24985931);

\path [draw=black, thick]
(axis cs:4585966.14646393,5811328.24985931)
--(axis cs:4585968.50829662,5811284.59357872);

\path [draw=black, thick]
(axis cs:4585968.50829662,5811284.59357872)
--(axis cs:4585966.14646393,5811328.24985931);

\path [draw=black, thick]
(axis cs:4586118.5839299,5811294.44222645)
--(axis cs:4586223.46894719,5811339.58762786);

\path [draw=black, thick]
(axis cs:4586223.46894719,5811339.58762786)
--(axis cs:4586118.5839299,5811294.44222645);

\path [draw=black, thick]
(axis cs:4586223.46894719,5811339.58762786)
--(axis cs:4586329.32571766,5811384.30716404);

\path [draw=black, thick]
(axis cs:4586329.32571766,5811384.30716404)
--(axis cs:4586223.46894719,5811339.58762786);

\path [draw=black, thick]
(axis cs:4586329.32571766,5811384.30716404)
--(axis cs:4586413.92655318,5811587.00679376);

\path [draw=black, thick]
(axis cs:4586413.92655318,5811587.00679376)
--(axis cs:4586329.32571766,5811384.30716404);

\path [draw=black, thick]
(axis cs:4587390.45448668,5813103.99371657)
--(axis cs:4587375.02452067,5813106.92501745);

\path [draw=black, thick]
(axis cs:4587375.02452067,5813106.92501745)
--(axis cs:4587390.45448668,5813103.99371657);

\path [draw=black, thick]
(axis cs:4586301.20139136,5813235.37890847)
--(axis cs:4586404.92727417,5813114.91165423);

\path [draw=black, thick]
(axis cs:4586404.92727417,5813114.91165423)
--(axis cs:4586301.20139136,5813235.37890847);

\path [draw=black, thick]
(axis cs:4586404.92727417,5813114.91165423)
--(axis cs:4586459.92925707,5813018.99997996);

\path [draw=black, thick]
(axis cs:4586459.92925707,5813018.99997996)
--(axis cs:4586404.92727417,5813114.91165423);

\path [draw=black, thick]
(axis cs:4586459.92925707,5813018.99997996)
--(axis cs:4586471.79661794,5812881.78212724);

\path [draw=black, thick]
(axis cs:4586471.79661794,5812881.78212724)
--(axis cs:4586459.92925707,5813018.99997996);

\path [draw=black, thick]
(axis cs:4587014.48241964,5812949.92494234)
--(axis cs:4586929.34451174,5812956.63307708);

\path [draw=black, thick]
(axis cs:4586929.34451174,5812956.63307708)
--(axis cs:4587014.48241964,5812949.92494234);

\path [draw=black, thick]
(axis cs:4586929.34451174,5812956.63307708)
--(axis cs:4586695.08007625,5812973.57746638);

\path [draw=black, thick]
(axis cs:4586695.08007625,5812973.57746638)
--(axis cs:4586929.34451174,5812956.63307708);

\path [draw=black, thick]
(axis cs:4586999.33819161,5812860.59152149)
--(axis cs:4587014.48241964,5812949.92494234);

\path [draw=black, thick]
(axis cs:4587014.48241964,5812949.92494234)
--(axis cs:4586999.33819161,5812860.59152149);

\path [draw=black, thick]
(axis cs:4587014.48241964,5812949.92494234)
--(axis cs:4587064.13997681,5813150.0493676);

\path [draw=black, thick]
(axis cs:4587064.13997681,5813150.0493676)
--(axis cs:4587014.48241964,5812949.92494234);

\path [draw=black, thick]
(axis cs:4587064.13997681,5813150.0493676)
--(axis cs:4587069.77647351,5813168.58114008);

\path [draw=black, thick]
(axis cs:4587069.77647351,5813168.58114008)
--(axis cs:4587064.13997681,5813150.0493676);

\path [draw=black, thick]
(axis cs:4587069.77647351,5813168.58114008)
--(axis cs:4587149.37344112,5813396.35069531);

\path [draw=black, thick]
(axis cs:4587149.37344112,5813396.35069531)
--(axis cs:4587069.77647351,5813168.58114008);

\path [draw=black, thick]
(axis cs:4586093.39672316,5812734.17575861)
--(axis cs:4586494.03809074,5812609.56860831);

\path [draw=black, thick]
(axis cs:4586494.03809074,5812609.56860831)
--(axis cs:4586093.39672316,5812734.17575861);

\path [draw=black, thick]
(axis cs:4586494.03809074,5812609.56860831)
--(axis cs:4586944.5158746,5812809.10090452);

\path [draw=black, thick]
(axis cs:4586944.5158746,5812809.10090452)
--(axis cs:4586494.03809074,5812609.56860831);

\path [draw=black, thick]
(axis cs:4586944.5158746,5812809.10090452)
--(axis cs:4586953.28266772,5812864.51832577);

\path [draw=black, thick]
(axis cs:4586953.28266772,5812864.51832577)
--(axis cs:4586944.5158746,5812809.10090452);

\path [draw=black, thick]
(axis cs:4586238.68990067,5813052.52329043)
--(axis cs:4586459.92925707,5813018.99997996);

\path [draw=black, thick]
(axis cs:4586459.92925707,5813018.99997996)
--(axis cs:4586238.68990067,5813052.52329043);

\path [draw=black, thick]
(axis cs:4587202.93830832,5812979.92131046)
--(axis cs:4587150.47787835,5812991.06757708);

\path [draw=black, thick]
(axis cs:4587150.47787835,5812991.06757708)
--(axis cs:4587202.93830832,5812979.92131046);

\path [draw=black, thick]
(axis cs:4586605.22226102,5812883.02870826)
--(axis cs:4586620.65322805,5812759.20807408);

\path [draw=black, thick]
(axis cs:4586620.65322805,5812759.20807408)
--(axis cs:4586605.22226102,5812883.02870826);

\path [draw=black, thick]
(axis cs:4586620.65322805,5812759.20807408)
--(axis cs:4586481.01571954,5812677.82463262);

\path [draw=black, thick]
(axis cs:4586481.01571954,5812677.82463262)
--(axis cs:4586620.65322805,5812759.20807408);

\path [draw=black, thick]
(axis cs:4587169.54058026,5812830.43761869)
--(axis cs:4587202.93830832,5812979.92131046);

\path [draw=black, thick]
(axis cs:4587202.93830832,5812979.92131046)
--(axis cs:4587169.54058026,5812830.43761869);

\path [draw=black, thick]
(axis cs:4587202.93830832,5812979.92131046)
--(axis cs:4587212.50624292,5813026.41579111);

\path [draw=black, thick]
(axis cs:4587212.50624292,5813026.41579111)
--(axis cs:4587202.93830832,5812979.92131046);

\path [draw=black, thick]
(axis cs:4587212.50624292,5813026.41579111)
--(axis cs:4587220.8740404,5813073.45665766);

\path [draw=black, thick]
(axis cs:4587220.8740404,5813073.45665766)
--(axis cs:4587212.50624292,5813026.41579111);

\path [draw=black, thick]
(axis cs:4587220.8740404,5813073.45665766)
--(axis cs:4587233.84427967,5813133.63518574);

\path [draw=black, thick]
(axis cs:4587233.84427967,5813133.63518574)
--(axis cs:4587220.8740404,5813073.45665766);

\path [draw=black, thick]
(axis cs:4587375.02452067,5813106.92501745)
--(axis cs:4587283.46343449,5813124.62095899);

\path [draw=black, thick]
(axis cs:4587283.46343449,5813124.62095899)
--(axis cs:4587375.02452067,5813106.92501745);

\path [draw=black, thick]
(axis cs:4587283.46343449,5813124.62095899)
--(axis cs:4587233.84427967,5813133.63518574);

\path [draw=black, thick]
(axis cs:4587233.84427967,5813133.63518574)
--(axis cs:4587283.46343449,5813124.62095899);

\path [draw=black, thick]
(axis cs:4587233.84427967,5813133.63518574)
--(axis cs:4587154.00806347,5813151.04070824);

\path [draw=black, thick]
(axis cs:4587154.00806347,5813151.04070824)
--(axis cs:4587233.84427967,5813133.63518574);

\path [draw=black, thick]
(axis cs:4587154.00806347,5813151.04070824)
--(axis cs:4587069.77647351,5813168.58114008);

\path [draw=black, thick]
(axis cs:4587069.77647351,5813168.58114008)
--(axis cs:4587154.00806347,5813151.04070824);

\path [draw=black, thick]
(axis cs:4586620.65322805,5812759.20807408)
--(axis cs:4586944.5158746,5812809.10090452);

\path [draw=black, thick]
(axis cs:4586944.5158746,5812809.10090452)
--(axis cs:4586620.65322805,5812759.20807408);

\path [draw=black, thick]
(axis cs:4586289.76812606,5813237.7381903)
--(axis cs:4586301.20139136,5813235.37890847);

\path [draw=black, thick]
(axis cs:4587283.46343449,5813124.62095899)
--(axis cs:4587154.00806347,5813151.04070824);

\path [draw=black, thick]
(axis cs:4586971.58254922,5813175.7473053)
--(axis cs:4587081.06855694,5813416.48833449);

\path [draw=black, thick]
(axis cs:4587081.06855694,5813416.48833449)
--(axis cs:4586971.58254922,5813175.7473053);

\path [draw=black, thick]
(axis cs:4587081.06855694,5813416.48833449)
--(axis cs:4587151.82552967,5813648.53145097);

\path [draw=black, thick]
(axis cs:4587151.82552967,5813648.53145097)
--(axis cs:4587081.06855694,5813416.48833449);

\path [draw=black, thick]
(axis cs:4586577.63805621,5811761.62694596)
--(axis cs:4586535.02875047,5811594.25585556);

\path [draw=black, thick]
(axis cs:4586535.02875047,5811594.25585556)
--(axis cs:4586577.63805621,5811761.62694596);

\path [draw=black, thick]
(axis cs:4586935.90119577,5812491.54338033)
--(axis cs:4587000.93686864,5812526.14045956);

\path [draw=black, thick]
(axis cs:4587000.93686864,5812526.14045956)
--(axis cs:4586935.90119577,5812491.54338033);

\path [draw=black, thick]
(axis cs:4585678.84609326,5812110.10425645)
--(axis cs:4585674.76760436,5812098.21282785);

\path [draw=black, thick]
(axis cs:4585674.76760436,5812098.21282785)
--(axis cs:4585678.84609326,5812110.10425645);

\path [draw=black, thick]
(axis cs:4585704.58201977,5812101.81541594)
--(axis cs:4585685.15088142,5812142.58100689);

\path [draw=black, thick]
(axis cs:4585685.15088142,5812142.58100689)
--(axis cs:4585678.84609326,5812110.10425645);

\path [draw=black, thick]
(axis cs:4585678.84609326,5812110.10425645)
--(axis cs:4585685.15088142,5812142.58100689);

\path [draw=black, thick]
(axis cs:4587067.95062996,5811513.69385712)
--(axis cs:4587217.85386787,5811474.51052649);

\path [draw=black, thick]
(axis cs:4587217.85386787,5811474.51052649)
--(axis cs:4587067.95062996,5811513.69385712);

\path [draw=black, thick]
(axis cs:4587217.85386787,5811474.51052649)
--(axis cs:4587407.91534568,5811470.52710825);

\path [draw=black, thick]
(axis cs:4587407.91534568,5811470.52710825)
--(axis cs:4587217.85386787,5811474.51052649);

\path [draw=black, thick]
(axis cs:4587407.91534568,5811470.52710825)
--(axis cs:4587601.02645801,5811476.42235475);

\path [draw=black, thick]
(axis cs:4587601.02645801,5811476.42235475)
--(axis cs:4587407.91534568,5811470.52710825);

\path [draw=black, thick]
(axis cs:4587601.02645801,5811476.42235475)
--(axis cs:4587790.30423449,5811475.61191654);

\path [draw=black, thick]
(axis cs:4587790.30423449,5811475.61191654)
--(axis cs:4587601.02645801,5811476.42235475);

\path [draw=black, thick]
(axis cs:4585925.62622576,5811934.83347774)
--(axis cs:4585950.87330633,5812034.77962399);

\path [draw=black, thick]
(axis cs:4585950.87330633,5812034.77962399)
--(axis cs:4585925.62622576,5811934.83347774);

\path [draw=black, thick]
(axis cs:4585831.70324347,5812051.90922913)
--(axis cs:4585889.4904702,5812036.82370044);

\path [draw=black, thick]
(axis cs:4587874.23306684,5813154.01139862)
--(axis cs:4587969.93948454,5813207.70232021);

\path [draw=black, thick]
(axis cs:4587334.29484728,5812836.02157394)
--(axis cs:4587741.60877329,5813070.47934693);

\path [draw=black, thick]
(axis cs:4587741.60877329,5813070.47934693)
--(axis cs:4587788.82714727,5813100.02772161);

\path [draw=black, thick]
(axis cs:4587788.82714727,5813100.02772161)
--(axis cs:4587874.23306684,5813154.01139862);

\path [draw=black, thick]
(axis cs:4587265.83636142,5812501.01625556)
--(axis cs:4587264.30280978,5812482.7908303);

\path [draw=black, thick]
(axis cs:4587264.30280978,5812482.7908303)
--(axis cs:4587265.83636142,5812501.01625556);

\path [draw=black, thick]
(axis cs:4587273.49480643,5812542.83554206)
--(axis cs:4587265.83636142,5812501.01625556);

\path [draw=black, thick]
(axis cs:4587265.83636142,5812501.01625556)
--(axis cs:4587273.49480643,5812542.83554206);

\path [draw=black, thick]
(axis cs:4587210.70636912,5812302.62941725)
--(axis cs:4587191.0579574,5812197.28798606);

\path [draw=black, thick]
(axis cs:4587191.0579574,5812197.28798606)
--(axis cs:4587210.70636912,5812302.62941725);

\path [draw=black, thick]
(axis cs:4587665.1378847,5812003.86624847)
--(axis cs:4587610.73255137,5811985.2995514);

\path [draw=black, thick]
(axis cs:4587610.73255137,5811985.2995514)
--(axis cs:4587665.1378847,5812003.86624847);

\path [draw=black, thick]
(axis cs:4587610.73255137,5811985.2995514)
--(axis cs:4587404.85713912,5811932.79609724);

\path [draw=black, thick]
(axis cs:4587404.85713912,5811932.79609724)
--(axis cs:4587610.73255137,5811985.2995514);

\path [draw=black, thick]
(axis cs:4587404.85713912,5811932.79609724)
--(axis cs:4587381.21088956,5811927.76792041);

\path [draw=black, thick]
(axis cs:4587381.21088956,5811927.76792041)
--(axis cs:4587404.85713912,5811932.79609724);

\path [draw=black, thick]
(axis cs:4585964.14977829,5813346.38651249)
--(axis cs:4585994.78256865,5813278.65992931);

\path [draw=black, thick]
(axis cs:4585994.78256865,5813278.65992931)
--(axis cs:4585964.14977829,5813346.38651249);

\path [draw=black, thick]
(axis cs:4585994.78256865,5813278.65992931)
--(axis cs:4586029.11665194,5813190.68542454);

\path [draw=black, thick]
(axis cs:4586029.11665194,5813190.68542454)
--(axis cs:4585994.78256865,5813278.65992931);

\path [draw=black, thick]
(axis cs:4586029.11665194,5813190.68542454)
--(axis cs:4586073.08950641,5813078.22618428);

\path [draw=black, thick]
(axis cs:4586073.08950641,5813078.22618428)
--(axis cs:4586029.11665194,5813190.68542454);

\path [draw=black, thick]
(axis cs:4586073.08950641,5813078.22618428)
--(axis cs:4586133.9890305,5812947.75441247);

\path [draw=black, thick]
(axis cs:4586133.9890305,5812947.75441247)
--(axis cs:4586073.08950641,5813078.22618428);

\path [draw=black, thick]
(axis cs:4588154.4696708,5813003.72511991)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4588154.4696708,5813003.72511991);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4588208.0573966,5812796.82474801);

\path [draw=black, thick]
(axis cs:4588208.0573966,5812796.82474801)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4588208.0573966,5812796.82474801)
--(axis cs:4588207.26332911,5812763.36344334);

\path [draw=black, thick]
(axis cs:4588207.26332911,5812763.36344334)
--(axis cs:4588208.0573966,5812796.82474801);

\path [draw=black, thick]
(axis cs:4588207.26332911,5812763.36344334)
--(axis cs:4588198.88257284,5812494.93548746);

\path [draw=black, thick]
(axis cs:4588198.88257284,5812494.93548746)
--(axis cs:4588207.26332911,5812763.36344334);

\path [draw=black, thick]
(axis cs:4588198.88257284,5812494.93548746)
--(axis cs:4588197.83762938,5812449.28184783);

\path [draw=black, thick]
(axis cs:4588197.83762938,5812449.28184783)
--(axis cs:4588198.88257284,5812494.93548746);

\path [draw=black, thick]
(axis cs:4588197.83762938,5812449.28184783)
--(axis cs:4588196.58312659,5812405.82828501);

\path [draw=black, thick]
(axis cs:4588196.58312659,5812405.82828501)
--(axis cs:4588197.83762938,5812449.28184783);

\path [draw=black, thick]
(axis cs:4588274.49817354,5812984.69751993)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4588274.49817354,5812984.69751993);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4587979.95936335,5812807.01817844);

\path [draw=black, thick]
(axis cs:4587979.95936335,5812807.01817844)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4587381.21088956,5811927.76792041)
--(axis cs:4587197.80472973,5811902.70825299);

\path [draw=black, thick]
(axis cs:4587197.80472973,5811902.70825299)
--(axis cs:4587381.21088956,5811927.76792041);

\path [draw=black, thick]
(axis cs:4585961.86999284,5813035.69903989)
--(axis cs:4586027.61095053,5812838.29495026);

\path [draw=black, thick]
(axis cs:4586027.61095053,5812838.29495026)
--(axis cs:4585961.86999284,5813035.69903989);

\path [draw=black, thick]
(axis cs:4585500.15124258,5812531.67042206)
--(axis cs:4585650.89890514,5812530.44288046);

\path [draw=black, thick]
(axis cs:4585650.89890514,5812530.44288046)
--(axis cs:4585500.15124258,5812531.67042206);

\path [draw=black, thick]
(axis cs:4585650.89890514,5812530.44288046)
--(axis cs:4585803.07534962,5812529.21149915);

\path [draw=black, thick]
(axis cs:4585803.07534962,5812529.21149915)
--(axis cs:4585650.89890514,5812530.44288046);

\path [draw=black, thick]
(axis cs:4585803.07534962,5812529.21149915)
--(axis cs:4585943.90589046,5812541.23193028);

\path [draw=black, thick]
(axis cs:4585943.90589046,5812541.23193028)
--(axis cs:4585803.07534962,5812529.21149915);

\path [draw=black, thick]
(axis cs:4585637.67873503,5812724.75918309)
--(axis cs:4585650.89890514,5812530.44288046);

\path [draw=black, thick]
(axis cs:4585650.89890514,5812530.44288046)
--(axis cs:4585637.67873503,5812724.75918309);

\path [draw=black, thick]
(axis cs:4585650.89890514,5812530.44288046)
--(axis cs:4585729.68105495,5812390.71692223);

\path [draw=black, thick]
(axis cs:4585729.68105495,5812390.71692223)
--(axis cs:4585650.89890514,5812530.44288046);

\path [draw=black, thick]
(axis cs:4585689.32390633,5812861.39309274)
--(axis cs:4585870.06768285,5812970.13989158);

\path [draw=black, thick]
(axis cs:4585870.06768285,5812970.13989158)
--(axis cs:4585689.32390633,5812861.39309274);

\path [draw=black, thick]
(axis cs:4585870.06768285,5812970.13989158)
--(axis cs:4585961.86999284,5813035.69903989);

\path [draw=black, thick]
(axis cs:4585961.86999284,5813035.69903989)
--(axis cs:4585870.06768285,5812970.13989158);

\path [draw=black, thick]
(axis cs:4585961.86999284,5813035.69903989)
--(axis cs:4586073.08950641,5813078.22618428);

\path [draw=black, thick]
(axis cs:4586073.08950641,5813078.22618428)
--(axis cs:4585961.86999284,5813035.69903989);

\path [draw=black, thick]
(axis cs:4586073.08950641,5813078.22618428)
--(axis cs:4586247.53861888,5813106.0151517);

\path [draw=black, thick]
(axis cs:4586247.53861888,5813106.0151517)
--(axis cs:4586073.08950641,5813078.22618428);

\path [draw=black, thick]
(axis cs:4585654.90628538,5812990.31677466)
--(axis cs:4585689.32390633,5812861.39309274);

\path [draw=black, thick]
(axis cs:4585689.32390633,5812861.39309274)
--(axis cs:4585654.90628538,5812990.31677466);

\path [draw=black, thick]
(axis cs:4585689.32390633,5812861.39309274)
--(axis cs:4585745.65291325,5812757.75020641);

\path [draw=black, thick]
(axis cs:4585745.65291325,5812757.75020641)
--(axis cs:4585689.32390633,5812861.39309274);

\path [draw=black, thick]
(axis cs:4585745.65291325,5812757.75020641)
--(axis cs:4585803.07534962,5812529.21149915);

\path [draw=black, thick]
(axis cs:4585803.07534962,5812529.21149915)
--(axis cs:4585745.65291325,5812757.75020641);

\path [draw=black, thick]
(axis cs:4585803.07534962,5812529.21149915)
--(axis cs:4585764.26136592,5812395.13761575);

\path [draw=black, thick]
(axis cs:4585764.26136592,5812395.13761575)
--(axis cs:4585803.07534962,5812529.21149915);

\path [draw=black, thick]
(axis cs:4585647.88015486,5812217.9294142)
--(axis cs:4585764.26136592,5812395.13761575);

\path [draw=black, thick]
(axis cs:4585764.26136592,5812395.13761575)
--(axis cs:4585647.88015486,5812217.9294142);

\path [draw=black, thick]
(axis cs:4585937.37160124,5812412.65158301)
--(axis cs:4585764.26136592,5812395.13761575);

\path [draw=black, thick]
(axis cs:4588186.52829196,5812031.85380524)
--(axis cs:4588036.58958926,5812037.7267227);

\path [draw=black, thick]
(axis cs:4588036.58958926,5812037.7267227)
--(axis cs:4588186.52829196,5812031.85380524);

\path [draw=black, thick]
(axis cs:4588036.58958926,5812037.7267227)
--(axis cs:4587705.45895692,5812054.58302293);

\path [draw=black, thick]
(axis cs:4587705.45895692,5812054.58302293)
--(axis cs:4588036.58958926,5812037.7267227);

\path [draw=black, thick]
(axis cs:4587300.3365899,5812314.44865909)
--(axis cs:4587407.20342969,5812368.00328279);

\path [draw=black, thick]
(axis cs:4587407.20342969,5812368.00328279)
--(axis cs:4587300.3365899,5812314.44865909);

\path [draw=black, thick]
(axis cs:4587407.20342969,5812368.00328279)
--(axis cs:4587522.38253268,5812428.31971076);

\path [draw=black, thick]
(axis cs:4587522.38253268,5812428.31971076)
--(axis cs:4587407.20342969,5812368.00328279);

\path [draw=black, thick]
(axis cs:4587522.38253268,5812428.31971076)
--(axis cs:4587705.15209799,5812521.84403157);

\path [draw=black, thick]
(axis cs:4587705.15209799,5812521.84403157)
--(axis cs:4587522.38253268,5812428.31971076);

\path [draw=black, thick]
(axis cs:4588033.4156054,5811939.51052613)
--(axis cs:4587644.73974649,5811953.64953802);

\path [draw=black, thick]
(axis cs:4587644.73974649,5811953.64953802)
--(axis cs:4588033.4156054,5811939.51052613);

\path [draw=black, thick]
(axis cs:4587705.45895692,5812054.58302293)
--(axis cs:4587526.66413728,5812241.27134997);

\path [draw=black, thick]
(axis cs:4587526.66413728,5812241.27134997)
--(axis cs:4587705.45895692,5812054.58302293);

\path [draw=black, thick]
(axis cs:4587526.66413728,5812241.27134997)
--(axis cs:4587407.20342969,5812368.00328279);

\path [draw=black, thick]
(axis cs:4587407.20342969,5812368.00328279)
--(axis cs:4587526.66413728,5812241.27134997);

\path [draw=black, thick]
(axis cs:4587784.14745897,5812113.26418247)
--(axis cs:4587780.34216308,5812151.51832665);

\path [draw=black, thick]
(axis cs:4587780.34216308,5812151.51832665)
--(axis cs:4587784.14745897,5812113.26418247);

\path [draw=black, thick]
(axis cs:4587780.34216308,5812151.51832665)
--(axis cs:4587750.05095669,5812514.35291403);

\path [draw=black, thick]
(axis cs:4587750.05095669,5812514.35291403)
--(axis cs:4587780.34216308,5812151.51832665);

\path [draw=black, thick]
(axis cs:4587750.05095669,5812514.35291403)
--(axis cs:4587727.64079472,5812575.18155196);

\path [draw=black, thick]
(axis cs:4587727.64079472,5812575.18155196)
--(axis cs:4587750.05095669,5812514.35291403);

\path [draw=black, thick]
(axis cs:4588049.62049077,5812494.19712809)
--(axis cs:4588197.83762938,5812449.28184783);

\path [draw=black, thick]
(axis cs:4588197.83762938,5812449.28184783)
--(axis cs:4588049.62049077,5812494.19712809);

\path [draw=black, thick]
(axis cs:4587780.34216308,5812151.51832665)
--(axis cs:4587608.1331299,5812335.11570763);

\path [draw=black, thick]
(axis cs:4587608.1331299,5812335.11570763)
--(axis cs:4587780.34216308,5812151.51832665);

\path [draw=black, thick]
(axis cs:4587608.1331299,5812335.11570763)
--(axis cs:4587522.38253268,5812428.31971076);

\path [draw=black, thick]
(axis cs:4587522.38253268,5812428.31971076)
--(axis cs:4587608.1331299,5812335.11570763);

\path [draw=black, thick]
(axis cs:4587522.38253268,5812428.31971076)
--(axis cs:4587469.94132743,5812531.31128127);

\path [draw=black, thick]
(axis cs:4587469.94132743,5812531.31128127)
--(axis cs:4587522.38253268,5812428.31971076);

\path [draw=black, thick]
(axis cs:4588514.59070354,5812360.31991619)
--(axis cs:4588388.45606896,5812540.64647846);

\path [draw=black, thick]
(axis cs:4588388.45606896,5812540.64647846)
--(axis cs:4588514.59070354,5812360.31991619);

\path [draw=black, thick]
(axis cs:4588388.45606896,5812540.64647846)
--(axis cs:4588227.36438331,5812769.34499158);

\path [draw=black, thick]
(axis cs:4588227.36438331,5812769.34499158)
--(axis cs:4588388.45606896,5812540.64647846);

\path [draw=black, thick]
(axis cs:4588227.36438331,5812769.34499158)
--(axis cs:4588208.0573966,5812796.82474801);

\path [draw=black, thick]
(axis cs:4588208.0573966,5812796.82474801)
--(axis cs:4588227.36438331,5812769.34499158);

\path [draw=black, thick]
(axis cs:4588024.53328471,5812283.32680749)
--(axis cs:4587841.97263903,5812352.32109097);

\path [draw=black, thick]
(axis cs:4587841.97263903,5812352.32109097)
--(axis cs:4588024.53328471,5812283.32680749);

\path [draw=black, thick]
(axis cs:4587644.73974649,5811953.64953802)
--(axis cs:4587610.73255137,5811985.2995514);

\path [draw=black, thick]
(axis cs:4587610.73255137,5811985.2995514)
--(axis cs:4587644.73974649,5811953.64953802);

\path [draw=black, thick]
(axis cs:4587610.73255137,5811985.2995514)
--(axis cs:4587446.31847805,5812159.82543336);

\path [draw=black, thick]
(axis cs:4587446.31847805,5812159.82543336)
--(axis cs:4587610.73255137,5811985.2995514);

\path [draw=black, thick]
(axis cs:4587446.31847805,5812159.82543336)
--(axis cs:4587300.3365899,5812314.44865909);

\path [draw=black, thick]
(axis cs:4587300.3365899,5812314.44865909)
--(axis cs:4587446.31847805,5812159.82543336);

\path [draw=black, thick]
(axis cs:4587780.34216308,5812151.51832665)
--(axis cs:4587841.97263903,5812352.32109097);

\path [draw=black, thick]
(axis cs:4587841.97263903,5812352.32109097)
--(axis cs:4587780.34216308,5812151.51832665);

\path [draw=black, thick]
(axis cs:4587841.97263903,5812352.32109097)
--(axis cs:4587879.5033394,5812477.83069628);

\path [draw=black, thick]
(axis cs:4587879.5033394,5812477.83069628)
--(axis cs:4587841.97263903,5812352.32109097);

\path [draw=black, thick]
(axis cs:4587879.5033394,5812477.83069628)
--(axis cs:4587898.14491618,5812538.52429149);

\path [draw=black, thick]
(axis cs:4587898.14491618,5812538.52429149)
--(axis cs:4587879.5033394,5812477.83069628);

\path [draw=black, thick]
(axis cs:4587898.14491618,5812538.52429149)
--(axis cs:4587979.95936335,5812807.01817844);

\path [draw=black, thick]
(axis cs:4587979.95936335,5812807.01817844)
--(axis cs:4587898.14491618,5812538.52429149);

\path [draw=black, thick]
(axis cs:4588063.23285873,5812310.29869114)
--(axis cs:4588049.62049077,5812494.19712809);

\path [draw=black, thick]
(axis cs:4588049.62049077,5812494.19712809)
--(axis cs:4588063.23285873,5812310.29869114);

\path [draw=black, thick]
(axis cs:4588049.62049077,5812494.19712809)
--(axis cs:4588054.21963886,5812655.96047796);

\path [draw=black, thick]
(axis cs:4588054.21963886,5812655.96047796)
--(axis cs:4588049.62049077,5812494.19712809);

\path [draw=black, thick]
(axis cs:4588054.21963886,5812655.96047796)
--(axis cs:4588075.67480428,5812670.68078651);

\path [draw=black, thick]
(axis cs:4588075.67480428,5812670.68078651)
--(axis cs:4588054.21963886,5812655.96047796);

\path [draw=black, thick]
(axis cs:4588367.81428328,5812255.83625039)
--(axis cs:4588514.59070354,5812360.31991619);

\path [draw=black, thick]
(axis cs:4588514.59070354,5812360.31991619)
--(axis cs:4588367.81428328,5812255.83625039);

\path [draw=black, thick]
(axis cs:4586726.15356241,5812169.25503431)
--(axis cs:4586896.49719423,5811903.25214523);

\path [draw=black, thick]
(axis cs:4586896.49719423,5811903.25214523)
--(axis cs:4586726.15356241,5812169.25503431);

\path [draw=black, thick]
(axis cs:4586896.49719423,5811903.25214523)
--(axis cs:4587003.04910686,5811728.84193622);

\path [draw=black, thick]
(axis cs:4587003.04910686,5811728.84193622)
--(axis cs:4586896.49719423,5811903.25214523);

\path [draw=black, thick]
(axis cs:4586390.84175368,5812498.65469991)
--(axis cs:4586402.56745873,5812518.85083205);

\path [draw=black, thick]
(axis cs:4586402.56745873,5812518.85083205)
--(axis cs:4586401.95634262,5812538.91924358);

\path [draw=black, thick]
(axis cs:4586401.95634262,5812538.91924358)
--(axis cs:4586380.65860095,5812547.8500227);

\path [draw=black, thick]
(axis cs:4586380.65860095,5812547.8500227)
--(axis cs:4586370.92459506,5812523.08096321);

\path [draw=black, thick]
(axis cs:4586370.92459506,5812523.08096321)
--(axis cs:4586390.84175368,5812498.65469991);

\path [draw=black, thick]
(axis cs:4587141.51453131,5811790.32880143)
--(axis cs:4587098.86925442,5811632.2232412);

\path [draw=black, thick]
(axis cs:4587098.86925442,5811632.2232412)
--(axis cs:4587141.51453131,5811790.32880143);

\path [draw=black, thick]
(axis cs:4587098.86925442,5811632.2232412)
--(axis cs:4587095.66664211,5811620.21250475);

\path [draw=black, thick]
(axis cs:4587095.66664211,5811620.21250475)
--(axis cs:4587098.86925442,5811632.2232412);

\path [draw=black, thick]
(axis cs:4587095.66664211,5811620.21250475)
--(axis cs:4587090.37259714,5811601.44199164);

\path [draw=black, thick]
(axis cs:4587090.37259714,5811601.44199164)
--(axis cs:4587095.66664211,5811620.21250475);

\path [draw=black, thick]
(axis cs:4587090.37259714,5811601.44199164)
--(axis cs:4587075.84031221,5811544.5756137);

\path [draw=black, thick]
(axis cs:4587075.84031221,5811544.5756137)
--(axis cs:4587090.37259714,5811601.44199164);

\path [draw=black, thick]
(axis cs:4587075.84031221,5811544.5756137)
--(axis cs:4587067.95062996,5811513.69385712);

\path [draw=black, thick]
(axis cs:4587067.95062996,5811513.69385712)
--(axis cs:4587075.84031221,5811544.5756137);

\path [draw=black, thick]
(axis cs:4587067.95062996,5811513.69385712)
--(axis cs:4587066.70392697,5811509.17511833);

\path [draw=black, thick]
(axis cs:4587066.70392697,5811509.17511833)
--(axis cs:4587067.95062996,5811513.69385712);

\path [draw=black, thick]
(axis cs:4587066.70392697,5811509.17511833)
--(axis cs:4587061.56932284,5811490.60781503);

\path [draw=black, thick]
(axis cs:4587061.56932284,5811490.60781503)
--(axis cs:4587066.70392697,5811509.17511833);

\path [draw=black, thick]
(axis cs:4587061.56932284,5811490.60781503)
--(axis cs:4587037.80244082,5811404.59465664);

\path [draw=black, thick]
(axis cs:4587037.80244082,5811404.59465664)
--(axis cs:4587061.56932284,5811490.60781503);

\path [draw=black, thick]
(axis cs:4587037.80244082,5811404.59465664)
--(axis cs:4587025.87720891,5811361.43156926);

\path [draw=black, thick]
(axis cs:4587025.87720891,5811361.43156926)
--(axis cs:4587037.80244082,5811404.59465664);

\path [draw=black, thick]
(axis cs:4587025.87720891,5811361.43156926)
--(axis cs:4587005.89451877,5811289.12026422);

\path [draw=black, thick]
(axis cs:4587005.89451877,5811289.12026422)
--(axis cs:4587025.87720891,5811361.43156926);

\path [draw=black, thick]
(axis cs:4587005.89451877,5811289.12026422)
--(axis cs:4586999.55103191,5811266.16856068);

\path [draw=black, thick]
(axis cs:4586999.55103191,5811266.16856068)
--(axis cs:4587005.89451877,5811289.12026422);

\path [draw=black, thick]
(axis cs:4586999.55103191,5811266.16856068)
--(axis cs:4586994.24364571,5811246.95273233);

\path [draw=black, thick]
(axis cs:4586994.24364571,5811246.95273233)
--(axis cs:4586999.55103191,5811266.16856068);

\path [draw=black, thick]
(axis cs:4586994.24364571,5811246.95273233)
--(axis cs:4586980.61482362,5811197.34857185);

\path [draw=black, thick]
(axis cs:4586980.61482362,5811197.34857185)
--(axis cs:4586994.24364571,5811246.95273233);

\path [draw=black, thick]
(axis cs:4586980.61482362,5811197.34857185)
--(axis cs:4586972.41870618,5811166.79551088);

\path [draw=black, thick]
(axis cs:4586972.41870618,5811166.79551088)
--(axis cs:4586980.61482362,5811197.34857185);

\path [draw=black, thick]
(axis cs:4586972.41870618,5811166.79551088)
--(axis cs:4586956.40713336,5811109.92570797);

\path [draw=black, thick]
(axis cs:4586956.40713336,5811109.92570797)
--(axis cs:4586972.41870618,5811166.79551088);

\path [draw=black, thick]
(axis cs:4586956.40713336,5811109.92570797)
--(axis cs:4586946.42924274,5811072.37360467);

\path [draw=black, thick]
(axis cs:4586946.42924274,5811072.37360467)
--(axis cs:4586956.40713336,5811109.92570797);

\path [draw=black, thick]
(axis cs:4586946.42924274,5811072.37360467)
--(axis cs:4586929.24716819,5810997.76370376);

\path [draw=black, thick]
(axis cs:4586929.24716819,5810997.76370376)
--(axis cs:4586946.42924274,5811072.37360467);

\path [draw=black, thick]
(axis cs:4586929.24716819,5810997.76370376)
--(axis cs:4586920.99863917,5810956.65825529);

\path [draw=black, thick]
(axis cs:4586920.99863917,5810956.65825529)
--(axis cs:4586929.24716819,5810997.76370376);

\path [draw=black, thick]
(axis cs:4586920.99863917,5810956.65825529)
--(axis cs:4586911.87391356,5810911.21877148);

\path [draw=black, thick]
(axis cs:4586911.87391356,5810911.21877148)
--(axis cs:4586920.99863917,5810956.65825529);

\path [draw=black, thick]
(axis cs:4586911.87391356,5810911.21877148)
--(axis cs:4586908.99204062,5810896.78744616);

\path [draw=black, thick]
(axis cs:4586908.99204062,5810896.78744616)
--(axis cs:4586911.87391356,5810911.21877148);

\path [draw=black, thick]
(axis cs:4586908.99204062,5810896.78744616)
--(axis cs:4586903.85032377,5810870.07281803);

\path [draw=black, thick]
(axis cs:4586903.85032377,5810870.07281803)
--(axis cs:4586908.99204062,5810896.78744616);

\path [draw=black, thick]
(axis cs:4586903.85032377,5810870.07281803)
--(axis cs:4586898.53399864,5810842.45355553);

\path [draw=black, thick]
(axis cs:4586898.53399864,5810842.45355553)
--(axis cs:4586903.85032377,5810870.07281803);

\path [draw=black, thick]
(axis cs:4586898.53399864,5810842.45355553)
--(axis cs:4586892.00198084,5810808.53531363);

\path [draw=black, thick]
(axis cs:4586892.00198084,5810808.53531363)
--(axis cs:4586898.53399864,5810842.45355553);

\path [draw=black, thick]
(axis cs:4586892.00198084,5810808.53531363)
--(axis cs:4586887.52039365,5810785.27164803);

\path [draw=black, thick]
(axis cs:4586887.52039365,5810785.27164803)
--(axis cs:4586892.00198084,5810808.53531363);

\path [draw=black, thick]
(axis cs:4586887.52039365,5810785.27164803)
--(axis cs:4586881.16897246,5810752.29156648);

\path [draw=black, thick]
(axis cs:4586881.16897246,5810752.29156648)
--(axis cs:4586887.52039365,5810785.27164803);

\path [draw=black, thick]
(axis cs:4586881.16897246,5810752.29156648)
--(axis cs:4586871.16174094,5810698.97858621);

\path [draw=black, thick]
(axis cs:4586871.16174094,5810698.97858621)
--(axis cs:4586881.16897246,5810752.29156648);

\path [draw=black, thick]
(axis cs:4586871.16174094,5810698.97858621)
--(axis cs:4586863.16913577,5810656.41972587);

\path [draw=black, thick]
(axis cs:4586863.16913577,5810656.41972587)
--(axis cs:4586871.16174094,5810698.97858621);

\path [draw=black, thick]
(axis cs:4586863.16913577,5810656.41972587)
--(axis cs:4586862.90176907,5810654.99032149);

\path [draw=black, thick]
(axis cs:4586862.90176907,5810654.99032149)
--(axis cs:4586863.16913577,5810656.41972587);

\path [draw=black, thick]
(axis cs:4586862.90176907,5810654.99032149)
--(axis cs:4586856.02878669,5810618.38371923);

\path [draw=black, thick]
(axis cs:4586856.02878669,5810618.38371923)
--(axis cs:4586862.90176907,5810654.99032149);

\path [draw=black, thick]
(axis cs:4586856.02878669,5810618.38371923)
--(axis cs:4586844.54035728,5810557.1977821);

\path [draw=black, thick]
(axis cs:4586844.54035728,5810557.1977821)
--(axis cs:4586856.02878669,5810618.38371923);

\path [draw=black, thick]
(axis cs:4587325.85349944,5812854.42603564)
--(axis cs:4587322.49534616,5812830.95913192);

\path [draw=black, thick]
(axis cs:4587334.29484728,5812836.02157394)
--(axis cs:4587341.17146733,5812861.28733542);

\path [draw=black, thick]
(axis cs:4585796.8178293,5811414.32474773)
--(axis cs:4585968.410861,5811514.00964975);

\path [draw=black, thick]
(axis cs:4585968.410861,5811514.00964975)
--(axis cs:4585796.8178293,5811414.32474773);

\path [draw=black, thick]
(axis cs:4585968.410861,5811514.00964975)
--(axis cs:4586013.97695409,5811544.94712228);

\path [draw=black, thick]
(axis cs:4586013.97695409,5811544.94712228)
--(axis cs:4585968.410861,5811514.00964975);

\path [draw=black, thick]
(axis cs:4586013.97695409,5811544.94712228)
--(axis cs:4586130.03875013,5811565.03145287);

\path [draw=black, thick]
(axis cs:4586130.03875013,5811565.03145287)
--(axis cs:4586013.97695409,5811544.94712228);

\path [draw=black, thick]
(axis cs:4586130.03875013,5811565.03145287)
--(axis cs:4586245.7524315,5811576.59774851);

\path [draw=black, thick]
(axis cs:4586245.7524315,5811576.59774851)
--(axis cs:4586130.03875013,5811565.03145287);

\path [draw=black, thick]
(axis cs:4585925.62622576,5811934.83347774)
--(axis cs:4585846.03101255,5811698.72768937);

\path [draw=black, thick]
(axis cs:4587171.53353696,5812314.76819062)
--(axis cs:4587156.91889944,5812203.2497391);

\path [draw=black, thick]
(axis cs:4587156.91889944,5812203.2497391)
--(axis cs:4587171.53353696,5812314.76819062);

\path [draw=black, thick]
(axis cs:4587171.53353696,5812314.76819062)
--(axis cs:4587169.49556248,5812319.21761259);

\path [draw=black, thick]
(axis cs:4587169.49556248,5812319.21761259)
--(axis cs:4587171.53353696,5812314.76819062);

\path [draw=black, thick]
(axis cs:4587741.60877329,5813070.47934693)
--(axis cs:4587733.51679767,5813084.10329197);

\path [draw=black, thick]
(axis cs:4587733.51679767,5813084.10329197)
--(axis cs:4587741.60877329,5813070.47934693);

\path [draw=black, thick]
(axis cs:4587470.60147574,5813544.70380709)
--(axis cs:4587447.52246903,5813451.65457723);

\path [draw=black, thick]
(axis cs:4587447.52246903,5813451.65457723)
--(axis cs:4587427.32377472,5813375.5638424);

\path [draw=black, thick]
(axis cs:4587427.32377472,5813375.5638424)
--(axis cs:4587416.59314496,5813317.73965017);

\path [draw=black, thick]
(axis cs:4587416.59314496,5813317.73965017)
--(axis cs:4587407.28886237,5813269.56867347);

\path [draw=black, thick]
(axis cs:4587407.28886237,5813269.56867347)
--(axis cs:4587375.02452067,5813106.92501745);

\path [draw=black, thick]
(axis cs:4587375.02452067,5813106.92501745)
--(axis cs:4587325.85349944,5812854.42603564);

\path [draw=black, thick]
(axis cs:4587341.17146733,5812861.28733542)
--(axis cs:4587390.45448668,5813103.99371657);

\path [draw=black, thick]
(axis cs:4587390.45448668,5813103.99371657)
--(axis cs:4587420.91670807,5813263.92300611);

\path [draw=black, thick]
(axis cs:4587420.91670807,5813263.92300611)
--(axis cs:4587428.34239184,5813301.46443256);

\path [draw=black, thick]
(axis cs:4587428.34239184,5813301.46443256)
--(axis cs:4587461.41831782,5813445.44614902);

\path [draw=black, thick]
(axis cs:4587461.41831782,5813445.44614902)
--(axis cs:4587485.57437559,5813541.39740197);

\path [draw=black, thick]
(axis cs:4587565.27639697,5813546.52302108)
--(axis cs:4587651.37632002,5813422.43936845);

\path [draw=black, thick]
(axis cs:4587651.37632002,5813422.43936845)
--(axis cs:4587565.27639697,5813546.52302108);

\path [draw=black, thick]
(axis cs:4587651.37632002,5813422.43936845)
--(axis cs:4587695.8902918,5813350.2843517);

\path [draw=black, thick]
(axis cs:4587695.8902918,5813350.2843517)
--(axis cs:4587651.37632002,5813422.43936845);

\path [draw=black, thick]
(axis cs:4587695.8902918,5813350.2843517)
--(axis cs:4587832.91933609,5813144.63586562);

\path [draw=black, thick]
(axis cs:4587832.91933609,5813144.63586562)
--(axis cs:4587695.8902918,5813350.2843517);

\path [draw=black, thick]
(axis cs:4587941.10003496,5813221.88967055)
--(axis cs:4587871.10243988,5813351.59894221);

\path [draw=black, thick]
(axis cs:4587871.10243988,5813351.59894221)
--(axis cs:4587941.10003496,5813221.88967055);

\path [draw=black, thick]
(axis cs:4587871.10243988,5813351.59894221)
--(axis cs:4587763.01820224,5813501.79910458);

\path [draw=black, thick]
(axis cs:4587763.01820224,5813501.79910458)
--(axis cs:4587871.10243988,5813351.59894221);

\path [draw=black, thick]
(axis cs:4587625.05329723,5813015.11912335)
--(axis cs:4587443.88949849,5813278.53401717);

\path [draw=black, thick]
(axis cs:4587443.88949849,5813278.53401717)
--(axis cs:4587625.05329723,5813015.11912335);

\path [draw=black, thick]
(axis cs:4587443.88949849,5813278.53401717)
--(axis cs:4587428.34239184,5813301.46443256);

\path [draw=black, thick]
(axis cs:4587428.34239184,5813301.46443256)
--(axis cs:4587443.88949849,5813278.53401717);

\path [draw=black, thick]
(axis cs:4588048.66601217,5813093.66654758)
--(axis cs:4587741.60877329,5813070.47934693);

\path [draw=black, thick]
(axis cs:4587741.60877329,5813070.47934693)
--(axis cs:4588048.66601217,5813093.66654758);

\path [draw=black, thick]
(axis cs:4587832.91933609,5813144.63586562)
--(axis cs:4587733.51679767,5813084.10329197);

\path [draw=black, thick]
(axis cs:4587733.51679767,5813084.10329197)
--(axis cs:4587625.05329723,5813015.11912335);

\path [draw=black, thick]
(axis cs:4587625.05329723,5813015.11912335)
--(axis cs:4587421.40203871,5812903.10555594);

\path [draw=black, thick]
(axis cs:4585821.0633643,5812069.86593927)
--(axis cs:4585771.23419288,5812083.48828147);

\path [draw=black, thick]
(axis cs:4585821.0633643,5812069.86593927)
--(axis cs:4585816.35890781,5812055.65948895);

\path [draw=black, thick]
(axis cs:4585775.94512744,5811517.67277328)
--(axis cs:4585796.8178293,5811414.32474773);

\path [draw=black, thick]
(axis cs:4585796.8178293,5811414.32474773)
--(axis cs:4585775.94512744,5811517.67277328);

\path [draw=black, thick]
(axis cs:4587034.52363743,5812547.014412)
--(axis cs:4587084.34308571,5812572.31657465);

\path [draw=black, thick]
(axis cs:4587084.34308571,5812572.31657465)
--(axis cs:4587034.52363743,5812547.014412);

\path [draw=black, thick]
(axis cs:4586398.67984625,5812399.43180328)
--(axis cs:4586390.84175368,5812498.65469991);

\path [draw=black, thick]
(axis cs:4586390.84175368,5812498.65469991)
--(axis cs:4586398.67984625,5812399.43180328);

\path [draw=black, thick]
(axis cs:4587941.10003496,5813221.88967055)
--(axis cs:4587874.12745455,5813170.19319132);

\path [draw=black, thick]
(axis cs:4588166.18069306,5813141.46322897)
--(axis cs:4588230.33685152,5813048.67301926);

\path [draw=black, thick]
(axis cs:4588230.33685152,5813048.67301926)
--(axis cs:4588166.18069306,5813141.46322897);

\path [draw=black, thick]
(axis cs:4587228.83139777,5812803.20681398)
--(axis cs:4587238.26270282,5812786.11088718);

\path [draw=black, thick]
(axis cs:4587238.26270282,5812786.11088718)
--(axis cs:4587228.83139777,5812803.20681398);

\path [draw=black, thick]
(axis cs:4585654.90628538,5812990.31677466)
--(axis cs:4585815.64893731,5813107.70656942);

\path [draw=black, thick]
(axis cs:4585815.64893731,5813107.70656942)
--(axis cs:4585654.90628538,5812990.31677466);

\path [draw=black, thick]
(axis cs:4585815.64893731,5813107.70656942)
--(axis cs:4585921.84506091,5813155.49631097);

\path [draw=black, thick]
(axis cs:4585921.84506091,5813155.49631097)
--(axis cs:4585815.64893731,5813107.70656942);

\path [draw=black, thick]
(axis cs:4585921.84506091,5813155.49631097)
--(axis cs:4586029.11665194,5813190.68542454);

\path [draw=black, thick]
(axis cs:4586029.11665194,5813190.68542454)
--(axis cs:4585921.84506091,5813155.49631097);

\path [draw=black, thick]
(axis cs:4586029.11665194,5813190.68542454)
--(axis cs:4586269.21049119,5813284.12487464);

\path [draw=black, thick]
(axis cs:4586269.21049119,5813284.12487464)
--(axis cs:4586029.11665194,5813190.68542454);

\path [draw=black, thick]
(axis cs:4586269.21049119,5813284.12487464)
--(axis cs:4586302.2622652,5813284.97213843);

\path [draw=black, thick]
(axis cs:4586302.2622652,5813284.97213843)
--(axis cs:4586269.21049119,5813284.12487464);

\path [draw=black, thick]
(axis cs:4585459.08598668,5812671.07578031)
--(axis cs:4585637.67873503,5812724.75918309);

\path [draw=black, thick]
(axis cs:4585637.67873503,5812724.75918309)
--(axis cs:4585459.08598668,5812671.07578031);

\path [draw=black, thick]
(axis cs:4585637.67873503,5812724.75918309)
--(axis cs:4585745.65291325,5812757.75020641);

\path [draw=black, thick]
(axis cs:4585745.65291325,5812757.75020641)
--(axis cs:4585637.67873503,5812724.75918309);

\path [draw=black, thick]
(axis cs:4585745.65291325,5812757.75020641)
--(axis cs:4585896.98130478,5812803.88891586);

\path [draw=black, thick]
(axis cs:4585896.98130478,5812803.88891586)
--(axis cs:4585745.65291325,5812757.75020641);

\path [draw=black, thick]
(axis cs:4585896.98130478,5812803.88891586)
--(axis cs:4586027.61095053,5812838.29495026);

\path [draw=black, thick]
(axis cs:4586027.61095053,5812838.29495026)
--(axis cs:4585896.98130478,5812803.88891586);

\path [draw=black, thick]
(axis cs:4586027.61095053,5812838.29495026)
--(axis cs:4586143.41478206,5812859.31092229);

\path [draw=black, thick]
(axis cs:4586143.41478206,5812859.31092229)
--(axis cs:4586027.61095053,5812838.29495026);

\path [draw=black, thick]
(axis cs:4586143.41478206,5812859.31092229)
--(axis cs:4586159.76179429,5812863.03663953);

\path [draw=black, thick]
(axis cs:4586159.76179429,5812863.03663953)
--(axis cs:4586143.41478206,5812859.31092229);

\path [draw=black, thick]
(axis cs:4586159.76179429,5812863.03663953)
--(axis cs:4586283.36010795,5812873.15123517);

\path [draw=black, thick]
(axis cs:4586283.36010795,5812873.15123517)
--(axis cs:4586159.76179429,5812863.03663953);

\path [draw=black, thick]
(axis cs:4586283.36010795,5812873.15123517)
--(axis cs:4586387.68973464,5812879.74706713);

\path [draw=black, thick]
(axis cs:4586387.68973464,5812879.74706713)
--(axis cs:4586283.36010795,5812873.15123517);

\path [draw=black, thick]
(axis cs:4586387.68973464,5812879.74706713)
--(axis cs:4586471.79661794,5812881.78212724);

\path [draw=black, thick]
(axis cs:4586471.79661794,5812881.78212724)
--(axis cs:4586387.68973464,5812879.74706713);

\path [draw=black, thick]
(axis cs:4586881.3838484,5813552.89747008)
--(axis cs:4586742.53806692,5813684.84478647);

\path [draw=black, thick]
(axis cs:4586742.53806692,5813684.84478647)
--(axis cs:4586881.3838484,5813552.89747008);

\path [draw=black, thick]
(axis cs:4586742.53806692,5813684.84478647)
--(axis cs:4586705.34779017,5813691.3009279);

\path [draw=black, thick]
(axis cs:4586705.34779017,5813691.3009279)
--(axis cs:4586742.53806692,5813684.84478647);

\path [draw=black, thick]
(axis cs:4587127.13077909,5812589.05781216)
--(axis cs:4587299.90023347,5812679.62951687);

\path [draw=black, thick]
(axis cs:4587299.90023347,5812679.62951687)
--(axis cs:4587127.13077909,5812589.05781216);

\path [draw=black, thick]
(axis cs:4587114.18562656,5812582.96272849)
--(axis cs:4587127.13077909,5812589.05781216);

\path [draw=black, thick]
(axis cs:4587127.13077909,5812589.05781216)
--(axis cs:4587114.18562656,5812582.96272849);

\path [draw=black, thick]
(axis cs:4588226.70450802,5811203.58969765)
--(axis cs:4588218.67554762,5811203.97996409);

\path [draw=black, thick]
(axis cs:4588218.67554762,5811203.97996409)
--(axis cs:4588226.70450802,5811203.58969765);

\path [draw=black, thick]
(axis cs:4588218.67554762,5811203.97996409)
--(axis cs:4588162.3031586,5811205.55158884);

\path [draw=black, thick]
(axis cs:4588162.3031586,5811205.55158884)
--(axis cs:4588218.67554762,5811203.97996409);

\path [draw=black, thick]
(axis cs:4587470.60147574,5813544.70380709)
--(axis cs:4587485.57437559,5813541.39740197);

\path [draw=black, thick]
(axis cs:4587485.57437559,5813541.39740197)
--(axis cs:4587470.60147574,5813544.70380709);

\path [draw=black, thick]
(axis cs:4588295.8140219,5812952.90208739)
--(axis cs:4588374.78284374,5812840.4116107);

\path [draw=black, thick]
(axis cs:4588374.78284374,5812840.4116107)
--(axis cs:4588295.8140219,5812952.90208739);

\path [draw=black, thick]
(axis cs:4588162.3031586,5811205.55158884)
--(axis cs:4588012.13736735,5811209.7857157);

\path [draw=black, thick]
(axis cs:4588012.13736735,5811209.7857157)
--(axis cs:4588162.3031586,5811205.55158884);

\path [draw=black, thick]
(axis cs:4588012.13736735,5811209.7857157)
--(axis cs:4587904.33657607,5811211.19729227);

\path [draw=black, thick]
(axis cs:4587904.33657607,5811211.19729227)
--(axis cs:4588012.13736735,5811209.7857157);

\path [draw=black, thick]
(axis cs:4587904.33657607,5811211.19729227)
--(axis cs:4587830.97972088,5811178.96667841);

\path [draw=black, thick]
(axis cs:4587830.97972088,5811178.96667841)
--(axis cs:4587904.33657607,5811211.19729227);

\path [draw=black, thick]
(axis cs:4587830.97972088,5811178.96667841)
--(axis cs:4587812.24046911,5811168.72606341);

\path [draw=black, thick]
(axis cs:4587812.24046911,5811168.72606341)
--(axis cs:4587830.97972088,5811178.96667841);

\path [draw=black, thick]
(axis cs:4588226.76202891,5811457.57632487)
--(axis cs:4588218.67554762,5811203.97996409);

\path [draw=black, thick]
(axis cs:4587750.3207688,5811567.43673581)
--(axis cs:4587818.61079331,5811594.31115806);

\path [draw=black, thick]
(axis cs:4587818.61079331,5811594.31115806)
--(axis cs:4587750.3207688,5811567.43673581);

\path [draw=black, thick]
(axis cs:4587818.61079331,5811594.31115806)
--(axis cs:4587827.69781078,5811675.98150279);

\path [draw=black, thick]
(axis cs:4587827.69781078,5811675.98150279)
--(axis cs:4587818.61079331,5811594.31115806);

\path [draw=black, thick]
(axis cs:4587368.75753058,5811645.73614937)
--(axis cs:4587407.91534568,5811470.52710825);

\path [draw=black, thick]
(axis cs:4587407.91534568,5811470.52710825)
--(axis cs:4587368.75753058,5811645.73614937);

\path [draw=black, thick]
(axis cs:4588008.677732,5811091.68564586)
--(axis cs:4587956.30735056,5811093.13091635);

\path [draw=black, thick]
(axis cs:4587956.30735056,5811093.13091635)
--(axis cs:4588008.677732,5811091.68564586);

\path [draw=black, thick]
(axis cs:4587218.49117395,5810599.60765697)
--(axis cs:4587050.82912051,5810523.36729438);

\path [draw=black, thick]
(axis cs:4587050.82912051,5810523.36729438)
--(axis cs:4587218.49117395,5810599.60765697);

\path [draw=black, thick]
(axis cs:4586624.49810367,5810569.62479549)
--(axis cs:4586770.7453176,5810630.31325759);

\path [draw=black, thick]
(axis cs:4586770.7453176,5810630.31325759)
--(axis cs:4586624.49810367,5810569.62479549);

\path [draw=black, thick]
(axis cs:4588054.21963886,5812655.96047796)
--(axis cs:4588055.46439736,5812698.87955174);

\path [draw=black, thick]
(axis cs:4588055.46439736,5812698.87955174)
--(axis cs:4588054.21963886,5812655.96047796);

\path [draw=black, thick]
(axis cs:4585771.23419288,5812083.48828147)
--(axis cs:4585735.75965547,5812093.16523144);

\path [draw=black, thick]
(axis cs:4587076.20430616,5812261.36743231)
--(axis cs:4587101.53359406,5812216.61550483);

\path [draw=black, thick]
(axis cs:4587101.53359406,5812216.61550483)
--(axis cs:4587076.20430616,5812261.36743231);

\path [draw=black, thick]
(axis cs:4585846.03101255,5811698.72768937)
--(axis cs:4585728.86487733,5811698.80997082);

\path [draw=black, thick]
(axis cs:4585728.86487733,5811698.80997082)
--(axis cs:4585687.71327305,5811640.57153724);

\path [draw=black, thick]
(axis cs:4585769.23153087,5811848.42595539)
--(axis cs:4585736.78982713,5811762.46869114);

\path [draw=black, thick]
(axis cs:4585736.78982713,5811762.46869114)
--(axis cs:4585769.23153087,5811848.42595539);

\path [draw=black, thick]
(axis cs:4587420.91670807,5813263.92300611)
--(axis cs:4587407.28886237,5813269.56867347);

\path [draw=black, thick]
(axis cs:4587407.28886237,5813269.56867347)
--(axis cs:4587420.91670807,5813263.92300611);

\path [draw=black, thick]
(axis cs:4587267.14411198,5812155.17340406)
--(axis cs:4587352.49387541,5812064.9742128);

\path [draw=black, thick]
(axis cs:4587352.49387541,5812064.9742128)
--(axis cs:4587267.14411198,5812155.17340406);

\path [draw=black, thick]
(axis cs:4587352.49387541,5812064.9742128)
--(axis cs:4587404.85713912,5811932.79609724);

\path [draw=black, thick]
(axis cs:4587404.85713912,5811932.79609724)
--(axis cs:4587352.49387541,5812064.9742128);

\path [draw=black, thick]
(axis cs:4585674.76760436,5812098.21282785)
--(axis cs:4585637.02769465,5811975.08889);

\path [draw=black, thick]
(axis cs:4585637.02769465,5811975.08889)
--(axis cs:4585674.76760436,5812098.21282785);

\path [draw=black, thick]
(axis cs:4585637.02769465,5811975.08889)
--(axis cs:4585614.46592956,5811903.78500431);

\path [draw=black, thick]
(axis cs:4585614.46592956,5811903.78500431)
--(axis cs:4585637.02769465,5811975.08889);

\path [draw=black, thick]
(axis cs:4585617.81083629,5811660.04543928)
--(axis cs:4585645.64167458,5811619.09192226);

\path [draw=black, thick]
(axis cs:4585645.64167458,5811619.09192226)
--(axis cs:4585617.81083629,5811660.04543928);

\path [draw=black, thick]
(axis cs:4585687.71327305,5811640.57153724)
--(axis cs:4585645.64167458,5811619.09192226);

\path [draw=black, thick]
(axis cs:4585645.64167458,5811619.09192226)
--(axis cs:4585687.71327305,5811640.57153724);

\path [draw=black, thick]
(axis cs:4585442.20788244,5811965.36724494)
--(axis cs:4585476.24928551,5811792.738234);

\path [draw=black, thick]
(axis cs:4585554.40738941,5811838.22875107)
--(axis cs:4585494.88471412,5811796.93547472);

\path [draw=black, thick]
(axis cs:4585494.88471412,5811796.93547472)
--(axis cs:4585554.40738941,5811838.22875107);

\path [draw=black, thick]
(axis cs:4585494.88471412,5811796.93547472)
--(axis cs:4585476.24928551,5811792.738234);

\path [draw=black, thick]
(axis cs:4585476.24928551,5811792.738234)
--(axis cs:4585494.88471412,5811796.93547472);

\path [draw=black, thick]
(axis cs:4585552.9161199,5812000.60479659)
--(axis cs:4585594.66925057,5812049.59224363);

\path [draw=black, thick]
(axis cs:4585594.66925057,5812049.59224363)
--(axis cs:4585552.9161199,5812000.60479659);

\path [draw=black, thick]
(axis cs:4586387.68973464,5812879.74706713)
--(axis cs:4586389.9598196,5812783.45374205);

\path [draw=black, thick]
(axis cs:4586389.9598196,5812783.45374205)
--(axis cs:4586387.68973464,5812879.74706713);

\path [draw=black, thick]
(axis cs:4587212.50624292,5813026.41579111)
--(axis cs:4587280.55555569,5813012.96466469);

\path [draw=black, thick]
(axis cs:4587280.55555569,5813012.96466469)
--(axis cs:4587212.50624292,5813026.41579111);

\path [draw=black, thick]
(axis cs:4585726.42467833,5811862.61648489)
--(axis cs:4585769.23153087,5811848.42595539);

\path [draw=black, thick]
(axis cs:4585769.23153087,5811848.42595539)
--(axis cs:4585726.42467833,5811862.61648489);

\path [draw=black, thick]
(axis cs:4586283.36010795,5812873.15123517)
--(axis cs:4586277.08673526,5812795.37358468);

\path [draw=black, thick]
(axis cs:4586277.08673526,5812795.37358468)
--(axis cs:4586283.36010795,5812873.15123517);

\path [draw=black, thick]
(axis cs:4587150.47787835,5812991.06757708)
--(axis cs:4587168.58929726,5813082.80269669);

\path [draw=black, thick]
(axis cs:4587168.58929726,5813082.80269669)
--(axis cs:4587150.47787835,5812991.06757708);

\path [draw=black, thick]
(axis cs:4587168.58929726,5813082.80269669)
--(axis cs:4587220.8740404,5813073.45665766);

\path [draw=black, thick]
(axis cs:4587220.8740404,5813073.45665766)
--(axis cs:4587168.58929726,5813082.80269669);

\path [draw=black, thick]
(axis cs:4586929.34451174,5812956.63307708)
--(axis cs:4586968.61201848,5813096.45746465);

\path [draw=black, thick]
(axis cs:4586968.61201848,5813096.45746465)
--(axis cs:4586929.34451174,5812956.63307708);

\path [draw=black, thick]
(axis cs:4586968.61201848,5813096.45746465)
--(axis cs:4587009.73856854,5813164.15678218);

\path [draw=black, thick]
(axis cs:4587009.73856854,5813164.15678218)
--(axis cs:4586968.61201848,5813096.45746465);

\path [draw=black, thick]
(axis cs:4586695.08007625,5812973.57746638)
--(axis cs:4586637.18707702,5813039.11655953);

\path [draw=black, thick]
(axis cs:4586637.18707702,5813039.11655953)
--(axis cs:4586695.08007625,5812973.57746638);

\path [draw=black, thick]
(axis cs:4587227.30291081,5812408.55126365)
--(axis cs:4587210.70636912,5812302.62941725);

\path [draw=black, thick]
(axis cs:4587210.70636912,5812302.62941725)
--(axis cs:4587227.30291081,5812408.55126365);

\path [draw=black, thick]
(axis cs:4588055.89075608,5812943.95765051)
--(axis cs:4588151.15331498,5813002.05173742);

\path [draw=black, thick]
(axis cs:4588151.15331498,5813002.05173742)
--(axis cs:4588055.89075608,5812943.95765051);

\path [draw=black, thick]
(axis cs:4586428.80435477,5812354.69406544)
--(axis cs:4586395.75210901,5812388.36132019);

\path [draw=black, thick]
(axis cs:4586395.75210901,5812388.36132019)
--(axis cs:4586428.80435477,5812354.69406544);

\path [draw=black, thick]
(axis cs:4586395.75210901,5812388.36132019)
--(axis cs:4586228.79615143,5812441.93952376);

\path [draw=black, thick]
(axis cs:4586228.79615143,5812441.93952376)
--(axis cs:4586395.75210901,5812388.36132019);

\path [draw=black, thick]
(axis cs:4586228.79615143,5812441.93952376)
--(axis cs:4585991.50503243,5812522.26327906);

\path [draw=black, thick]
(axis cs:4585991.50503243,5812522.26327906)
--(axis cs:4586228.79615143,5812441.93952376);

\path [draw=black, thick]
(axis cs:4586031.12502258,5812081.46097657)
--(axis cs:4586036.7009727,5812068.36909683);

\path [draw=black, thick]
(axis cs:4586036.7009727,5812068.36909683)
--(axis cs:4586031.12502258,5812081.46097657);

\path [draw=black, thick]
(axis cs:4587421.40203871,5812903.10555594)
--(axis cs:4587341.17146733,5812861.28733542);

\path [draw=black, thick]
(axis cs:4585837.04710636,5812065.33660373)
--(axis cs:4585991.50503243,5812522.26327906);

\path [draw=black, thick]
(axis cs:4587181.79520727,5812123.0955269)
--(axis cs:4587206.34196691,5812119.11198738);

\path [draw=black, thick]
(axis cs:4587206.34196691,5812119.11198738)
--(axis cs:4587181.79520727,5812123.0955269);

\path [draw=black, thick]
(axis cs:4587101.53359406,5812216.61550483)
--(axis cs:4587156.91889944,5812203.2497391);

\path [draw=black, thick]
(axis cs:4587156.91889944,5812203.2497391)
--(axis cs:4587101.53359406,5812216.61550483);

\path [draw=black, thick]
(axis cs:4587156.91889944,5812203.2497391)
--(axis cs:4587191.0579574,5812197.28798606);

\path [draw=black, thick]
(axis cs:4587191.0579574,5812197.28798606)
--(axis cs:4587156.91889944,5812203.2497391);

\path [draw=black, thick]
(axis cs:4587191.0579574,5812197.28798606)
--(axis cs:4587213.86343888,5812193.27362074);

\path [draw=black, thick]
(axis cs:4587213.86343888,5812193.27362074)
--(axis cs:4587191.0579574,5812197.28798606);

\path [draw=black, thick]
(axis cs:4587461.41831782,5813445.44614902)
--(axis cs:4587447.52246903,5813451.65457723);

\path [draw=black, thick]
(axis cs:4587447.52246903,5813451.65457723)
--(axis cs:4587461.41831782,5813445.44614902);

\path [draw=black, thick]
(axis cs:4587428.34239184,5813301.46443256)
--(axis cs:4587416.59314496,5813317.73965017);

\path [draw=black, thick]
(axis cs:4587416.59314496,5813317.73965017)
--(axis cs:4587428.34239184,5813301.46443256);

\path [draw=black, thick]
(axis cs:4587879.5033394,5812477.83069628)
--(axis cs:4587808.22980077,5812496.4697659);

\path [draw=black, thick]
(axis cs:4587808.22980077,5812496.4697659)
--(axis cs:4587879.5033394,5812477.83069628);

\path [draw=black, thick]
(axis cs:4587285.14562623,5812810.35022119)
--(axis cs:4587322.49534616,5812830.95913192);

\path [draw=black, thick]
(axis cs:4586455.18504918,5812066.35869965)
--(axis cs:4586637.37542159,5812317.37124864);

\path [draw=black, thick]
(axis cs:4586637.37542159,5812317.37124864)
--(axis cs:4586455.18504918,5812066.35869965);

\path [draw=black, thick]
(axis cs:4586598.77300898,5812466.7841816)
--(axis cs:4586560.8640797,5812445.93736134);

\path [draw=black, thick]
(axis cs:4586637.37542159,5812317.37124864)
--(axis cs:4586935.90119577,5812491.54338033);

\path [draw=black, thick]
(axis cs:4586935.90119577,5812491.54338033)
--(axis cs:4586637.37542159,5812317.37124864);

\path [draw=black, thick]
(axis cs:4585628.00526484,5812112.33524378)
--(axis cs:4585674.76760436,5812098.21282785);

\path [draw=black, thick]
(axis cs:4585724.00066951,5812080.51656958)
--(axis cs:4585816.35890781,5812055.65948895);

\path [draw=black, thick]
(axis cs:4586695.76407791,5812218.77242864)
--(axis cs:4586726.15356241,5812169.25503431);

\path [draw=black, thick]
(axis cs:4586726.15356241,5812169.25503431)
--(axis cs:4586695.76407791,5812218.77242864);

\path [draw=black, thick]
(axis cs:4586958.68188574,5812121.86105087)
--(axis cs:4586894.42804855,5812083.11576667);

\path [draw=black, thick]
(axis cs:4586894.42804855,5812083.11576667)
--(axis cs:4586958.68188574,5812121.86105087);

\path [draw=black, thick]
(axis cs:4587037.62179571,5811991.47383919)
--(axis cs:4586975.53301972,5811953.33350011);

\path [draw=black, thick]
(axis cs:4586975.53301972,5811953.33350011)
--(axis cs:4587037.62179571,5811991.47383919);

\path [draw=black, thick]
(axis cs:4586975.53301972,5811953.33350011)
--(axis cs:4586896.49719423,5811903.25214523);

\path [draw=black, thick]
(axis cs:4586896.49719423,5811903.25214523)
--(axis cs:4586975.53301972,5811953.33350011);

\path [draw=black, thick]
(axis cs:4587341.55272307,5813470.70687874)
--(axis cs:4587427.32377472,5813375.5638424);

\path [draw=black, thick]
(axis cs:4587427.32377472,5813375.5638424)
--(axis cs:4587341.55272307,5813470.70687874);

\path [draw=black, thick]
(axis cs:4586956.40713336,5811109.92570797)
--(axis cs:4586992.42213956,5811088.32399311);

\path [draw=black, thick]
(axis cs:4586992.42213956,5811088.32399311)
--(axis cs:4586956.40713336,5811109.92570797);

\path [draw=black, thick]
(axis cs:4586992.42213956,5811088.32399311)
--(axis cs:4587057.4869022,5810955.07586176);

\path [draw=black, thick]
(axis cs:4587057.4869022,5810955.07586176)
--(axis cs:4586992.42213956,5811088.32399311);

\path [draw=black, thick]
(axis cs:4587057.4869022,5810955.07586176)
--(axis cs:4587144.97261847,5810760.93069426);

\path [draw=black, thick]
(axis cs:4587144.97261847,5810760.93069426)
--(axis cs:4587057.4869022,5810955.07586176);

\path [draw=black, thick]
(axis cs:4587144.97261847,5810760.93069426)
--(axis cs:4587218.49117395,5810599.60765697);

\path [draw=black, thick]
(axis cs:4587218.49117395,5810599.60765697)
--(axis cs:4587144.97261847,5810760.93069426);

\path [draw=black, thick]
(axis cs:4587139.32146944,5812091.09973614)
--(axis cs:4587073.58422638,5812195.35123921);

\path [draw=black, thick]
(axis cs:4587073.58422638,5812195.35123921)
--(axis cs:4587139.32146944,5812091.09973614);

\path [draw=black, thick]
(axis cs:4587101.53359406,5812216.61550483)
--(axis cs:4587073.58422638,5812195.35123921);

\path [draw=black, thick]
(axis cs:4587073.58422638,5812195.35123921)
--(axis cs:4587101.53359406,5812216.61550483);

\path [draw=black, thick]
(axis cs:4587073.58422638,5812195.35123921)
--(axis cs:4587139.32146944,5812091.09973614);

\path [draw=black, thick]
(axis cs:4587139.32146944,5812091.09973614)
--(axis cs:4587073.58422638,5812195.35123921);

\path [draw=black, thick]
(axis cs:4587139.32146944,5812091.09973614)
--(axis cs:4587164.73192303,5812087.52085326);

\path [draw=black, thick]
(axis cs:4587164.73192303,5812087.52085326)
--(axis cs:4587139.32146944,5812091.09973614);

\path [draw=black, thick]
(axis cs:4585681.29985333,5811879.05983787)
--(axis cs:4585726.42467833,5811862.61648489);

\path [draw=black, thick]
(axis cs:4585726.42467833,5811862.61648489)
--(axis cs:4585681.29985333,5811879.05983787);

\path [draw=black, thick]
(axis cs:4585614.46592956,5811903.78500431)
--(axis cs:4585681.29985333,5811879.05983787);

\path [draw=black, thick]
(axis cs:4585681.29985333,5811879.05983787)
--(axis cs:4585614.46592956,5811903.78500431);

\path [draw=black, thick]
(axis cs:4587162.45891684,5811859.18519294)
--(axis cs:4587141.51453131,5811790.32880143);

\path [draw=black, thick]
(axis cs:4587141.51453131,5811790.32880143)
--(axis cs:4587162.45891684,5811859.18519294);

\path [draw=black, thick]
(axis cs:4586712.88269382,5811604.70077325)
--(axis cs:4586606.17275481,5811201.98367847);

\path [draw=black, thick]
(axis cs:4586606.17275481,5811201.98367847)
--(axis cs:4586712.88269382,5811604.70077325);

\path [draw=black, thick]
(axis cs:4586606.17275481,5811201.98367847)
--(axis cs:4586529.89648034,5810903.58398604);

\path [draw=black, thick]
(axis cs:4586529.89648034,5810903.58398604)
--(axis cs:4586606.17275481,5811201.98367847);

\path [draw=black, thick]
(axis cs:4586529.89648034,5810903.58398604)
--(axis cs:4586560.50878266,5810784.49373091);

\path [draw=black, thick]
(axis cs:4586560.50878266,5810784.49373091)
--(axis cs:4586529.89648034,5810903.58398604);

\path [draw=black, thick]
(axis cs:4586560.50878266,5810784.49373091)
--(axis cs:4586573.23082444,5810736.6790831);

\path [draw=black, thick]
(axis cs:4586573.23082444,5810736.6790831)
--(axis cs:4586560.50878266,5810784.49373091);

\path [draw=black, thick]
(axis cs:4586573.23082444,5810736.6790831)
--(axis cs:4586596.67866053,5810673.70451336);

\path [draw=black, thick]
(axis cs:4586596.67866053,5810673.70451336)
--(axis cs:4586573.23082444,5810736.6790831);

\path [draw=black, thick]
(axis cs:4586596.67866053,5810673.70451336)
--(axis cs:4586624.49810367,5810569.62479549);

\path [draw=black, thick]
(axis cs:4586624.49810367,5810569.62479549)
--(axis cs:4586596.67866053,5810673.70451336);

\path [draw=black, thick]
(axis cs:4586427.80767076,5811248.45455107)
--(axis cs:4586339.31338094,5811062.94973084);

\path [draw=black, thick]
(axis cs:4586339.31338094,5811062.94973084)
--(axis cs:4586427.80767076,5811248.45455107);

\path [draw=black, thick]
(axis cs:4587264.30280978,5812482.7908303)
--(axis cs:4587213.86343888,5812193.27362074);

\path [draw=black, thick]
(axis cs:4587213.86343888,5812193.27362074)
--(axis cs:4587264.30280978,5812482.7908303);

\path [draw=black, thick]
(axis cs:4587213.86343888,5812193.27362074)
--(axis cs:4587208.74453989,5812146.27936072);

\path [draw=black, thick]
(axis cs:4587208.74453989,5812146.27936072)
--(axis cs:4587213.86343888,5812193.27362074);

\path [draw=black, thick]
(axis cs:4587208.74453989,5812146.27936072)
--(axis cs:4587206.34196691,5812119.11198738);

\path [draw=black, thick]
(axis cs:4587206.34196691,5812119.11198738)
--(axis cs:4587208.74453989,5812146.27936072);

\path [draw=black, thick]
(axis cs:4587206.34196691,5812119.11198738)
--(axis cs:4587162.45891684,5811859.18519294);

\path [draw=black, thick]
(axis cs:4587162.45891684,5811859.18519294)
--(axis cs:4587206.34196691,5812119.11198738);

\path [draw=black, thick]
(axis cs:4587299.90023347,5812679.62951687)
--(axis cs:4587273.49480643,5812542.83554206);

\path [draw=black, thick]
(axis cs:4587273.49480643,5812542.83554206)
--(axis cs:4587299.90023347,5812679.62951687);

\path [draw=black, thick]
(axis cs:4585494.88471412,5811796.93547472)
--(axis cs:4585544.13901989,5811761.71866515);

\path [draw=black, thick]
(axis cs:4585544.13901989,5811761.71866515)
--(axis cs:4585494.88471412,5811796.93547472);

\path [draw=black, thick]
(axis cs:4585549.46083777,5811735.41020151)
--(axis cs:4585513.10661698,5811695.39907413);

\path [draw=black, thick]
(axis cs:4585513.10661698,5811695.39907413)
--(axis cs:4585549.46083777,5811735.41020151);

\path [draw=black, thick]
(axis cs:4587286.36874104,5811112.01836265)
--(axis cs:4587280.56296463,5811262.83218154);

\path [draw=black, thick]
(axis cs:4587280.56296463,5811262.83218154)
--(axis cs:4587286.36874104,5811112.01836265);

\path [draw=black, thick]
(axis cs:4585945.60551756,5811707.52327134)
--(axis cs:4586013.97695409,5811544.94712228);

\path [draw=black, thick]
(axis cs:4586013.97695409,5811544.94712228)
--(axis cs:4585945.60551756,5811707.52327134);

\path [draw=black, thick]
(axis cs:4586013.97695409,5811544.94712228)
--(axis cs:4586089.6897695,5811363.16697571);

\path [draw=black, thick]
(axis cs:4586089.6897695,5811363.16697571)
--(axis cs:4586013.97695409,5811544.94712228);

\path [draw=black, thick]
(axis cs:4586089.6897695,5811363.16697571)
--(axis cs:4586118.5839299,5811294.44222645);

\path [draw=black, thick]
(axis cs:4586118.5839299,5811294.44222645)
--(axis cs:4586089.6897695,5811363.16697571);

\path [draw=black, thick]
(axis cs:4586118.5839299,5811294.44222645)
--(axis cs:4586265.76470613,5810940.50600267);

\path [draw=black, thick]
(axis cs:4586265.76470613,5810940.50600267)
--(axis cs:4586118.5839299,5811294.44222645);

\path [draw=black, thick]
(axis cs:4586265.76470613,5810940.50600267)
--(axis cs:4586361.71914399,5810681.15020242);

\path [draw=black, thick]
(axis cs:4586361.71914399,5810681.15020242)
--(axis cs:4586265.76470613,5810940.50600267);

\path [draw=black, thick]
(axis cs:4586493.55821204,5813612.56191973)
--(axis cs:4586475.55312744,5813620.51499403);

\path [draw=black, thick]
(axis cs:4586475.55312744,5813620.51499403)
--(axis cs:4586493.55821204,5813612.56191973);

\path [draw=black, thick]
(axis cs:4586581.47625634,5813578.59271329)
--(axis cs:4586493.55821204,5813612.56191973);

\path [draw=black, thick]
(axis cs:4586493.55821204,5813612.56191973)
--(axis cs:4586581.47625634,5813578.59271329);

\path [draw=black, thick]
(axis cs:4586493.55821204,5813612.56191973)
--(axis cs:4586460.74699987,5813514.64956806);

\path [draw=black, thick]
(axis cs:4586460.74699987,5813514.64956806)
--(axis cs:4586493.55821204,5813612.56191973);

\path [draw=black, thick]
(axis cs:4585816.35890781,5812055.65948895)
--(axis cs:4585813.95796813,5812017.4295229);

\path [draw=black, thick]
(axis cs:4585831.70324347,5812051.90922913)
--(axis cs:4585837.04710636,5812065.33660373);

\path [draw=black, thick]
(axis cs:4586755.88523176,5811618.68194269)
--(axis cs:4586827.08111331,5811577.91000888);

\path [draw=black, thick]
(axis cs:4586827.08111331,5811577.91000888)
--(axis cs:4586755.88523176,5811618.68194269);

\path [draw=black, thick]
(axis cs:4586827.08111331,5811577.91000888)
--(axis cs:4586935.3970197,5811549.51528828);

\path [draw=black, thick]
(axis cs:4586935.3970197,5811549.51528828)
--(axis cs:4586827.08111331,5811577.91000888);

\path [draw=black, thick]
(axis cs:4586935.3970197,5811549.51528828)
--(axis cs:4587034.87623474,5811523.82705424);

\path [draw=black, thick]
(axis cs:4587034.87623474,5811523.82705424)
--(axis cs:4586935.3970197,5811549.51528828);

\path [draw=black, thick]
(axis cs:4586203.09098215,5810924.17003171)
--(axis cs:4586265.76470613,5810940.50600267);

\path [draw=black, thick]
(axis cs:4586265.76470613,5810940.50600267)
--(axis cs:4586203.09098215,5810924.17003171);

\path [draw=black, thick]
(axis cs:4586265.76470613,5810940.50600267)
--(axis cs:4586377.66259613,5810970.26180491);

\path [draw=black, thick]
(axis cs:4586377.66259613,5810970.26180491)
--(axis cs:4586265.76470613,5810940.50600267);

\path [draw=black, thick]
(axis cs:4586377.66259613,5810970.26180491)
--(axis cs:4586529.89648034,5810903.58398604);

\path [draw=black, thick]
(axis cs:4586529.89648034,5810903.58398604)
--(axis cs:4586377.66259613,5810970.26180491);

\path [draw=black, thick]
(axis cs:4586046.58812323,5811766.47644109)
--(axis cs:4586130.03875013,5811565.03145287);

\path [draw=black, thick]
(axis cs:4586130.03875013,5811565.03145287)
--(axis cs:4586046.58812323,5811766.47644109);

\path [draw=black, thick]
(axis cs:4586130.03875013,5811565.03145287)
--(axis cs:4586223.46894719,5811339.58762786);

\path [draw=black, thick]
(axis cs:4586223.46894719,5811339.58762786)
--(axis cs:4586130.03875013,5811565.03145287);

\path [draw=black, thick]
(axis cs:4586223.46894719,5811339.58762786)
--(axis cs:4586339.31338094,5811062.94973084);

\path [draw=black, thick]
(axis cs:4586339.31338094,5811062.94973084)
--(axis cs:4586223.46894719,5811339.58762786);

\path [draw=black, thick]
(axis cs:4586339.31338094,5811062.94973084)
--(axis cs:4586377.66259613,5810970.26180491);

\path [draw=black, thick]
(axis cs:4586377.66259613,5810970.26180491)
--(axis cs:4586339.31338094,5811062.94973084);

\path [draw=black, thick]
(axis cs:4586664.57887356,5810830.35744329)
--(axis cs:4586719.35856188,5811172.52333617);

\path [draw=black, thick]
(axis cs:4586719.35856188,5811172.52333617)
--(axis cs:4586664.57887356,5810830.35744329);

\path [draw=black, thick]
(axis cs:4586719.35856188,5811172.52333617)
--(axis cs:4586827.08111331,5811577.91000888);

\path [draw=black, thick]
(axis cs:4586827.08111331,5811577.91000888)
--(axis cs:4586719.35856188,5811172.52333617);

\path [draw=black, thick]
(axis cs:4586315.24875315,5813282.07251187)
--(axis cs:4586324.9349593,5813316.06775347);

\path [draw=black, thick]
(axis cs:4586302.2622652,5813284.97213843)
--(axis cs:4586289.76812606,5813237.7381903);

\path [draw=black, thick]
(axis cs:4586289.76812606,5813237.7381903)
--(axis cs:4586247.53861888,5813106.0151517);

\path [draw=black, thick]
(axis cs:4586247.53861888,5813106.0151517)
--(axis cs:4586143.41478206,5812859.31092229);

\path [draw=black, thick]
(axis cs:4586143.41478206,5812859.31092229)
--(axis cs:4585978.45301494,5812526.47603984);

\path [draw=black, thick]
(axis cs:4588067.83173132,5813268.72478419)
--(axis cs:4588117.80014309,5813210.66211126);

\path [draw=black, thick]
(axis cs:4585735.75965547,5812093.16523144)
--(axis cs:4585704.58201977,5812101.81541594);

\path [draw=black, thick]
(axis cs:4585704.58201977,5812101.81541594)
--(axis cs:4585678.84609326,5812110.10425645);

\path [draw=black, thick]
(axis cs:4585949.16537833,5812047.64980612)
--(axis cs:4585950.87330633,5812034.77962399);

\path [draw=black, thick]
(axis cs:4585950.87330633,5812034.77962399)
--(axis cs:4585949.16537833,5812047.64980612);

\path [draw=black, thick]
(axis cs:4585522.77284246,5812139.87690685)
--(axis cs:4585526.35782082,5812122.66504758);

\path [draw=black, thick]
(axis cs:4585526.35782082,5812122.66504758)
--(axis cs:4585522.77284246,5812139.87690685);

\path [draw=black, thick]
(axis cs:4586233.69766598,5812197.33619931)
--(axis cs:4586246.03131756,5812182.5599333);

\path [draw=black, thick]
(axis cs:4586246.03131756,5812182.5599333)
--(axis cs:4586233.69766598,5812197.33619931);

\path [draw=black, thick]
(axis cs:4585647.88015486,5812217.9294142)
--(axis cs:4585685.15088142,5812142.58100689);

\path [draw=black, thick]
(axis cs:4585685.15088142,5812142.58100689)
--(axis cs:4585647.88015486,5812217.9294142);

\path [draw=black, thick]
(axis cs:4587288.44033053,5811847.56218115)
--(axis cs:4587141.51453131,5811790.32880143);

\path [draw=black, thick]
(axis cs:4587141.51453131,5811790.32880143)
--(axis cs:4587288.44033053,5811847.56218115);

\path [draw=black, thick]
(axis cs:4588187.58494792,5811827.23939187)
--(axis cs:4588183.00931557,5811827.83630624);

\path [draw=black, thick]
(axis cs:4588183.00931557,5811827.83630624)
--(axis cs:4588187.58494792,5811827.23939187);

\path [draw=black, thick]
(axis cs:4588183.00931557,5811827.83630624)
--(axis cs:4588030.2285315,5811837.83254969);

\path [draw=black, thick]
(axis cs:4588030.2285315,5811837.83254969)
--(axis cs:4588183.00931557,5811827.83630624);

\path [draw=black, thick]
(axis cs:4588030.2285315,5811837.83254969)
--(axis cs:4587639.2906541,5811832.24202516);

\path [draw=black, thick]
(axis cs:4587639.2906541,5811832.24202516)
--(axis cs:4588030.2285315,5811837.83254969);

\path [draw=black, thick]
(axis cs:4587639.2906541,5811832.24202516)
--(axis cs:4587296.95096752,5811847.94697455);

\path [draw=black, thick]
(axis cs:4587296.95096752,5811847.94697455)
--(axis cs:4587639.2906541,5811832.24202516);

\path [draw=black, thick]
(axis cs:4587296.95096752,5811847.94697455)
--(axis cs:4587288.44033053,5811847.56218115);

\path [draw=black, thick]
(axis cs:4587288.44033053,5811847.56218115)
--(axis cs:4587296.95096752,5811847.94697455);

\path [draw=black, thick]
(axis cs:4587969.93948454,5813207.70232021)
--(axis cs:4587975.18634024,5813199.54854159);

\path [draw=black, thick]
(axis cs:4587975.18634024,5813199.54854159)
--(axis cs:4587969.93948454,5813207.70232021);

\path [draw=black, thick]
(axis cs:4587975.18634024,5813199.54854159)
--(axis cs:4588048.66601217,5813093.66654758);

\path [draw=black, thick]
(axis cs:4588048.66601217,5813093.66654758)
--(axis cs:4587975.18634024,5813199.54854159);

\path [draw=black, thick]
(axis cs:4588048.66601217,5813093.66654758)
--(axis cs:4588166.18069306,5813141.46322897);

\path [draw=black, thick]
(axis cs:4588166.18069306,5813141.46322897)
--(axis cs:4588048.66601217,5813093.66654758);

\path [draw=black, thick]
(axis cs:4587003.04910686,5811728.84193622)
--(axis cs:4587090.37259714,5811601.44199164);

\path [draw=black, thick]
(axis cs:4587095.66664211,5811620.21250475)
--(axis cs:4587003.04910686,5811728.84193622);

\path [draw=black, thick]
(axis cs:4587385.79862629,5810575.22898114)
--(axis cs:4587478.49908029,5810616.30008529);

\path [draw=black, thick]
(axis cs:4587478.49908029,5810616.30008529)
--(axis cs:4587385.79862629,5810575.22898114);

\path [draw=black, thick]
(axis cs:4587478.49908029,5810616.30008529)
--(axis cs:4587633.94213582,5810685.40341594);

\path [draw=black, thick]
(axis cs:4587633.94213582,5810685.40341594)
--(axis cs:4587478.49908029,5810616.30008529);

\path [draw=black, thick]
(axis cs:4586031.30978956,5811803.33989191)
--(axis cs:4585925.62622576,5811934.83347774);

\path [draw=black, thick]
(axis cs:4585925.62622576,5811934.83347774)
--(axis cs:4586031.30978956,5811803.33989191);

\path [draw=black, thick]
(axis cs:4587763.01820224,5813501.79910458)
--(axis cs:4587651.37632002,5813422.43936845);

\path [draw=black, thick]
(axis cs:4587651.37632002,5813422.43936845)
--(axis cs:4587763.01820224,5813501.79910458);

\path [draw=black, thick]
(axis cs:4587651.37632002,5813422.43936845)
--(axis cs:4587545.20387615,5813348.91185675);

\path [draw=black, thick]
(axis cs:4587545.20387615,5813348.91185675)
--(axis cs:4587651.37632002,5813422.43936845);

\path [draw=black, thick]
(axis cs:4588467.76695182,5811815.15263591)
--(axis cs:4588470.77092738,5811923.10544052);

\path [draw=black, thick]
(axis cs:4588470.77092738,5811923.10544052)
--(axis cs:4588467.76695182,5811815.15263591);

\path [draw=black, thick]
(axis cs:4588470.77092738,5811923.10544052)
--(axis cs:4588474.11682947,5812021.49221491);

\path [draw=black, thick]
(axis cs:4588474.11682947,5812021.49221491)
--(axis cs:4588470.77092738,5811923.10544052);

\path [draw=black, thick]
(axis cs:4588474.11682947,5812021.49221491)
--(axis cs:4588462.11114649,5812122.38545429);

\path [draw=black, thick]
(axis cs:4588462.11114649,5812122.38545429)
--(axis cs:4588474.11682947,5812021.49221491);

\path [draw=black, thick]
(axis cs:4588462.11114649,5812122.38545429)
--(axis cs:4588367.81428328,5812255.83625039);

\path [draw=black, thick]
(axis cs:4588367.81428328,5812255.83625039)
--(axis cs:4588462.11114649,5812122.38545429);

\path [draw=black, thick]
(axis cs:4588367.81428328,5812255.83625039)
--(axis cs:4588338.88244426,5812295.61985368);

\path [draw=black, thick]
(axis cs:4588338.88244426,5812295.61985368)
--(axis cs:4588367.81428328,5812255.83625039);

\path [draw=black, thick]
(axis cs:4588338.88244426,5812295.61985368)
--(axis cs:4588240.32461639,5812436.40928438);

\path [draw=black, thick]
(axis cs:4588240.32461639,5812436.40928438)
--(axis cs:4588338.88244426,5812295.61985368);

\path [draw=black, thick]
(axis cs:4585754.69135328,5811587.51205827)
--(axis cs:4585775.94512744,5811517.67277328);

\path [draw=black, thick]
(axis cs:4585775.94512744,5811517.67277328)
--(axis cs:4585754.69135328,5811587.51205827);

\path [draw=black, thick]
(axis cs:4585810.14972394,5812000.20014725)
--(axis cs:4585812.72832717,5812011.87630637);

\path [draw=black, thick]
(axis cs:4585812.72832717,5812011.87630637)
--(axis cs:4585810.14972394,5812000.20014725);

\path [draw=black, thick]
(axis cs:4585812.72832717,5812011.87630637)
--(axis cs:4585813.95796813,5812017.4295229);

\path [draw=black, thick]
(axis cs:4585813.95796813,5812017.4295229)
--(axis cs:4585812.72832717,5812011.87630637);

\path [draw=black, thick]
(axis cs:4587871.10243988,5813351.59894221)
--(axis cs:4587695.8902918,5813350.2843517);

\path [draw=black, thick]
(axis cs:4587695.8902918,5813350.2843517)
--(axis cs:4587871.10243988,5813351.59894221);

\path [draw=black, thick]
(axis cs:4587695.8902918,5813350.2843517)
--(axis cs:4587545.20387615,5813348.91185675);

\path [draw=black, thick]
(axis cs:4587545.20387615,5813348.91185675)
--(axis cs:4587695.8902918,5813350.2843517);

\path [draw=black, thick]
(axis cs:4587443.88949849,5813278.53401717)
--(axis cs:4587420.91670807,5813263.92300611);

\path [draw=black, thick]
(axis cs:4587420.91670807,5813263.92300611)
--(axis cs:4587443.88949849,5813278.53401717);

\path [draw=black, thick]
(axis cs:4587545.20387615,5813348.91185675)
--(axis cs:4587443.88949849,5813278.53401717);

\path [draw=black, thick]
(axis cs:4587443.88949849,5813278.53401717)
--(axis cs:4587545.20387615,5813348.91185675);

\path [draw=black, thick]
(axis cs:4587084.34308571,5812572.31657465)
--(axis cs:4587114.18562656,5812582.96272849);

\path [draw=black, thick]
(axis cs:4587114.18562656,5812582.96272849)
--(axis cs:4587084.34308571,5812572.31657465);

\path [draw=black, thick]
(axis cs:4586833.26455264,5810559.13579759)
--(axis cs:4586844.99833229,5810620.69333675);

\path [draw=black, thick]
(axis cs:4586844.99833229,5810620.69333675)
--(axis cs:4586833.26455264,5810559.13579759);

\path [draw=black, thick]
(axis cs:4586844.99833229,5810620.69333675)
--(axis cs:4586852.32596733,5810658.53228512);

\path [draw=black, thick]
(axis cs:4586852.32596733,5810658.53228512)
--(axis cs:4586844.99833229,5810620.69333675);

\path [draw=black, thick]
(axis cs:4586852.32596733,5810658.53228512)
--(axis cs:4586860.67990828,5810701.44254537);

\path [draw=black, thick]
(axis cs:4586860.67990828,5810701.44254537)
--(axis cs:4586852.32596733,5810658.53228512);

\path [draw=black, thick]
(axis cs:4586860.67990828,5810701.44254537)
--(axis cs:4586870.89905615,5810753.93559762);

\path [draw=black, thick]
(axis cs:4586870.89905615,5810753.93559762)
--(axis cs:4586860.67990828,5810701.44254537);

\path [draw=black, thick]
(axis cs:4586870.89905615,5810753.93559762)
--(axis cs:4586877.2961207,5810787.41733576);

\path [draw=black, thick]
(axis cs:4586877.2961207,5810787.41733576)
--(axis cs:4586870.89905615,5810753.93559762);

\path [draw=black, thick]
(axis cs:4586877.2961207,5810787.41733576)
--(axis cs:4586881.7311194,5810810.62451636);

\path [draw=black, thick]
(axis cs:4586881.7311194,5810810.62451636)
--(axis cs:4586877.2961207,5810787.41733576);

\path [draw=black, thick]
(axis cs:4586881.7311194,5810810.62451636)
--(axis cs:4586888.27791232,5810844.86578391);

\path [draw=black, thick]
(axis cs:4586888.27791232,5810844.86578391)
--(axis cs:4586881.7311194,5810810.62451636);

\path [draw=black, thick]
(axis cs:4586888.27791232,5810844.86578391)
--(axis cs:4586893.50377603,5810872.21630775);

\path [draw=black, thick]
(axis cs:4586893.50377603,5810872.21630775)
--(axis cs:4586888.27791232,5810844.86578391);

\path [draw=black, thick]
(axis cs:4586893.50377603,5810872.21630775)
--(axis cs:4586898.56163706,5810898.67344439);

\path [draw=black, thick]
(axis cs:4586898.56163706,5810898.67344439)
--(axis cs:4586893.50377603,5810872.21630775);

\path [draw=black, thick]
(axis cs:4586898.56163706,5810898.67344439)
--(axis cs:4586901.41448435,5810913.59398557);

\path [draw=black, thick]
(axis cs:4586901.41448435,5810913.59398557)
--(axis cs:4586898.56163706,5810898.67344439);

\path [draw=black, thick]
(axis cs:4586901.41448435,5810913.59398557)
--(axis cs:4586910.14666269,5810959.30477161);

\path [draw=black, thick]
(axis cs:4586910.14666269,5810959.30477161)
--(axis cs:4586901.41448435,5810913.59398557);

\path [draw=black, thick]
(axis cs:4586910.14666269,5810959.30477161)
--(axis cs:4586918.13821181,5811001.0957413);

\path [draw=black, thick]
(axis cs:4586918.13821181,5811001.0957413)
--(axis cs:4586910.14666269,5810959.30477161);

\path [draw=black, thick]
(axis cs:4586918.13821181,5811001.0957413)
--(axis cs:4586935.23866278,5811074.55773024);

\path [draw=black, thick]
(axis cs:4586935.23866278,5811074.55773024)
--(axis cs:4586918.13821181,5811001.0957413);

\path [draw=black, thick]
(axis cs:4586935.23866278,5811074.55773024)
--(axis cs:4586941.44000986,5811097.88524845);

\path [draw=black, thick]
(axis cs:4586941.44000986,5811097.88524845)
--(axis cs:4586935.23866278,5811074.55773024);

\path [draw=black, thick]
(axis cs:4587340.99613147,5812459.52090236)
--(axis cs:4587297.99666076,5812492.99444558);

\path [draw=black, thick]
(axis cs:4587297.99666076,5812492.99444558)
--(axis cs:4587340.99613147,5812459.52090236);

\path [draw=black, thick]
(axis cs:4585844.07355897,5812131.23935944)
--(axis cs:4585821.0633643,5812069.86593927);

\path [draw=black, thick]
(axis cs:4588023.43734739,5811587.03128412)
--(axis cs:4587818.61079331,5811594.31115806);

\path [draw=black, thick]
(axis cs:4587818.61079331,5811594.31115806)
--(axis cs:4588023.43734739,5811587.03128412);

\path [draw=black, thick]
(axis cs:4585899.25287221,5812048.87024615)
--(axis cs:4585837.04710636,5812065.33660373);

\path [draw=black, thick]
(axis cs:4585889.4904702,5812036.82370044)
--(axis cs:4585950.87330633,5812034.77962399);

\path [draw=black, thick]
(axis cs:4585950.87330633,5812034.77962399)
--(axis cs:4586036.7009727,5812068.36909683);

\path [draw=black, thick]
(axis cs:4586036.7009727,5812068.36909683)
--(axis cs:4586067.22499615,5812081.17994429);

\path [draw=black, thick]
(axis cs:4586067.22499615,5812081.17994429)
--(axis cs:4586136.24534799,5812111.07120224);

\path [draw=black, thick]
(axis cs:4586136.24534799,5812111.07120224)
--(axis cs:4586246.03131756,5812182.5599333);

\path [draw=black, thick]
(axis cs:4586246.03131756,5812182.5599333)
--(axis cs:4586439.98434176,5812339.7755662);

\path [draw=black, thick]
(axis cs:4586439.98434176,5812339.7755662)
--(axis cs:4586569.36760525,5812429.28022005);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
4585968.50829662 5811284.59357872
4585522.77284246 5812139.87690685
4588397.54620352 5811452.7733676
4586130.81163514 5812123.40860512
4588008.677732 5811091.68564586
4587300.3365899 5812314.44865909
4586828.74683863 5811143.96687203
4587485.57437559 5813541.39740197
4585889.4904702 5812036.82370044
4587421.40203871 5812903.10555594
4586796.63390511 5810765.12423893
4588367.81428328 5812255.83625039
4587651.37632002 5813422.43936845
4586136.41499216 5811828.33059559
4587478.49908029 5810616.30008529
4586881.16897246 5810752.29156648
4588374.78284374 5812840.4116107
4586953.28266772 5812864.51832577
4587181.79520727 5812123.0955269
4588036.58958926 5812037.7267227
4587296.95096752 5811847.94697455
4587220.8740404 5813073.45665766
4587191.0579574 5812197.28798606
4585810.14972394 5812000.20014725
4587286.36874104 5811112.01836265
4587565.27639697 5813546.52302108
4585899.25287221 5812048.87024615
4585572.03425322 5811399.45696713
4587898.14491618 5812538.52429149
4585594.66925057 5812049.59224363
4585991.50503243 5812522.26327906
4587212.50624292 5813026.41579111
4586031.12502258 5812081.46097657
4585968.50829662 5811284.59357872
4587144.97261847 5810760.93069426
4587763.01820224 5813501.79910458
4588154.4696708 5813003.72511991
4585964.14977829 5813346.38651249
4587610.73255137 5811985.2995514
4587197.80472973 5811902.70825299
4588157.27509288 5813154.12582635
4585964.14977829 5813346.38651249
4588311.55461739 5811455.02421219
4588154.4696708 5813003.72511991
4586460.74699987 5813514.64956806
4586896.49719423 5811903.25214523
4585552.9161199 5812000.60479659
4585617.81083629 5811660.04543928
4587191.0579574 5812197.28798606
4587064.13997681 5813150.0493676
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4586992.42213956 5811088.32399311
4585687.71327305 5811640.57153724
4586481.01571954 5812677.82463262
4585832.29212073 5811636.92623485
4587446.31847805 5812159.82543336
4585459.08598668 5812671.07578031
4586494.03809074 5812609.56860831
4587639.2906541 5811832.24202516
4588274.49817354 5812984.69751993
4587485.57437559 5813541.39740197
4586535.02875047 5811594.25585556
4588187.58494792 5811827.23939187
4585724.00066951 5812080.51656958
4586073.08950641 5813078.22618428
4586471.79661794 5812881.78212724
4585522.77284246 5812139.87690685
4587069.77647351 5813168.58114008
4586935.3970197 5811549.51528828
4585812.72832717 5812011.87630637
4586935.3970197 5811549.51528828
4585991.50503243 5812522.26327906
4587763.01820224 5813501.79910458
4586970.72017797 5811201.29186054
4586377.66259613 5810970.26180491
4586955.24590356 5811145.21067993
4587772.87656142 5812684.4438308
4588227.36438331 5812769.34499158
4585554.40738941 5811838.22875107
4586620.65322805 5812759.20807408
4587050.82912051 5810523.36729438
4587601.02645801 5811476.42235475
4587522.38253268 5812428.31971076
4588467.76695182 5811815.15263591
4586970.72017797 5811201.29186054
4587014.48241964 5812949.92494234
4587285.14562623 5812810.35022119
4585637.67873503 5812724.75918309
4586944.5158746 5812809.10090452
4587565.27639697 5813546.52302108
4587461.41831782 5813445.44614902
4586637.37542159 5812317.37124864
4586361.71914399 5810681.15020242
4585771.23419288 5812083.48828147
4586247.53861888 5813106.0151517
4587446.31847805 5812159.82543336
4587705.45895692 5812054.58302293
4585945.60551756 5811707.52327134
4587069.77647351 5813168.58114008
4587741.60877329 5813070.47934693
4586695.76407791 5812218.77242864
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/Input_Scenario_highEntropy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=99,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=99,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:99,0)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:99,0)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:0,99)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:0,99)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:99,99)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:99,99)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:0,99);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:0,99);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:99,0);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:99,0);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:99,49.5);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:99,99);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:99,99);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:99,49.5);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:99,49.5);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
41.2851784655548 32.3378452754375
71.3121248507737 52.1787521235033
0.0113231069171438 87.7082678317667
29.9309246905521 35.3697062402475
14.5288331908942 89.9449799410601
9.14152088211098 61.7126514633885
18.4397609263894 1.56630304180907
34.2105119772617 92.0142861406324
39.2799799488363 68.3987948341755
53.3428566663323 98.7349621946966
41.5002569259262 17.0617103261875
67.8367305392792 13.5764392132589
20.2407727234202 92.3269508406792
86.9336262027036 68.9849979875001
2.71137172659469 6.53401709948419
66.3762835076618 74.7908422076442
41.3131754343456 74.6337426576634
55.3102930161294 91.3794290191018
13.8983069209281 70.4409511042187
19.612047419403 12.3028252352443
79.2737122988781 1.96813325013976
95.8578959962203 2.59488770089421
31.028993637765 2.80234231405867
68.5399389512621 24.3748956927015
86.7625260773078 85.1427669196059
88.5660596868809 53.3442753698236
8.41937692560801 54.7293758898908
3.86642354005535 83.361058343601
16.8132115368923 12.2931581968712
86.9361078395119 27.6391842221028
9.73633654947196 57.9901678743705
41.6896548755002 95.9899790836478
94.8310634848997 55.5419917063153
52.7833632123287 1.84608164792136
68.4958342810969 79.262634595381
31.2360474696002 23.064453110261
67.9635918404768 79.9034143662591
82.6279415178399 38.398203762353
1.81053945707499 85.4906436013834
74.2642871795518 73.9650426309813
97.897247801743 55.0677831650515
74.0683997836041 13.5090673404078
27.7639552143761 5.93185126170895
78.1386535166974 12.013002118333
10.2193746511866 4.41063597593141
44.3414590914146 10.6419187815032
89.9509548062165 22.3452245221776
29.0678006889943 70.585909057885
28.4897585200485 55.4119812233601
12.8728286397095 1.24304203575247
1.91732882915941 7.12545368925919
67.2047177610492 95.7603566700269
20.9511834840058 56.2419457300743
26.2891192778504 20.1260302314381
48.6657427687535 24.980248712462
5.28289196659096 73.6387595534342
56.8376429437093 19.3475186298226
14.5261289156752 57.5545338000525
58.3412481534251 96.0319789197429
69.2760776420722 83.8360513475135
10.1311084539548 23.744928155611
40.9915427941373 48.8832017126043
68.7456156150468 61.3756161197566
41.0037476831634 82.0691090554677
4.94539243566263 15.5223480699623
53.0537441856356 1.83904401556354
65.7156698767591 6.93219222820301
50.9740220937725 48.1481659827662
93.5148808430905 60.0266167036797
58.0689490096973 56.3162922715617
89.4367896135005 31.4188785228939
13.6099957104775 97.8729992868324
13.7883583778251 57.3947767053339
79.9317375822429 37.6339760897315
39.3700068615678 54.5438736926718
16.3700655145763 73.7881086597437
91.8233494592073 66.2540564518653
34.4288201148051 26.2270362086181
74.3303982104794 6.56714860841572
71.8738005496947 36.6383355934965
87.4473030293752 62.3420331951349
61.7435484985053 20.8072269815691
74.3433009687064 74.5227998201426
34.5409358558064 6.58711165405738
26.7228612847376 25.7711947592756
88.6927356014106 79.6707018105912
42.3810277972582 19.1499939797094
95.5191646676902 63.3066272071141
65.6807082840264 51.9423606032496
61.5478763007031 91.5559890695357
11.3598513223841 26.066380278224
93.9994366120001 6.53014797771835
44.5413012145141 72.7715303655783
57.260571824326 76.4456249247814
40.4055434733668 89.8737693978489
23.4656710440597 92.2652348504869
89.4345725356631 1.3812057245841
56.7942691805563 23.2018465260206
0.284162376084738 61.0610573431641
61.0973464484517 93.952615748074
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
94.0674358054609 80.3740110743334
55.1086656313205 86.6212028506339
90.6450286268612 68.1529119862084
63.5150546856874 56.3799468617922
38.6107636999834 15.9361722447453
48.1130760425941 46.2211222535673
59.8267378090774 34.1720330643663
54.4052442293477 22.2789558235944
91.6919612439389 58.6586750078139
90.954610127727 30.9147139324898
39.0926856794319 90.7142497933667
95.3629903156305 90.0539169702042
17.221611001366 25.4547110844374
12.5066224245241 10.9782387736589
13.3728366466264 19.1033104698922
50.0605544020128 49.4588328972097
2.1309557221456 72.129981129485
93.8490509105504 20.6112494024704
81.8844316459025 24.5553222793458
1.48687909347012 84.3155156187003
17.4434293019305 41.1690231084852
32.8742938623169 61.0518216483684
12.9686876362808 23.1329477846858
80.1395785205316 10.0947586831539
34.1289286156461 51.0698446798845
93.0706407510034 47.2369577179285
57.6194038147609 15.1144927652232
87.0043664567726 61.5588169423011
83.62871009383 53.8570017625799
89.6338395521563 64.7595973501037
45.5281463158639 14.3100084723413
54.088334786017 74.4012538963891
79.0617555240519 21.9828648401923
28.2861663216806 51.4158306122373
48.5350987393728 77.7443067939403
59.311920456942 2.21071237118881
1.53779427953274 32.1118835128925
58.7546594114671 86.419315263611
42.9339585499564 83.6262511526049
79.9286923595993 53.3056186668598
31.2092355064419 85.7942191424848
88.39598214399 94.030793144009
57.207864313169 81.8142927653048
18.217009961119 84.5574289398173
78.0049941487249 9.77559678021449
60.5910865274485 64.4791289017581
5.33701793530154 69.6481818271126
41.5991743201121 60.4138404520163
67.2278148199775 79.1619109118668
90.9415760197751 3.42255076729179
0.0398004642443859 76.253634720943
96.6991557540749 72.4411314732132
37.2814511598317 25.710140936537
96.4045702974739 25.4498605833925
59.8668939964313 62.5980284255827
82.0557349900886 34.1844486975171
56.8964389661021 78.8622791227215
62.1795436324277 44.1684769683423
28.2720518878737 77.492192063633
58.0965007249522 98.0567065787602
74.2521546065633 29.7245856138561
84.9730698064752 14.1575769975518
74.7531366583003 89.2295351985781
69.107667596283 53.61437850985
85.5834635754054 96.4992967146531
31.9454186868379 63.0238356001878
66.4080902879711 98.3973894364374
44.6365197049216 54.0610096101522
37.8281724511202 52.1161674566466
40.6703236422964 13.4073624041448
39.7464787634845 35.2148119274042
31.4210106498694 2.59563816234096
61.5700174241098 15.8791227724453
42.5944798113052 73.8180820780421
96.406405714798 3.00956930295009
67.1022882519968 36.2877666271307
19.658418954284 85.3722790309664
42.2433999254552 68.5750940332281
33.9912777376679 68.4032720645507
78.9662415918981 18.6750432945758
87.1198305677797 43.7485237940939
89.4803536268108 57.5761633270848
65.609261425151 97.9854190587068
26.750617940946 20.1867162980791
24.9843034489544 24.5255572744731
84.6348963270428 25.9551352935183
52.2437499845659 74.2670689165013
79.4139473164552 45.2405574161336
56.676363201969 5.6360144026984
72.5811100034636 50.3431078204137
51.3821511189415 20.9840562997239
76.3175071396869 79.0618202312608
56.3169410797668 29.43580676922
46.1052779806061 2.73299518349586
33.9262018873749 58.7498124969975
6.75272549325371 83.5402024641877
37.4144937534819 37.7205962821592
7.88298169212698 74.2359727618882
97.2988942593141 50.6030063514157
17.9796722817456 53.5542286912567
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/Input_Scenario_highEntropyEqual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=5,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:1,0);

\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, thick]
(axis cs:1,0)
--(axis cs:2,0);

\path [draw=black, thick]
(axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:1,0)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:2,0)
--(axis cs:3,0);

\path [draw=black, thick]
(axis cs:2,0)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:2,0)
--(axis cs:1,0);

\path [draw=black, thick]
(axis cs:3,0)
--(axis cs:4,0);

\path [draw=black, thick]
(axis cs:3,0)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:3,0)
--(axis cs:2,0);

\path [draw=black, thick]
(axis cs:4,0)
--(axis cs:5,0);

\path [draw=black, thick]
(axis cs:4,0)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:4,0)
--(axis cs:3,0);

\path [draw=black, thick]
(axis cs:5,0)
--(axis cs:5,1);

\path [draw=black, thick]
(axis cs:5,0)
--(axis cs:4,0);

\path [draw=black, thick]
(axis cs:0,1)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,1)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:0,1)
--(axis cs:0,2);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:1,0);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:0,1);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:2,0);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:3,0);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:4,0);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:5,1);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:5,1)
--(axis cs:5,0);

\path [draw=black, thick]
(axis cs:5,1)
--(axis cs:5,2);

\path [draw=black, thick]
(axis cs:5,1)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:0,2)
--(axis cs:0,1);

\path [draw=black, thick]
(axis cs:0,2)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:0,2)
--(axis cs:0,3);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:0,2);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:5,2);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:5,2)
--(axis cs:5,1);

\path [draw=black, thick]
(axis cs:5,2)
--(axis cs:5,3);

\path [draw=black, thick]
(axis cs:5,2)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:0,3)
--(axis cs:0,2);

\path [draw=black, thick]
(axis cs:0,3)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:0,3)
--(axis cs:0,4);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:0,3);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:5,3);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:5,3)
--(axis cs:5,2);

\path [draw=black, thick]
(axis cs:5,3)
--(axis cs:5,4);

\path [draw=black, thick]
(axis cs:5,3)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:0,4)
--(axis cs:0,3);

\path [draw=black, thick]
(axis cs:0,4)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:0,4)
--(axis cs:0,5);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:1,5);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:0,4);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:2,5);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:3,5);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:5,4);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:4,5);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:5,4)
--(axis cs:5,3);

\path [draw=black, thick]
(axis cs:5,4)
--(axis cs:5,5);

\path [draw=black, thick]
(axis cs:5,4)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:0,5)
--(axis cs:0,4);

\path [draw=black, thick]
(axis cs:0,5)
--(axis cs:1,5);

\path [draw=black, thick]
(axis cs:1,5)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:1,5)
--(axis cs:2,5);

\path [draw=black, thick]
(axis cs:1,5)
--(axis cs:0,5);

\path [draw=black, thick]
(axis cs:2,5)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:2,5)
--(axis cs:3,5);

\path [draw=black, thick]
(axis cs:2,5)
--(axis cs:1,5);

\path [draw=black, thick]
(axis cs:3,5)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:3,5)
--(axis cs:4,5);

\path [draw=black, thick]
(axis cs:3,5)
--(axis cs:2,5);

\path [draw=black, thick]
(axis cs:4,5)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:4,5)
--(axis cs:5,5);

\path [draw=black, thick]
(axis cs:4,5)
--(axis cs:3,5);

\path [draw=black, thick]
(axis cs:5,5)
--(axis cs:5,4);

\path [draw=black, thick]
(axis cs:5,5)
--(axis cs:4,5);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.08511002351287 1.63322450886048
3.60162246721079 2.63529051128805
0.000571874086724433 4.42971049655387
1.5116628631592 1.7863488000125
0.733779454085565 4.542675754599
0.461692973843989 3.11680057895901
0.931301056888355 0.0791062142327814
1.72780363521524 4.64718616871881
1.98383737115335 3.45448458758462
2.69408367001678 4.9866142522574
2.09597257201647 0.861702541726643
3.4260975019838 0.685678748144389
1.02226124865759 4.66297731518582
4.39058718195473 3.4840908074495
0.136937965989631 0.330000863610312
3.35233755089201 3.77731526301233
2.08652401183563 3.76938094230623
2.79344914222876 4.61512267773242
0.701934692976169 3.55762379314236
0.990507445424394 0.621354809860823
4.00372284337768 0.0994006691989779
4.84130787859699 0.131054934388596
1.56712089079621 0.141532440103973
3.46161307834657 1.23105533801523
4.38194576148019 4.30013974341444
4.47303331751924 2.69415532170826
0.42522105684889 2.76410989342883
0.195273916164412 4.21015446179803
0.849152097822845 0.620866575599556
4.39071251714707 1.3959183950557
0.49173416916525 2.92879635729144
2.10553812502526 4.84797874159837
4.78944765075251 2.80515109627855
2.66582642486509 0.0932364468647151
3.45938556975237 4.00316336340308
1.57757815503031 1.1648713692051
3.43250463840792 4.0355259780939
4.17312835948686 1.93930322032086
0.091441386720959 4.31770927279714
3.75072157472484 3.73560821368592
4.94430544453247 2.78120116995209
3.7408282718992 0.682276128303425
1.40221996032203 0.299588447561058
3.94639664225744 0.606717278703687
0.51613003288821 0.222759392723809
2.23946763087953 0.537470645530465
4.54297751546548 1.12854669303927
1.4680707418684 3.56494490191338
1.43887669293174 2.79858491027071
0.650142860591388 0.0627799007955793
0.0968347893514854 0.359871398447434
3.39417766469945 4.83638165000136
1.0581405800003 2.84050230959971
1.32773329686113 1.01646617330495
2.45786579640169 1.26162872285162
0.266812725585402 3.71912927037546
2.87058802746007 0.977147405546594
0.733642874529051 2.90679463636629
2.94652768451642 4.85009994544156
3.49879180010466 4.23414400745018
0.511672144139129 1.19923879573793
2.07027993909784 2.46884857134365
3.47200078863873 3.0997785919069
2.07089634763451 4.14490449775089
0.249767294730436 0.783956973230421
2.67948202957756 0.0928810108870476
3.31897322609894 0.350110718596112
2.57444556029154 2.43172555468516
4.72297377995407 3.03164730826665
2.93277520250996 2.84425718543241
4.51700957643942 1.5868120466108
0.687373520731188 4.94308077206224
0.696381736253793 2.89872609622898
4.03695644354762 1.90070586311775
1.98838418492767 2.75474109558948
0.826770985584664 3.72667215453251
4.63754290198017 3.34616446726592
1.73882929872753 1.32459778831405
3.75406051568078 0.331674172142208
3.62998992675226 1.85042098957053
4.41653045602905 3.14858753510782
3.11836103527804 1.0508700495742
3.75471217013669 3.76377776869407
1.74449170988921 0.332682406770575
1.34963945882513 1.3015754928927
4.47943109098033 4.02377281871673
2.14045594935647 0.967171413116639
4.82420023574193 3.1973044043997
3.31720748909224 2.62335154561867
3.10847860104561 4.62403985199675
0.573729864766876 1.31648385243555
4.74744629353536 0.329805453420119
2.2495606673997 3.67532981644335
2.89194807193566 3.86089014771623
2.04068401380641 4.53907926251762
1.18513490121514 4.65986034598419
4.51689760281127 0.0697578648779851
2.86839743336143 1.1718104306071
0.0143516351557949 3.08389178500829
3.08572456810362 4.74508160343808
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4.7508805962354 4.0592934886027
2.78326594097578 4.37480822477949
4.57803174883137 3.44206626192972
3.20783104473169 2.84747206372688
1.95003857070623 0.804857184078044
2.42995333548455 2.33440011381653
3.02155241459987 1.72586025577607
2.74773960754281 1.12519978907042
4.63090713353227 2.96255934382898
4.59366717816803 1.56134918850958
1.97437806461777 4.58152776734175
4.81631264220356 4.54817762475779
0.869778333402322 1.28559146891098
0.631647597198187 0.554456503720146
0.675395790233657 0.964813660095564
2.52831082838448 2.49792085339443
0.10762402637099 3.64292833987298
4.7398510560884 1.04097219204396
4.13557735585366 1.24016779188615
0.0750949037106119 4.25835937468183
0.880981277875276 2.07924359133764
1.66031787183418 3.08342533577618
0.654984224054584 1.16833069619625
4.04745346063291 0.509836297128987
1.72368326341647 2.57928508484265
4.70053741166684 2.38570493524891
2.9100708997354 0.763358220465816
4.39415992205922 3.10903115870208
4.22367222696111 2.72005059406969
4.52696159354325 3.27068673485372
2.29940132908403 0.722727700623299
2.73173408010187 3.75763908567622
3.9930179557602 1.11024569899961
1.42859425867074 2.59675912183017
2.45126761309964 3.92648014110809
2.99555153822939 0.111652139959031
0.0776663777541786 1.62181229863093
2.96740704098319 4.36461188200056
2.16838174494729 4.22354803801035
4.03680264442421 2.69220296297272
1.57622401547686 4.33304137083257
4.46444354262576 4.74902995676813
2.88928607642268 4.13203498814671
0.920051008137325 4.27057721918269
3.93964616912752 0.493717009101742
3.06015588522467 3.25652166170496
0.269546360368765 3.51758494076326
2.10096840000566 3.05120406323315
3.39534418282715 3.99807630868014
4.59300888988763 0.172856099358171
0.00201012445678717 3.8511936727749
4.8837957451553 3.65864300369763
1.88290157372887 1.29849196649177
4.86891769179161 1.28534649411073
3.02358050487027 3.16151658715064
4.14422903990346 1.72648730795541
2.87355752354051 3.98294339003644
3.14038099153675 2.23073116001729
1.42788140847847 3.91374707392086
2.93416670328041 4.9523589181192
3.7501088185133 1.5012416976695
4.29156918214521 0.715029141290497
3.7754109423384 4.50654218174637
3.49028624223652 2.70779689443687
4.322397150273 4.87370185427541
1.61340498418373 3.18302200000949
3.35394395393794 4.96956512305239
2.25436968206675 2.73035402071476
1.91051376015759 2.63212966952761
2.05405674961093 0.677139515360849
2.0073979173477 1.77852585491941
1.58691972979138 0.131092836481866
3.10959683960151 0.801975897598246
2.15123635410632 3.72818596353748
4.86901038963626 0.151998449643944
3.38900445717156 1.83271548621872
0.992849442135554 4.31173126419022
2.13350504674016 3.46338858753677
1.71673119887212 3.45471071033084
3.98819401979283 0.943184004776554
4.39999144281716 2.20952140374212
4.51920977913186 2.90788703672146
3.31359906187631 4.94875853831853
1.35104131014879 1.01953112616561
1.26183350752295 1.23866450881177
4.27448971348701 1.31086541886456
2.63857323154373 3.75086206648996
4.01080542002299 2.28487663717846
2.86244258595803 0.284647192055475
3.66571262643756 2.5425812030512
2.59505813732028 1.05980082321838
3.85441955250944 3.99302122380105
2.84428995352358 1.48665690753636
2.3285493929599 0.138030059772518
1.71344453976641 2.96716224732311
0.341046742083521 4.21920214465594
1.8896208966405 1.90508062031107
0.398130388491262 3.74929155363072
4.91408556865222 2.55570739148564
0.908064256653819 2.70475902481094
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/Input_Scenario_lowEntropy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=99,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=99,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:99,0)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:99,0)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:0,99)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:0,99)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:99,99)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:99,99)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:0,99);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:0,99);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:99,0);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:99,0);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:99,49.5);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:99,99);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:99,99);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:99,49.5);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:99,49.5);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
6.19277676983322 4.85067679131563
10.696818727616 7.8268128185255
0.00169846603757157 13.156240174765
4.48963870358282 5.30545593603712
2.17932497863413 13.491746991159
1.37122813231665 9.25689771950827
2.76596413895841 0.234945456271361
5.13157679658926 13.8021429210949
5.89199699232545 10.2598192251263
8.00142849994985 14.8102443292045
6.22503853888893 2.55925654892813
10.1755095808919 2.03646588198883
3.03611590851303 13.8490426261019
13.0400439304055 10.347749698125
0.406705758989204 0.980102564922628
9.95644252614927 11.2186263311466
6.19697631515184 11.1950613986495
8.29654395241941 13.7069143528653
2.08474603813922 10.5661426656328
2.94180711291045 1.84542378528665
11.8910568448317 0.295219987520964
14.3786843994331 0.389233155134131
4.65434904566476 0.4203513471088
10.2809908426893 3.65623435390523
13.0143789115962 12.7714150379409
13.2849089530321 8.00164130547354
1.2629065388412 8.20940638348362
0.579963531008303 12.5041587515401
2.52198173053385 1.84397372953068
13.0404161759268 4.14587763331542
1.46045048242079 8.69852518115557
6.25344823132502 14.3984968625472
14.224659522735 8.33129875594729
7.9175044818493 0.276912247188204
10.2743751421645 11.8893951893072
4.68540712044003 3.45966796653915
10.1945387760715 11.9855121549389
12.394191227676 5.75973056435295
0.271580918561248 12.8235965402075
11.1396430769328 11.0947563946472
14.6845871702614 8.26016747475772
11.1102599675406 2.02636010106117
4.16459328215642 0.889777689256343
11.7207980275046 1.80195031774995
1.53290619767798 0.661595396389712
6.65121886371219 1.59628781722548
13.4926432209325 3.35178367832664
4.36017010334914 10.5878863586827
4.27346377800728 8.31179718350402
1.93092429595642 0.18645630536287
0.287599324373912 1.06881805338888
10.0807076641574 14.364053500504
3.14267752260088 8.43629185951114
3.94336789167756 3.01890453471571
7.29986141531302 3.7470373068693
0.792433794988644 11.0458139330151
8.52564644155639 2.90212779447338
2.17891933735128 8.63318007000788
8.75118722301377 14.4047968379614
10.3914116463108 12.575407702127
1.51966626809321 3.56173922334165
6.14873141912059 7.33248025689064
10.311842342257 9.20634241796349
6.1505621524745 12.3103663583202
0.741808865349394 2.32835221049435
7.95806162784535 0.275856602334531
9.85735048151386 1.03982883423045
7.64610331406588 7.22222489741492
14.0272321264636 9.00399250555196
8.71034235145459 8.44744384073425
13.4155184420251 4.71283177843409
2.04149935657163 14.6809498930249
2.06825375667376 8.60921650580008
11.9897606373364 5.64509641345972
5.90550102923517 8.18158105390077
2.45550982718645 11.0682162989616
13.7735024188811 9.93810846777979
5.16432301722077 3.93405543129272
11.1495597315719 0.985072291262357
10.7810700824542 5.49575033902448
13.1170954544063 9.35130497927023
9.26153227477579 3.12108404723537
11.151495145306 11.1784199730214
5.18114037837096 0.988066748108607
4.00842919271064 3.86567921389133
13.3039103402116 11.9506052715887
6.35715416958873 2.87249909695642
14.3278747001535 9.49599408106711
9.85210624260395 7.79135409048745
9.23218144510546 13.7333983604304
1.70397769835762 3.9099570417336
14.0999154918 0.979522196657753
6.68119518217712 10.9157295548367
8.58908577364891 11.4668437387172
6.06083152100503 13.4810654096773
3.51985065660896 13.839785227573
13.4151858803495 0.207180858687616
8.51914037708345 3.48027697890309
0.0426243564127107 9.15915860147462
9.16460196726775 14.0928923622111
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
98.2601153708191 96.20610166115
92.4162998446981 97.1431804275951
97.7467542940292 94.3729367979313
93.6772582028531 92.6069920292688
89.9416145549975 86.5404258367118
91.3669614063891 91.0831683380351
93.1240106713616 89.2758049596549
92.3107866344021 87.4918433735392
97.9037941865908 92.9488012511721
97.7931915191591 88.7872070898735
90.0139028519148 97.757137469005
98.4544485473446 97.6580875455306
86.7332416502049 87.9682066626656
86.0259933636786 85.7967358160488
86.155925496994 87.0154965704838
91.6590831603019 91.5688249345815
84.4696433583218 94.9694971694228
98.2273576365826 87.2416874103706
96.4326647468854 87.8332983419019
84.3730318640205 96.797327342805
86.7665143952896 90.3253534662728
89.0811440793475 93.3077732472553
86.0953031454421 87.6199421677029
96.1709367780797 85.6642138024731
89.2693392923469 91.8104767019827
98.1105961126505 91.2355436576893
92.7929105722141 86.4171739147835
97.2006549685159 93.3838225413452
96.6943065140745 92.228550264387
97.5950759328234 93.8639396025156
90.9792219473796 86.2965012708512
92.2632502179025 95.3101880844584
96.0092633286078 87.4474297260289
88.3929249482521 91.8623745918356
91.4302648109059 95.811646019091
93.0467880685413 84.4816068556783
84.3806691419299 88.9667825269339
92.9631989117201 97.1128972895416
90.5900937824935 96.6939376728907
96.1393038539399 92.145842800029
88.8313853259663 97.0191328713727
97.4093973215985 98.2546189716014
92.7311796469753 96.4221439147957
86.8825514941679 96.8336143409726
95.8507491223087 85.6163395170322
93.2386629791173 93.8218693352637
84.9505526902952 94.5972272740669
90.3898761480168 93.2120760678025
94.2341722229966 96.02428663678
97.7912364029663 84.6633826150938
84.1559700696367 95.5880452081415
98.6548733631112 95.016169720982
89.7422176739747 88.0065211404805
98.6106855446211 87.9674790875089
93.1300340994647 93.5397042638374
96.4583602485133 89.2776673046276
92.6844658449153 95.9793418684082
93.4769315448642 90.7752715452513
88.3908077831811 95.773828809545
92.8644751087428 98.858505986814
95.2878231909845 88.6086878420784
96.8959604709713 86.2736365496328
95.3629704987451 97.5344302797867
94.5161501394425 92.1921567764775
96.9875195363108 98.624894507198
88.9418128030257 93.6035753400282
94.1112135431957 98.9096084154656
90.8454779557382 92.2591514415228
89.824225867668 91.967425118497
90.2505485463445 86.1611043606217
90.1119718145227 89.4322217891106
88.8631515974804 84.5393457243512
93.3855026136165 86.5318684158668
90.5391719716958 95.2227123117063
98.6109608572197 84.6014353954425
94.2153432377995 89.5931649940696
87.0987628431426 96.955841854645
90.4865099888183 94.4362641049842
89.2486916606502 94.4104908096826
95.9949362387847 86.9512564941864
97.217974585167 90.7122785691141
97.5720530440216 92.7864244990627
93.9913892137726 98.847812858806
88.1625926911419 87.1780074447119
87.8976455173432 87.828833591171
96.8452344490564 88.0432702940277
91.9865624976849 95.2900603374752
96.0620920974683 90.93608361242
92.6514544802954 84.9954021604048
95.0371665005195 91.7014661730621
91.8573226678412 87.2976084449586
95.597626070953 96.0092730346891
92.597541161965 88.565371015383
91.0657916970909 84.5599492775244
89.2389302831062 92.9624718745496
85.1629088239881 96.6810303696282
89.7621740630223 89.8080894423239
85.3324472538191 95.2853959142832
98.7448341388971 91.7404509527124
86.8469508422618 92.1831343036885
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/Input_Scenario_lowEntropyEqual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=5,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:1,0);

\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, thick]
(axis cs:1,0)
--(axis cs:2,0);

\path [draw=black, thick]
(axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:1,0)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:2,0)
--(axis cs:3,0);

\path [draw=black, thick]
(axis cs:2,0)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:2,0)
--(axis cs:1,0);

\path [draw=black, thick]
(axis cs:3,0)
--(axis cs:4,0);

\path [draw=black, thick]
(axis cs:3,0)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:3,0)
--(axis cs:2,0);

\path [draw=black, thick]
(axis cs:4,0)
--(axis cs:5,0);

\path [draw=black, thick]
(axis cs:4,0)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:4,0)
--(axis cs:3,0);

\path [draw=black, thick]
(axis cs:5,0)
--(axis cs:5,1);

\path [draw=black, thick]
(axis cs:5,0)
--(axis cs:4,0);

\path [draw=black, thick]
(axis cs:0,1)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,1)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:0,1)
--(axis cs:0,2);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:1,0);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:1,1)
--(axis cs:0,1);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:2,0);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:2,1)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:3,0);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:3,1)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:4,0);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:5,1);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:4,1)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:5,1)
--(axis cs:5,0);

\path [draw=black, thick]
(axis cs:5,1)
--(axis cs:5,2);

\path [draw=black, thick]
(axis cs:5,1)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:0,2)
--(axis cs:0,1);

\path [draw=black, thick]
(axis cs:0,2)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:0,2)
--(axis cs:0,3);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:1,1);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:1,2)
--(axis cs:0,2);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:2,1);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:2,2)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:3,1);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:3,2)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:4,1);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:5,2);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:4,2)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:5,2)
--(axis cs:5,1);

\path [draw=black, thick]
(axis cs:5,2)
--(axis cs:5,3);

\path [draw=black, thick]
(axis cs:5,2)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:0,3)
--(axis cs:0,2);

\path [draw=black, thick]
(axis cs:0,3)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:0,3)
--(axis cs:0,4);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:1,2);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:1,3)
--(axis cs:0,3);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:2,2);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:2,3)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:3,2);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:3,3)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:4,2);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:5,3);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:4,3)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:5,3)
--(axis cs:5,2);

\path [draw=black, thick]
(axis cs:5,3)
--(axis cs:5,4);

\path [draw=black, thick]
(axis cs:5,3)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:0,4)
--(axis cs:0,3);

\path [draw=black, thick]
(axis cs:0,4)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:0,4)
--(axis cs:0,5);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:1,3);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:1,5);

\path [draw=black, thick]
(axis cs:1,4)
--(axis cs:0,4);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:2,3);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:2,5);

\path [draw=black, thick]
(axis cs:2,4)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:3,3);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:3,5);

\path [draw=black, thick]
(axis cs:3,4)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:4,3);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:5,4);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:4,5);

\path [draw=black, thick]
(axis cs:4,4)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:5,4)
--(axis cs:5,3);

\path [draw=black, thick]
(axis cs:5,4)
--(axis cs:5,5);

\path [draw=black, thick]
(axis cs:5,4)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:0,5)
--(axis cs:0,4);

\path [draw=black, thick]
(axis cs:0,5)
--(axis cs:1,5);

\path [draw=black, thick]
(axis cs:1,5)
--(axis cs:1,4);

\path [draw=black, thick]
(axis cs:1,5)
--(axis cs:2,5);

\path [draw=black, thick]
(axis cs:1,5)
--(axis cs:0,5);

\path [draw=black, thick]
(axis cs:2,5)
--(axis cs:2,4);

\path [draw=black, thick]
(axis cs:2,5)
--(axis cs:3,5);

\path [draw=black, thick]
(axis cs:2,5)
--(axis cs:1,5);

\path [draw=black, thick]
(axis cs:3,5)
--(axis cs:3,4);

\path [draw=black, thick]
(axis cs:3,5)
--(axis cs:4,5);

\path [draw=black, thick]
(axis cs:3,5)
--(axis cs:2,5);

\path [draw=black, thick]
(axis cs:4,5)
--(axis cs:4,4);

\path [draw=black, thick]
(axis cs:4,5)
--(axis cs:5,5);

\path [draw=black, thick]
(axis cs:4,5)
--(axis cs:3,5);

\path [draw=black, thick]
(axis cs:5,5)
--(axis cs:5,4);

\path [draw=black, thick]
(axis cs:5,5)
--(axis cs:4,5);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.31276650352693 0.244983676329072
0.540243370081619 0.395293576693207
8.5781113008665e-05 0.664456574483081
0.22674942947388 0.267952320001875
0.110066918112835 0.681401363189849
0.0692539460765983 0.467520086843852
0.139695158533253 0.0118659321349172
0.259170545282286 0.697077925307821
0.297575605673002 0.518172688137693
0.404112550502518 0.74799213783861
0.314395885802471 0.129255381258996
0.51391462529757 0.102851812221658
0.153339187298638 0.699446597277873
0.658588077293209 0.522613621117425
0.0205406948984446 0.0495001295415469
0.502850632633802 0.56659728945185
0.312978601775345 0.565407141345935
0.419017371334314 0.692268401659862
0.105290203946425 0.533643568971354
0.148576116813659 0.0932032214791235
0.600558426506652 0.0149101003798467
0.726196181789548 0.0196582401582895
0.235068133619432 0.021229866015596
0.519241961751986 0.184658300702284
0.657291864222029 0.645020961512166
0.670954997627885 0.40412329825624
0.0637831585273334 0.414616484014324
0.0292910874246618 0.631523169269704
0.127372814673427 0.0931299863399334
0.65860687757206 0.209387759258355
0.0737601253747876 0.439319453593716
0.315830718753789 0.727196811239756
0.718417147612876 0.420772664441782
0.399873963729763 0.0139854670297073
0.518907835462855 0.600474504510462
0.236636723254547 0.174730705380765
0.514875695761188 0.605328896714084
0.62596925392303 0.290895483048129
0.0137162080081439 0.647656390919572
0.562608236208726 0.560341232052888
0.741645816679871 0.417180175492814
0.56112424078488 0.102341419245514
0.210332994048304 0.0449382671341587
0.591959496338616 0.091007591805553
0.0774195049332315 0.0334139089085713
0.335920144631929 0.0806205968295697
0.681446627319822 0.169282003955891
0.22021061128026 0.534741735287008
0.215831503939762 0.419787736540607
0.0975214290887083 0.00941698511933689
0.0145252184027228 0.0539807097671151
0.509126649704918 0.725457247500204
0.158721087000044 0.426075346439957
0.19915999452917 0.152469925995743
0.368679869460254 0.189244308427743
0.0400219088378103 0.55786939055632
0.43058820411901 0.146572110831989
0.110046431179358 0.436019195454943
0.441979152677463 0.727514991816234
0.524818770015698 0.635121601117526
0.0767508216208694 0.17988581936069
0.310541990864676 0.370327285701547
0.520800118295809 0.464966788786035
0.310634452145177 0.621735674662634
0.0374650942095654 0.117593545984563
0.401922304436634 0.0139321516330571
0.497845983914842 0.0525166077894167
0.386166834043731 0.364758833202774
0.70844606699311 0.454747096239998
0.439916280376495 0.426638577814861
0.677551436465913 0.238021806991621
0.103106028109678 0.741462115809337
0.104457260438069 0.434808914434348
0.605543466532143 0.285105879467663
0.29825762773915 0.413211164338423
0.1240156478377 0.559000823179877
0.695631435297025 0.501924670089889
0.26082439480913 0.198689668247107
0.563109077352117 0.0497511258213312
0.544498489012839 0.27756314843558
0.662479568404357 0.472288130266173
0.467754155291707 0.15763050743613
0.563206825520503 0.56456666530411
0.261673756483382 0.0499023610155862
0.20244591882377 0.195236323933906
0.67191466364705 0.603565922807509
0.321068392403471 0.145075711967496
0.723630035361289 0.479595660659955
0.497581123363836 0.3935027318428
0.466271790156841 0.693605977799513
0.0860594797150314 0.197472577865333
0.712116944030303 0.0494708180130178
0.337434100109955 0.551299472466502
0.433792210790349 0.579133522157435
0.306102602070961 0.680861889377643
0.177770235182271 0.698979051897628
0.67753464042169 0.0104636797316978
0.430259615004214 0.175771564591065
0.00215274527336923 0.462583767751243
0.462858685215543 0.711762240515712
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4.96263208943531 4.8588940232904
4.66748989114637 4.90622123371692
4.93670476232471 4.76630993928946
4.73117465670975 4.67712080955903
4.54250578560593 4.37072857761171
4.61449300032268 4.60016001707248
4.70323286218998 4.50887903836641
4.66216094113142 4.41877996836056
4.94463607002984 4.69438390157435
4.9390500767252 4.48420237827644
4.54615670969267 4.93722916510126
4.97244689633053 4.93222664371367
4.38046675001035 4.44283872033665
4.34474713957973 4.33316847555802
4.35130936853505 4.39472204901433
4.62924662425767 4.62468812800916
4.26614360395565 4.79643925098095
4.96097765841326 4.40614582880659
4.87033660337805 4.43602516878292
4.26126423555659 4.88875390620228
4.38214719168129 4.56188653870065
4.49904768077513 4.71251380036643
4.34824763360819 4.42524960442944
4.85711801909494 4.32647544456935
4.50855248951247 4.6368927627264
4.95508061175003 4.60785574028734
4.68651063496031 4.36450373306987
4.90912398830888 4.71635467380531
4.88355083404417 4.65800758911045
4.92904423903149 4.74060301022806
4.59491019936261 4.35840915509349
4.65976011201528 4.81364586285143
4.84895269336403 4.41653685484994
4.46428913880061 4.63951386827453
4.61769014196495 4.83897202116621
4.69933273073441 4.26674782099385
4.26164995666313 4.49327184479464
4.69511105614748 4.90469178230008
4.57525726174209 4.88353220570155
4.85552039666363 4.65383044444591
4.48643360232153 4.89995620562488
4.91966653139386 4.96235449351522
4.6833929114634 4.86980524822201
4.3880076512206 4.8905865828774
4.84094692536913 4.32405755136526
4.7090233827837 4.73847824925574
4.29043195405531 4.77763774111449
4.56514526000085 4.70768060948497
4.75930162742407 4.84971144630202
4.93895133348314 4.27592841490373
4.25030151866852 4.82767905091623
4.98256936177329 4.79879645055465
4.53243523605933 4.44477379497376
4.98033765376874 4.44280197411661
4.70353707573054 4.7242274880726
4.87163435598552 4.50897309619331
4.68103362853108 4.84744150850547
4.72105714873051 4.58460967400259
4.46418221127177 4.83706206108813
4.69012500549206 4.99285383771788
4.81251632277699 4.47518625465043
4.89373537732178 4.35725437119357
4.81631164135076 4.92598132726196
4.77354293633548 4.65616953416553
4.89835957254095 4.98105527814131
4.49201074762756 4.72745330000142
4.75309159309069 4.99543476845786
4.58815545231001 4.65955310310721
4.53657706402364 4.64481945042914
4.55810851244164 4.35157092730413
4.55110968760216 4.51677887823791
4.48803795946871 4.26966392547228
4.71643952594023 4.37029638463974
4.57268545311595 4.80922789453062
4.98035155844544 4.27279976744659
4.75835066857573 4.52490732293281
4.39892741632033 4.89675968962853
4.57002575701102 4.76950828813052
4.50750967983082 4.76820660654963
4.84822910296892 4.39147760071648
4.90999871642257 4.58142821056132
4.92788146686978 4.68618305550822
4.74703985928145 4.99231378074778
4.45265619652232 4.40292966892484
4.43927502612844 4.43579967632177
4.89117345702305 4.44662981282968
4.64578598473156 4.81262930997349
4.85162081300345 4.59273149557677
4.6793663878937 4.29269707880832
4.79985689396563 4.63138718045768
4.63925872059804 4.40897012348276
4.82816293287642 4.84895318357016
4.67664349302854 4.47299853613045
4.59928240894399 4.27070450896588
4.50701668096496 4.69507433709847
4.30115701131253 4.88288032169839
4.53344313449607 4.53576209304666
4.30971955827369 4.81239373304461
4.98711283529783 4.63335610872285
4.38620963849807 4.65571385372164
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/Input_cutoutWorld.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=4587754.98619636, xmax=4591330.64174668,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=5812049.84237716, ymax=5815633.8314433,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:4589786.59815086,5814296.52801724)
--(axis cs:4589773.61188713,5814290.49172364);

\path [draw=black, thick]
(axis cs:4590036.29899537,5815421.33840812)
--(axis cs:4590000.44102248,5815359.19570777);

\path [draw=black, thick]
(axis cs:4590000.44102248,5815359.19570777)
--(axis cs:4590036.29899537,5815421.33840812);

\path [draw=black, thick]
(axis cs:4589428.91080644,5812157.70294098)
--(axis cs:4589613.16900396,5812072.72516838);

\path [draw=black, thick]
(axis cs:4589613.16900396,5812072.72516838)
--(axis cs:4589428.91080644,5812157.70294098);

\path [draw=black, thick]
(axis cs:4588825.89970341,5815390.44318703)
--(axis cs:4588912.48949163,5815383.68397406);

\path [draw=black, thick]
(axis cs:4588912.48949163,5815383.68397406)
--(axis cs:4588825.89970341,5815390.44318703);

\path [draw=black, thick]
(axis cs:4588912.48949163,5815383.68397406)
--(axis cs:4588935.60535275,5815385.47146659);

\path [draw=black, thick]
(axis cs:4588935.60535275,5815385.47146659)
--(axis cs:4588912.48949163,5815383.68397406);

\path [draw=black, thick]
(axis cs:4588935.60535275,5815385.47146659)
--(axis cs:4589064.19885734,5815384.15037143);

\path [draw=black, thick]
(axis cs:4589064.19885734,5815384.15037143)
--(axis cs:4588935.60535275,5815385.47146659);

\path [draw=black, thick]
(axis cs:4589064.19885734,5815384.15037143)
--(axis cs:4589133.71108172,5815414.52871542);

\path [draw=black, thick]
(axis cs:4589133.71108172,5815414.52871542)
--(axis cs:4589064.19885734,5815384.15037143);

\path [draw=black, thick]
(axis cs:4589133.71108172,5815414.52871542)
--(axis cs:4589194.41974335,5815489.78254765);

\path [draw=black, thick]
(axis cs:4589194.41974335,5815489.78254765)
--(axis cs:4589133.71108172,5815414.52871542);

\path [draw=black, thick]
(axis cs:4589194.41974335,5815489.78254765)
--(axis cs:4589239.68063055,5815571.43488194);

\path [draw=black, thick]
(axis cs:4589239.68063055,5815571.43488194)
--(axis cs:4589194.41974335,5815489.78254765);

\path [draw=black, thick]
(axis cs:4588725.07620497,5814790.6326899)
--(axis cs:4588523.51354371,5815007.79337098);

\path [draw=black, thick]
(axis cs:4589528.3685693,5814766.29138112)
--(axis cs:4589424.00582493,5814605.00096077);

\path [draw=black, thick]
(axis cs:4589424.00582493,5814605.00096077)
--(axis cs:4589528.3685693,5814766.29138112);

\path [draw=black, thick]
(axis cs:4589424.00582493,5814605.00096077)
--(axis cs:4589276.89212549,5814373.80416105);

\path [draw=black, thick]
(axis cs:4589276.89212549,5814373.80416105)
--(axis cs:4589424.00582493,5814605.00096077);

\path [draw=black, thick]
(axis cs:4588758.09625417,5815073.45512065)
--(axis cs:4588702.59949532,5815144.93492853);

\path [draw=black, thick]
(axis cs:4588702.59949532,5815144.93492853)
--(axis cs:4588758.09625417,5815073.45512065);

\path [draw=black, thick]
(axis cs:4588739.91567851,5814904.1094062)
--(axis cs:4588757.09969048,5814905.82224954);

\path [draw=black, thick]
(axis cs:4588757.09969048,5814905.82224954)
--(axis cs:4588739.91567851,5814904.1094062);

\path [draw=black, thick]
(axis cs:4589539.66278514,5814787.89018268)
--(axis cs:4589528.3685693,5814766.29138112);

\path [draw=black, thick]
(axis cs:4589528.3685693,5814766.29138112)
--(axis cs:4589539.66278514,5814787.89018268);

\path [draw=black, thick]
(axis cs:4590740.80680669,5813353.92472382)
--(axis cs:4590788.58741642,5813383.64646689);

\path [draw=black, thick]
(axis cs:4590788.58741642,5813383.64646689)
--(axis cs:4590740.80680669,5813353.92472382);

\path [draw=black, thick]
(axis cs:4590788.58741642,5813383.64646689)
--(axis cs:4590831.79627358,5813432.55137103);

\path [draw=black, thick]
(axis cs:4590831.79627358,5813432.55137103)
--(axis cs:4590788.58741642,5813383.64646689);

\path [draw=black, thick]
(axis cs:4590357.04119655,5815424.09983346)
--(axis cs:4590211.37467258,5815506.20480458);

\path [draw=black, thick]
(axis cs:4589753.42091293,5814328.95756718)
--(axis cs:4589743.49947505,5814283.93119752);

\path [draw=black, thick]
(axis cs:4589868.224763,5814557.85295971)
--(axis cs:4589847.64043346,5814521.90311606);

\path [draw=black, thick]
(axis cs:4589887.29855448,5814564.47950061)
--(axis cs:4589911.64246613,5814610.09290619);

\path [draw=black, thick]
(axis cs:4588964.56095356,5813821.97528288)
--(axis cs:4589008.67246427,5813750.04698713);

\path [draw=black, thick]
(axis cs:4589008.67246427,5813750.04698713)
--(axis cs:4588964.56095356,5813821.97528288);

\path [draw=black, thick]
(axis cs:4589008.67246427,5813750.04698713)
--(axis cs:4589053.13077266,5813679.31630958);

\path [draw=black, thick]
(axis cs:4589053.13077266,5813679.31630958)
--(axis cs:4589008.67246427,5813750.04698713);

\path [draw=black, thick]
(axis cs:4587925.01633824,5814274.0990455)
--(axis cs:4588097.18732929,5814396.57925642);

\path [draw=black, thick]
(axis cs:4590864.75724116,5814657.19982959)
--(axis cs:4590700.86312133,5814644.34338649);

\path [draw=black, thick]
(axis cs:4590700.86312133,5814644.34338649)
--(axis cs:4590864.75724116,5814657.19982959);

\path [draw=black, thick]
(axis cs:4588097.18732929,5814396.57925642)
--(axis cs:4587925.01633824,5814274.0990455);

\path [draw=black, thick]
(axis cs:4588097.18732929,5814396.57925642)
--(axis cs:4588376.06852338,5814634.30352889);

\path [draw=black, thick]
(axis cs:4590687.69261024,5814645.07978832)
--(axis cs:4590606.53080317,5814603.24500387);

\path [draw=black, thick]
(axis cs:4590606.53080317,5814603.24500387)
--(axis cs:4590685.54718444,5814556.48463174);

\path [draw=black, thick]
(axis cs:4590699.54891778,5814557.14376243)
--(axis cs:4590857.49145442,5814544.52321691);

\path [draw=black, thick]
(axis cs:4590857.49145442,5814544.52321691)
--(axis cs:4590699.54891778,5814557.14376243);

\path [draw=black, thick]
(axis cs:4588376.06852338,5814634.30352889)
--(axis cs:4588097.18732929,5814396.57925642);

\path [draw=black, thick]
(axis cs:4588774.11387502,5815088.51475636)
--(axis cs:4588903.70225052,5815093.49598011);

\path [draw=black, thick]
(axis cs:4588903.70225052,5815093.49598011)
--(axis cs:4588774.11387502,5815088.51475636);

\path [draw=black, thick]
(axis cs:4588740.81144385,5814786.37559515)
--(axis cs:4588725.07620497,5814790.6326899);

\path [draw=black, thick]
(axis cs:4588772.07752819,5815067.26313899)
--(axis cs:4588758.09625417,5815073.45512065);

\path [draw=black, thick]
(axis cs:4588758.09625417,5815073.45512065)
--(axis cs:4588772.07752819,5815067.26313899);

\path [draw=black, thick]
(axis cs:4588810.03433838,5815391.46974674)
--(axis cs:4588825.89970341,5815390.44318703);

\path [draw=black, thick]
(axis cs:4588825.89970341,5815390.44318703)
--(axis cs:4588810.03433838,5815391.46974674);

\path [draw=black, thick]
(axis cs:4590574.39780533,5815301.691603)
--(axis cs:4590571.88294787,5815323.78413768);

\path [draw=black, thick]
(axis cs:4590571.88294787,5815323.78413768)
--(axis cs:4590574.39780533,5815301.691603);

\path [draw=black, thick]
(axis cs:4588610.85858633,5815073.7135411)
--(axis cs:4588739.91567851,5814904.1094062);

\path [draw=black, thick]
(axis cs:4588739.91567851,5814904.1094062)
--(axis cs:4588610.85858633,5815073.7135411);

\path [draw=black, thick]
(axis cs:4588151.15331498,5813002.05173742)
--(axis cs:4588154.4696708,5813003.72511991);

\path [draw=black, thick]
(axis cs:4588154.4696708,5813003.72511991)
--(axis cs:4588151.15331498,5813002.05173742);

\path [draw=black, thick]
(axis cs:4589641.30755641,5812900.23834848)
--(axis cs:4589849.15555044,5813083.78015455);

\path [draw=black, thick]
(axis cs:4589849.15555044,5813083.78015455)
--(axis cs:4589641.30755641,5812900.23834848);

\path [draw=black, thick]
(axis cs:4589529.95702082,5813944.96120019)
--(axis cs:4589528.5329892,5813912.63432997);

\path [draw=black, thick]
(axis cs:4589528.5329892,5813912.63432997)
--(axis cs:4589529.95702082,5813944.96120019);

\path [draw=black, thick]
(axis cs:4589535.08702374,5814168.77927292)
--(axis cs:4589543.08004921,5814136.14534385);

\path [draw=black, thick]
(axis cs:4589680.90301677,5814675.33116853)
--(axis cs:4589574.07698611,5814509.81856968);

\path [draw=black, thick]
(axis cs:4589574.07698611,5814509.81856968)
--(axis cs:4589680.90301677,5814675.33116853);

\path [draw=black, thick]
(axis cs:4589574.07698611,5814509.81856968)
--(axis cs:4589546.452505,5814463.43480876);

\path [draw=black, thick]
(axis cs:4589546.452505,5814463.43480876)
--(axis cs:4589574.07698611,5814509.81856968);

\path [draw=black, thick]
(axis cs:4589546.452505,5814463.43480876)
--(axis cs:4589447.94404558,5814304.4324011);

\path [draw=black, thick]
(axis cs:4589447.94404558,5814304.4324011)
--(axis cs:4589546.452505,5814463.43480876);

\path [draw=black, thick]
(axis cs:4589435.09079257,5815258.5347971)
--(axis cs:4589486.21795946,5815221.45484171);

\path [draw=black, thick]
(axis cs:4589486.21795946,5815221.45484171)
--(axis cs:4589435.09079257,5815258.5347971);

\path [draw=black, thick]
(axis cs:4588055.66272056,5814642.04145235)
--(axis cs:4588130.28233799,5814547.4009604);

\path [draw=black, thick]
(axis cs:4588130.28233799,5814547.4009604)
--(axis cs:4588055.66272056,5814642.04145235);

\path [draw=black, thick]
(axis cs:4587890.60212323,5814509.46069364)
--(axis cs:4587975.69739999,5814577.81088488);

\path [draw=black, thick]
(axis cs:4587975.69739999,5814577.81088488)
--(axis cs:4587890.60212323,5814509.46069364);

\path [draw=black, thick]
(axis cs:4587975.69739999,5814577.81088488)
--(axis cs:4588055.66272056,5814642.04145235);

\path [draw=black, thick]
(axis cs:4588055.66272056,5814642.04145235)
--(axis cs:4587975.69739999,5814577.81088488);

\path [draw=black, thick]
(axis cs:4588055.66272056,5814642.04145235)
--(axis cs:4588056.56397125,5814655.87054493);

\path [draw=black, thick]
(axis cs:4588056.56397125,5814655.87054493)
--(axis cs:4588055.66272056,5814642.04145235);

\path [draw=black, thick]
(axis cs:4589809.21375005,5813898.03181608)
--(axis cs:4589967.9487041,5813902.51549571);

\path [draw=black, thick]
(axis cs:4589967.9487041,5813902.51549571)
--(axis cs:4589809.21375005,5813898.03181608);

\path [draw=black, thick]
(axis cs:4589848.229993,5814321.56300178)
--(axis cs:4589786.59815086,5814296.52801724);

\path [draw=black, thick]
(axis cs:4590359.40155475,5812688.91281455)
--(axis cs:4590099.63056326,5812417.82408702);

\path [draw=black, thick]
(axis cs:4590099.63056326,5812417.82408702)
--(axis cs:4590359.40155475,5812688.91281455);

\path [draw=black, thick]
(axis cs:4590099.63056326,5812417.82408702)
--(axis cs:4589979.91305421,5812205.58682951);

\path [draw=black, thick]
(axis cs:4589979.91305421,5812205.58682951)
--(axis cs:4590099.63056326,5812417.82408702);

\path [draw=black, thick]
(axis cs:4590807.33052476,5812545.56593481)
--(axis cs:4590780.59781422,5812604.85493584);

\path [draw=black, thick]
(axis cs:4590780.59781422,5812604.85493584)
--(axis cs:4590807.33052476,5812545.56593481);

\path [draw=black, thick]
(axis cs:4590780.59781422,5812604.85493584)
--(axis cs:4590722.49446251,5812734.90134981);

\path [draw=black, thick]
(axis cs:4590722.49446251,5812734.90134981)
--(axis cs:4590780.59781422,5812604.85493584);

\path [draw=black, thick]
(axis cs:4590722.49446251,5812734.90134981)
--(axis cs:4590628.63861454,5812941.5802972);

\path [draw=black, thick]
(axis cs:4590628.63861454,5812941.5802972)
--(axis cs:4590722.49446251,5812734.90134981);

\path [draw=black, thick]
(axis cs:4590380.24967591,5812587.53998496)
--(axis cs:4590560.84328137,5812665.46028997);

\path [draw=black, thick]
(axis cs:4590560.84328137,5812665.46028997)
--(axis cs:4590380.24967591,5812587.53998496);

\path [draw=black, thick]
(axis cs:4591258.93014678,5813362.84846049)
--(axis cs:4591189.67820951,5813417.9290325);

\path [draw=black, thick]
(axis cs:4591189.67820951,5813417.9290325)
--(axis cs:4591258.93014678,5813362.84846049);

\path [draw=black, thick]
(axis cs:4591189.67820951,5813417.9290325)
--(axis cs:4591125.97757047,5813468.23821448);

\path [draw=black, thick]
(axis cs:4591125.97757047,5813468.23821448)
--(axis cs:4591189.67820951,5813417.9290325);

\path [draw=black, thick]
(axis cs:4587969.93948454,5813207.70232021)
--(axis cs:4588067.83173132,5813268.72478419);

\path [draw=black, thick]
(axis cs:4591153.52874018,5813196.09211452)
--(axis cs:4591174.04130979,5813238.30157207);

\path [draw=black, thick]
(axis cs:4590705.15468628,5813413.63934336)
--(axis cs:4590761.21143846,5813494.21366015);

\path [draw=black, thick]
(axis cs:4590761.21143846,5813494.21366015)
--(axis cs:4590705.15468628,5813413.63934336);

\path [draw=black, thick]
(axis cs:4588720.71041437,5814777.11929659)
--(axis cs:4588703.87963405,5814730.95760784);

\path [draw=black, thick]
(axis cs:4589856.69025887,5814054.83925895)
--(axis cs:4589762.92952091,5813870.1389479);

\path [draw=black, thick]
(axis cs:4589762.92952091,5813870.1389479)
--(axis cs:4589856.69025887,5814054.83925895);

\path [draw=black, thick]
(axis cs:4589818.67824546,5814091.24268851)
--(axis cs:4589856.69025887,5814054.83925895);

\path [draw=black, thick]
(axis cs:4589856.69025887,5814054.83925895)
--(axis cs:4589896.99194885,5813995.5266915);

\path [draw=black, thick]
(axis cs:4590867.99991889,5814941.42604111)
--(axis cs:4590869.21153796,5814846.13642668);

\path [draw=black, thick]
(axis cs:4590869.21153796,5814846.13642668)
--(axis cs:4590867.99991889,5814941.42604111);

\path [draw=black, thick]
(axis cs:4590869.21153796,5814846.13642668)
--(axis cs:4590869.45096604,5814752.30922653);

\path [draw=black, thick]
(axis cs:4590869.45096604,5814752.30922653)
--(axis cs:4590869.21153796,5814846.13642668);

\path [draw=black, thick]
(axis cs:4591024.85792149,5814862.67485017)
--(axis cs:4591028.01005812,5814768.50082406);

\path [draw=black, thick]
(axis cs:4591028.01005812,5814768.50082406)
--(axis cs:4591024.85792149,5814862.67485017);

\path [draw=black, thick]
(axis cs:4591028.01005812,5814768.50082406)
--(axis cs:4591011.81073551,5814399.7416694);

\path [draw=black, thick]
(axis cs:4591011.81073551,5814399.7416694)
--(axis cs:4591028.01005812,5814768.50082406);

\path [draw=black, thick]
(axis cs:4591011.81073551,5814399.7416694)
--(axis cs:4590977.14086213,5814276.57317066);

\path [draw=black, thick]
(axis cs:4590977.14086213,5814276.57317066)
--(axis cs:4591011.81073551,5814399.7416694);

\path [draw=black, thick]
(axis cs:4590977.14086213,5814276.57317066)
--(axis cs:4590945.57805704,5814164.72673128);

\path [draw=black, thick]
(axis cs:4590945.57805704,5814164.72673128)
--(axis cs:4590977.14086213,5814276.57317066);

\path [draw=black, thick]
(axis cs:4590945.57805704,5814164.72673128)
--(axis cs:4590919.44756246,5814070.86803737);

\path [draw=black, thick]
(axis cs:4590919.44756246,5814070.86803737)
--(axis cs:4590945.57805704,5814164.72673128);

\path [draw=black, thick]
(axis cs:4590919.44756246,5814070.86803737)
--(axis cs:4590888.98195466,5813978.59895351);

\path [draw=black, thick]
(axis cs:4590888.98195466,5813978.59895351)
--(axis cs:4590919.44756246,5814070.86803737);

\path [draw=black, thick]
(axis cs:4591116.35046036,5814274.34387958)
--(axis cs:4591100.32896653,5814151.49801262);

\path [draw=black, thick]
(axis cs:4591100.32896653,5814151.49801262)
--(axis cs:4591116.35046036,5814274.34387958);

\path [draw=black, thick]
(axis cs:4591100.32896653,5814151.49801262)
--(axis cs:4591096.54551966,5814131.45943432);

\path [draw=black, thick]
(axis cs:4591096.54551966,5814131.45943432)
--(axis cs:4591100.32896653,5814151.49801262);

\path [draw=black, thick]
(axis cs:4591096.54551966,5814131.45943432)
--(axis cs:4591081.56589976,5814029.02440213);

\path [draw=black, thick]
(axis cs:4591081.56589976,5814029.02440213)
--(axis cs:4591096.54551966,5814131.45943432);

\path [draw=black, thick]
(axis cs:4591081.56589976,5814029.02440213)
--(axis cs:4591077.96774055,5814004.48135607);

\path [draw=black, thick]
(axis cs:4591077.96774055,5814004.48135607)
--(axis cs:4591081.56589976,5814029.02440213);

\path [draw=black, thick]
(axis cs:4590475.5975383,5814936.80002721)
--(axis cs:4590468.94843809,5814910.56507221);

\path [draw=black, thick]
(axis cs:4590468.94843809,5814910.56507221)
--(axis cs:4590475.5975383,5814936.80002721);

\path [draw=black, thick]
(axis cs:4590715.74579425,5814933.87082683)
--(axis cs:4590687.52704553,5814871.02926648);

\path [draw=black, thick]
(axis cs:4590687.52704553,5814871.02926648)
--(axis cs:4590715.74579425,5814933.87082683);

\path [draw=black, thick]
(axis cs:4590687.52704553,5814871.02926648)
--(axis cs:4590690.87752424,5814848.64055062);

\path [draw=black, thick]
(axis cs:4590690.87752424,5814848.64055062)
--(axis cs:4590687.52704553,5814871.02926648);

\path [draw=black, thick]
(axis cs:4590690.87752424,5814848.64055062)
--(axis cs:4590698.18939377,5814830.81062027);

\path [draw=black, thick]
(axis cs:4590698.18939377,5814830.81062027)
--(axis cs:4590690.87752424,5814848.64055062);

\path [draw=black, thick]
(axis cs:4588388.45606896,5812540.64647846)
--(axis cs:4588520.43109344,5812634.42417018);

\path [draw=black, thick]
(axis cs:4588520.43109344,5812634.42417018)
--(axis cs:4588388.45606896,5812540.64647846);

\path [draw=black, thick]
(axis cs:4590788.58741642,5813383.64646689)
--(axis cs:4590797.59148099,5813376.68915861);

\path [draw=black, thick]
(axis cs:4590797.59148099,5813376.68915861)
--(axis cs:4590788.58741642,5813383.64646689);

\path [draw=black, thick]
(axis cs:4589828.76489594,5814319.54869097)
--(axis cs:4589821.54586794,5814314.95336479);

\path [draw=black, thick]
(axis cs:4589602.1879475,5814211.76418614)
--(axis cs:4589687.58483203,5814256.31942224);

\path [draw=black, thick]
(axis cs:4589687.58483203,5814256.31942224)
--(axis cs:4589602.1879475,5814211.76418614);

\path [draw=black, thick]
(axis cs:4589602.1879475,5814211.76418614)
--(axis cs:4589542.05487254,5814183.45389288);

\path [draw=black, thick]
(axis cs:4589542.05487254,5814183.45389288)
--(axis cs:4589530.31829509,5814177.09598241);

\path [draw=black, thick]
(axis cs:4589530.31829509,5814177.09598241)
--(axis cs:4589450.13373234,5814133.69583845);

\path [draw=black, thick]
(axis cs:4589450.13373234,5814133.69583845)
--(axis cs:4589368.00043463,5814084.45145338);

\path [draw=black, thick]
(axis cs:4589687.58483203,5814256.31942224)
--(axis cs:4589699.36504833,5814256.91287004);

\path [draw=black, thick]
(axis cs:4589199.21891422,5813982.30097105)
--(axis cs:4589158.38083223,5813956.95030569);

\path [draw=black, thick]
(axis cs:4589158.38083223,5813956.95030569)
--(axis cs:4589199.21891422,5813982.30097105);

\path [draw=black, thick]
(axis cs:4589848.229993,5814321.56300178)
--(axis cs:4589821.54586794,5814314.95336479);

\path [draw=black, thick]
(axis cs:4591133.13678462,5813191.01689831)
--(axis cs:4591016.72094904,5813266.78588595);

\path [draw=black, thick]
(axis cs:4591016.72094904,5813266.78588595)
--(axis cs:4591133.13678462,5813191.01689831);

\path [draw=black, thick]
(axis cs:4589523.50229202,5813671.35431758)
--(axis cs:4589536.70153918,5813671.40552051);

\path [draw=black, thick]
(axis cs:4589536.70153918,5813671.40552051)
--(axis cs:4589523.50229202,5813671.35431758);

\path [draw=black, thick]
(axis cs:4590656.77235738,5814126.28804244)
--(axis cs:4590628.512174,5814198.86180194);

\path [draw=black, thick]
(axis cs:4588275.13316253,5813402.71412118)
--(axis cs:4588366.78360092,5813457.94300655);

\path [draw=black, thick]
(axis cs:4588366.78360092,5813457.94300655)
--(axis cs:4588432.85951041,5813499.25672586);

\path [draw=black, thick]
(axis cs:4588741.15097838,5812791.25800362)
--(axis cs:4588885.51113071,5812893.00518805);

\path [draw=black, thick]
(axis cs:4588885.51113071,5812893.00518805)
--(axis cs:4588741.15097838,5812791.25800362);

\path [draw=black, thick]
(axis cs:4588885.51113071,5812893.00518805)
--(axis cs:4588964.89906931,5812949.12533958);

\path [draw=black, thick]
(axis cs:4588964.89906931,5812949.12533958)
--(axis cs:4588885.51113071,5812893.00518805);

\path [draw=black, thick]
(axis cs:4589873.8188989,5814303.65429394)
--(axis cs:4589924.50052682,5814347.37864032);

\path [draw=black, thick]
(axis cs:4590198.67732745,5814711.78929178)
--(axis cs:4590220.4320157,5814738.99126358);

\path [draw=black, thick]
(axis cs:4590583.92127683,5815288.85544533)
--(axis cs:4590543.00493599,5815220.76062797);

\path [draw=black, thick]
(axis cs:4588230.33685152,5813048.67301926)
--(axis cs:4588154.4696708,5813003.72511991);

\path [draw=black, thick]
(axis cs:4590146.85957333,5814665.10258181)
--(axis cs:4590050.90261419,5814533.24835583);

\path [draw=black, thick]
(axis cs:4588798.4174296,5813620.66937255)
--(axis cs:4588810.26405683,5813624.82360903);

\path [draw=black, thick]
(axis cs:4588810.26405683,5813624.82360903)
--(axis cs:4588798.4174296,5813620.66937255);

\path [draw=black, thick]
(axis cs:4588810.26405683,5813624.82360903)
--(axis cs:4588824.74137548,5813638.07452946);

\path [draw=black, thick]
(axis cs:4588824.74137548,5813638.07452946)
--(axis cs:4588810.26405683,5813624.82360903);

\path [draw=black, thick]
(axis cs:4589805.79556013,5814099.23277101)
--(axis cs:4589818.67824546,5814091.24268851);

\path [draw=black, thick]
(axis cs:4589545.49086965,5813853.78425427)
--(axis cs:4589530.68440003,5813872.92623782);

\path [draw=black, thick]
(axis cs:4589530.68440003,5813872.92623782)
--(axis cs:4589545.49086965,5813853.78425427);

\path [draw=black, thick]
(axis cs:4589530.68440003,5813872.92623782)
--(axis cs:4589527.53288022,5813849.93984764);

\path [draw=black, thick]
(axis cs:4589527.53288022,5813849.93984764)
--(axis cs:4589532.54448761,5813831.66569157);

\path [draw=black, thick]
(axis cs:4589545.95440917,5814174.69839454)
--(axis cs:4589542.05487254,5814183.45389288);

\path [draw=black, thick]
(axis cs:4590607.04600314,5814155.99141499)
--(axis cs:4590628.512174,5814198.86180194);

\path [draw=black, thick]
(axis cs:4590693.97233174,5814101.06224232)
--(axis cs:4590656.77235738,5814126.28804244);

\path [draw=black, thick]
(axis cs:4590594.60671853,5814167.15987332)
--(axis cs:4590587.0114779,5814156.06730591);

\path [draw=black, thick]
(axis cs:4591069.86468415,5813929.08781645)
--(axis cs:4591071.84482116,5813940.03257211);

\path [draw=black, thick]
(axis cs:4591057.40453203,5813930.28167441)
--(axis cs:4591069.86468415,5813929.08781645);

\path [draw=black, thick]
(axis cs:4591059.24565164,5813940.65618409)
--(axis cs:4591057.40453203,5813930.28167441);

\path [draw=black, thick]
(axis cs:4590675.64292325,5814727.302243)
--(axis cs:4590698.29519673,5814729.67932563);

\path [draw=black, thick]
(axis cs:4590692.09105382,5814742.74351667)
--(axis cs:4590665.46002643,5814738.59005019);

\path [draw=black, thick]
(axis cs:4589368.00043463,5814084.45145338)
--(axis cs:4589454.88075301,5814125.44544277);

\path [draw=black, thick]
(axis cs:4589454.88075301,5814125.44544277)
--(axis cs:4589468.01051792,5814132.60766916);

\path [draw=black, thick]
(axis cs:4590006.55119891,5814514.20382088)
--(axis cs:4589982.64467962,5814484.82638666);

\path [draw=black, thick]
(axis cs:4589468.01051792,5814132.60766916)
--(axis cs:4589535.08702374,5814168.77927292);

\path [draw=black, thick]
(axis cs:4589535.08702374,5814168.77927292)
--(axis cs:4589545.95440917,5814174.69839454);

\path [draw=black, thick]
(axis cs:4589782.53246257,5814341.89997156)
--(axis cs:4589820.68072894,5814445.24351725);

\path [draw=black, thick]
(axis cs:4589967.37338979,5814466.59308499)
--(axis cs:4589925.68073941,5814427.42932105);

\path [draw=black, thick]
(axis cs:4588142.92762164,5814774.91255402)
--(axis cs:4588082.41753083,5814788.46404318);

\path [draw=black, thick]
(axis cs:4588082.41753083,5814788.46404318)
--(axis cs:4588142.92762164,5814774.91255402);

\path [draw=black, thick]
(axis cs:4588082.41753083,5814788.46404318)
--(axis cs:4588021.29852591,5814803.00710437);

\path [draw=black, thick]
(axis cs:4588021.29852591,5814803.00710437)
--(axis cs:4588082.41753083,5814788.46404318);

\path [draw=black, thick]
(axis cs:4588022.34665421,5814730.07663086)
--(axis cs:4588021.29852591,5814803.00710437);

\path [draw=black, thick]
(axis cs:4588021.29852591,5814803.00710437)
--(axis cs:4588022.34665421,5814730.07663086);

\path [draw=black, thick]
(axis cs:4588885.17333211,5813516.55308801)
--(axis cs:4588911.07071639,5813478.59887077);

\path [draw=black, thick]
(axis cs:4588911.07071639,5813478.59887077)
--(axis cs:4588885.17333211,5813516.55308801);

\path [draw=black, thick]
(axis cs:4588097.18732929,5814396.57925642)
--(axis cs:4588289.43700323,5814192.73510367);

\path [draw=black, thick]
(axis cs:4587975.69739999,5814577.81088488)
--(axis cs:4588097.18732929,5814396.57925642);

\path [draw=black, thick]
(axis cs:4588097.18732929,5814396.57925642)
--(axis cs:4587975.69739999,5814577.81088488);

\path [draw=black, thick]
(axis cs:4589827.71722838,5814459.44122369)
--(axis cs:4589852.05411263,5814505.49939097);

\path [draw=black, thick]
(axis cs:4589820.68072894,5814445.24351725)
--(axis cs:4589827.71722838,5814459.44122369);

\path [draw=black, thick]
(axis cs:4589982.64467962,5814484.82638666)
--(axis cs:4589967.37338979,5814466.59308499);

\path [draw=black, thick]
(axis cs:4590695.16363531,5814816.45185815)
--(axis cs:4590698.73409602,5814781.0443266);

\path [draw=black, thick]
(axis cs:4590698.73409602,5814781.0443266)
--(axis cs:4590695.16363531,5814816.45185815);

\path [draw=black, thick]
(axis cs:4590698.18939377,5814830.81062027)
--(axis cs:4590695.16363531,5814816.45185815);

\path [draw=black, thick]
(axis cs:4590695.16363531,5814816.45185815)
--(axis cs:4590698.18939377,5814830.81062027);

\path [draw=black, thick]
(axis cs:4589896.99194885,5813995.5266915)
--(axis cs:4589930.21337694,5814041.87012167);

\path [draw=black, thick]
(axis cs:4589930.21337694,5814041.87012167)
--(axis cs:4589896.99194885,5813995.5266915);

\path [draw=black, thick]
(axis cs:4589930.21337694,5814041.87012167)
--(axis cs:4589949.95403705,5814069.75737284);

\path [draw=black, thick]
(axis cs:4589949.95403705,5814069.75737284)
--(axis cs:4589930.21337694,5814041.87012167);

\path [draw=black, thick]
(axis cs:4589949.95403705,5814069.75737284)
--(axis cs:4589975.2442616,5814105.02572687);

\path [draw=black, thick]
(axis cs:4589975.2442616,5814105.02572687)
--(axis cs:4589949.95403705,5814069.75737284);

\path [draw=black, thick]
(axis cs:4589975.2442616,5814105.02572687)
--(axis cs:4590019.28187147,5814165.91520683);

\path [draw=black, thick]
(axis cs:4590019.28187147,5814165.91520683)
--(axis cs:4589975.2442616,5814105.02572687);

\path [draw=black, thick]
(axis cs:4590019.28187147,5814165.91520683)
--(axis cs:4590062.86720269,5814226.56308741);

\path [draw=black, thick]
(axis cs:4590062.86720269,5814226.56308741)
--(axis cs:4590019.28187147,5814165.91520683);

\path [draw=black, thick]
(axis cs:4590062.86720269,5814226.56308741)
--(axis cs:4590124.89067054,5814312.53774978);

\path [draw=black, thick]
(axis cs:4590124.89067054,5814312.53774978)
--(axis cs:4590062.86720269,5814226.56308741);

\path [draw=black, thick]
(axis cs:4590124.89067054,5814312.53774978)
--(axis cs:4590201.27933968,5814416.31880399);

\path [draw=black, thick]
(axis cs:4590201.27933968,5814416.31880399)
--(axis cs:4590124.89067054,5814312.53774978);

\path [draw=black, thick]
(axis cs:4590242.16523515,5814683.6815361)
--(axis cs:4590297.53858326,5814691.8558273);

\path [draw=black, thick]
(axis cs:4590297.53858326,5814691.8558273)
--(axis cs:4590242.16523515,5814683.6815361);

\path [draw=black, thick]
(axis cs:4590297.53858326,5814691.8558273)
--(axis cs:4590490.29231932,5814712.96604682);

\path [draw=black, thick]
(axis cs:4590490.29231932,5814712.96604682)
--(axis cs:4590297.53858326,5814691.8558273);

\path [draw=black, thick]
(axis cs:4590490.29231932,5814712.96604682)
--(axis cs:4590597.21858722,5814722.92823568);

\path [draw=black, thick]
(axis cs:4590597.21858722,5814722.92823568)
--(axis cs:4590490.29231932,5814712.96604682);

\path [draw=black, thick]
(axis cs:4590597.21858722,5814722.92823568)
--(axis cs:4590603.9307822,5814723.59740448);

\path [draw=black, thick]
(axis cs:4590603.9307822,5814723.59740448)
--(axis cs:4590597.21858722,5814722.92823568);

\path [draw=black, thick]
(axis cs:4590869.45096604,5814752.30922653)
--(axis cs:4590864.75724116,5814657.19982959);

\path [draw=black, thick]
(axis cs:4590864.75724116,5814657.19982959)
--(axis cs:4590869.45096604,5814752.30922653);

\path [draw=black, thick]
(axis cs:4590864.75724116,5814657.19982959)
--(axis cs:4590857.49145442,5814544.52321691);

\path [draw=black, thick]
(axis cs:4590857.49145442,5814544.52321691)
--(axis cs:4590864.75724116,5814657.19982959);

\path [draw=black, thick]
(axis cs:4590857.49145442,5814544.52321691)
--(axis cs:4590851.36909029,5814434.33879446);

\path [draw=black, thick]
(axis cs:4590851.36909029,5814434.33879446)
--(axis cs:4590857.49145442,5814544.52321691);

\path [draw=black, thick]
(axis cs:4590851.36909029,5814434.33879446)
--(axis cs:4590840.99655087,5814375.64423018);

\path [draw=black, thick]
(axis cs:4590840.99655087,5814375.64423018)
--(axis cs:4590851.36909029,5814434.33879446);

\path [draw=black, thick]
(axis cs:4590656.40678104,5814170.80391288)
--(axis cs:4590801.11953019,5814333.478887);

\path [draw=black, thick]
(axis cs:4590801.11953019,5814333.478887)
--(axis cs:4590656.40678104,5814170.80391288);

\path [draw=black, thick]
(axis cs:4590801.11953019,5814333.478887)
--(axis cs:4590846.41456903,5814319.44546252);

\path [draw=black, thick]
(axis cs:4590846.41456903,5814319.44546252)
--(axis cs:4590801.11953019,5814333.478887);

\path [draw=black, thick]
(axis cs:4590846.41456903,5814319.44546252)
--(axis cs:4590977.14086213,5814276.57317066);

\path [draw=black, thick]
(axis cs:4590977.14086213,5814276.57317066)
--(axis cs:4590846.41456903,5814319.44546252);

\path [draw=black, thick]
(axis cs:4590977.14086213,5814276.57317066)
--(axis cs:4591116.35046036,5814274.34387958);

\path [draw=black, thick]
(axis cs:4591116.35046036,5814274.34387958)
--(axis cs:4590977.14086213,5814276.57317066);

\path [draw=black, thick]
(axis cs:4591100.32896653,5814151.49801262)
--(axis cs:4591215.03466207,5814144.86583966);

\path [draw=black, thick]
(axis cs:4591215.03466207,5814144.86583966)
--(axis cs:4591312.14683768,5814139.06700101);

\path [draw=black, thick]
(axis cs:4589960.89929201,5815567.57148207)
--(axis cs:4589926.84060173,5815516.70418865);

\path [draw=black, thick]
(axis cs:4589926.84060173,5815516.70418865)
--(axis cs:4589960.89929201,5815567.57148207);

\path [draw=black, thick]
(axis cs:4588102.24726394,5813290.26674146)
--(axis cs:4588124.39861655,5813293.68014689);

\path [draw=black, thick]
(axis cs:4590665.85922086,5813793.31529884)
--(axis cs:4590765.51556071,5813735.12703206);

\path [draw=black, thick]
(axis cs:4590765.51556071,5813735.12703206)
--(axis cs:4590665.85922086,5813793.31529884);

\path [draw=black, thick]
(axis cs:4590630.9155579,5813700.11951599)
--(axis cs:4590723.81068521,5813653.492887);

\path [draw=black, thick]
(axis cs:4590723.81068521,5813653.492887)
--(axis cs:4590630.9155579,5813700.11951599);

\path [draw=black, thick]
(axis cs:4590570.36242163,5813501.14512497)
--(axis cs:4590646.71628397,5813456.58303729);

\path [draw=black, thick]
(axis cs:4590646.71628397,5813456.58303729)
--(axis cs:4590570.36242163,5813501.14512497);

\path [draw=black, thick]
(axis cs:4590646.71628397,5813456.58303729)
--(axis cs:4590705.15468628,5813413.63934336);

\path [draw=black, thick]
(axis cs:4590705.15468628,5813413.63934336)
--(axis cs:4590646.71628397,5813456.58303729);

\path [draw=black, thick]
(axis cs:4590705.15468628,5813413.63934336)
--(axis cs:4590740.80680669,5813353.92472382);

\path [draw=black, thick]
(axis cs:4590740.80680669,5813353.92472382)
--(axis cs:4590705.15468628,5813413.63934336);

\path [draw=black, thick]
(axis cs:4590493.50721713,5813335.84223546)
--(axis cs:4590570.36242163,5813501.14512497);

\path [draw=black, thick]
(axis cs:4590570.36242163,5813501.14512497)
--(axis cs:4590493.50721713,5813335.84223546);

\path [draw=black, thick]
(axis cs:4590626.99419839,5813594.48419793)
--(axis cs:4590685.90712307,5813566.64222181);

\path [draw=black, thick]
(axis cs:4590685.90712307,5813566.64222181)
--(axis cs:4590626.99419839,5813594.48419793);

\path [draw=black, thick]
(axis cs:4589486.21795946,5815221.45484171)
--(axis cs:4589448.60332136,5815153.39635257);

\path [draw=black, thick]
(axis cs:4589448.60332136,5815153.39635257)
--(axis cs:4589486.21795946,5815221.45484171);

\path [draw=black, thick]
(axis cs:4589448.60332136,5815153.39635257)
--(axis cs:4589332.54780182,5814864.49411927);

\path [draw=black, thick]
(axis cs:4589332.54780182,5814864.49411927)
--(axis cs:4589448.60332136,5815153.39635257);

\path [draw=black, thick]
(axis cs:4589077.75983489,5815552.94653235)
--(axis cs:4589071.82438801,5815479.87798847);

\path [draw=black, thick]
(axis cs:4589071.82438801,5815479.87798847)
--(axis cs:4589077.75983489,5815552.94653235);

\path [draw=black, thick]
(axis cs:4589071.82438801,5815479.87798847)
--(axis cs:4589064.19885734,5815384.15037143);

\path [draw=black, thick]
(axis cs:4589064.19885734,5815384.15037143)
--(axis cs:4589071.82438801,5815479.87798847);

\path [draw=black, thick]
(axis cs:4589064.19885734,5815384.15037143)
--(axis cs:4589055.22018753,5815271.91388751);

\path [draw=black, thick]
(axis cs:4589055.22018753,5815271.91388751)
--(axis cs:4589064.19885734,5815384.15037143);

\path [draw=black, thick]
(axis cs:4589055.22018753,5815271.91388751)
--(axis cs:4589040.13651785,5815080.86257635);

\path [draw=black, thick]
(axis cs:4589040.13651785,5815080.86257635)
--(axis cs:4589055.22018753,5815271.91388751);

\path [draw=black, thick]
(axis cs:4589040.13651785,5815080.86257635)
--(axis cs:4589026.33666471,5814865.40308785);

\path [draw=black, thick]
(axis cs:4589026.33666471,5814865.40308785)
--(axis cs:4589040.13651785,5815080.86257635);

\path [draw=black, thick]
(axis cs:4589654.02668467,5815633.8314433)
--(axis cs:4589699.63317401,5815608.21770477);

\path [draw=black, thick]
(axis cs:4589699.63317401,5815608.21770477)
--(axis cs:4589654.02668467,5815633.8314433);

\path [draw=black, thick]
(axis cs:4589699.63317401,5815608.21770477)
--(axis cs:4589890.75246474,5815534.72086512);

\path [draw=black, thick]
(axis cs:4589890.75246474,5815534.72086512)
--(axis cs:4589699.63317401,5815608.21770477);

\path [draw=black, thick]
(axis cs:4589486.21795946,5815221.45484171)
--(axis cs:4589706.00343687,5815099.63163685);

\path [draw=black, thick]
(axis cs:4589706.00343687,5815099.63163685)
--(axis cs:4589486.21795946,5815221.45484171);

\path [draw=black, thick]
(axis cs:4589316.13312625,5815226.60744123)
--(axis cs:4589245.71937283,5815062.37611456);

\path [draw=black, thick]
(axis cs:4589245.71937283,5815062.37611456)
--(axis cs:4589316.13312625,5815226.60744123);

\path [draw=black, thick]
(axis cs:4589245.71937283,5815062.37611456)
--(axis cs:4589180.82591438,5814896.77693697);

\path [draw=black, thick]
(axis cs:4589180.82591438,5814896.77693697)
--(axis cs:4589245.71937283,5815062.37611456);

\path [draw=black, thick]
(axis cs:4590160.11930387,5813328.34716179)
--(axis cs:4590227.38582972,5813431.2261042);

\path [draw=black, thick]
(axis cs:4590399.05636031,5813578.5551645)
--(axis cs:4590341.81669677,5813458.10461831);

\path [draw=black, thick]
(axis cs:4590341.81669677,5813458.10461831)
--(axis cs:4590399.05636031,5813578.5551645);

\path [draw=black, thick]
(axis cs:4588780.46051053,5813718.72768516)
--(axis cs:4588964.56095356,5813821.97528288);

\path [draw=black, thick]
(axis cs:4588964.56095356,5813821.97528288)
--(axis cs:4589163.91837318,5813948.2131065);

\path [draw=black, thick]
(axis cs:4590117.82924017,5815079.74260942)
--(axis cs:4590153.5254228,5815058.85972696);

\path [draw=black, thick]
(axis cs:4589980.2953944,5814467.9316166)
--(axis cs:4590003.93165674,5814494.62160704);

\path [draw=black, thick]
(axis cs:4589962.81786153,5814523.77669127)
--(axis cs:4589985.05522892,5814518.79664535);

\path [draw=black, thick]
(axis cs:4590601.56483541,5814144.20317949)
--(axis cs:4590607.04600314,5814155.99141499);

\path [draw=black, thick]
(axis cs:4589792.61707426,5814189.66181076)
--(axis cs:4589799.0350581,5814237.36238774);

\path [draw=black, thick]
(axis cs:4589824.12740998,5814116.41951801)
--(axis cs:4589792.61707426,5814189.66181076);

\path [draw=black, thick]
(axis cs:4590068.12624176,5814499.47093282)
--(axis cs:4590097.21816633,5814481.4940279);

\path [draw=black, thick]
(axis cs:4590097.21816633,5814481.4940279)
--(axis cs:4590068.12624176,5814499.47093282);

\path [draw=black, thick]
(axis cs:4589887.29855448,5814564.47950061)
--(axis cs:4589875.51094271,5814569.90710458);

\path [draw=black, thick]
(axis cs:4589868.224763,5814557.85295971)
--(axis cs:4589880.1896133,5814550.91481678);

\path [draw=black, thick]
(axis cs:4590888.98195466,5813978.59895351)
--(axis cs:4590720.83908344,5814084.16090731);

\path [draw=black, thick]
(axis cs:4590720.83908344,5814084.16090731)
--(axis cs:4590693.97233174,5814101.06224232);

\path [draw=black, thick]
(axis cs:4590576.1992952,5814487.36107752)
--(axis cs:4590438.34602276,5814265.52607607);

\path [draw=black, thick]
(axis cs:4590438.34602276,5814265.52607607)
--(axis cs:4590576.1992952,5814487.36107752);

\path [draw=black, thick]
(axis cs:4589573.53204444,5813025.81354679)
--(axis cs:4589538.21492441,5813467.73253755);

\path [draw=black, thick]
(axis cs:4589538.21492441,5813467.73253755)
--(axis cs:4589536.94774308,5813570.90095565);

\path [draw=black, thick]
(axis cs:4589536.94774308,5813570.90095565)
--(axis cs:4589536.70153918,5813671.40552051);

\path [draw=black, thick]
(axis cs:4589536.70153918,5813671.40552051)
--(axis cs:4589540.23263451,5813745.61058572);

\path [draw=black, thick]
(axis cs:4589276.89212549,5814373.80416105)
--(axis cs:4589237.35859422,5814194.80787198);

\path [draw=black, thick]
(axis cs:4589237.35859422,5814194.80787198)
--(axis cs:4589276.89212549,5814373.80416105);

\path [draw=black, thick]
(axis cs:4589237.35859422,5814194.80787198)
--(axis cs:4589300.53373518,5814159.0687438);

\path [draw=black, thick]
(axis cs:4589300.53373518,5814159.0687438)
--(axis cs:4589237.35859422,5814194.80787198);

\path [draw=black, thick]
(axis cs:4589300.53373518,5814159.0687438)
--(axis cs:4589368.00043463,5814084.45145338);

\path [draw=black, thick]
(axis cs:4589368.00043463,5814084.45145338)
--(axis cs:4589300.53373518,5814159.0687438);

\path [draw=black, thick]
(axis cs:4590781.34991506,5814743.61270258)
--(axis cs:4590692.09105382,5814742.74351667);

\path [draw=black, thick]
(axis cs:4590594.60671853,5814167.15987332)
--(axis cs:4590573.42313605,5814181.25038392);

\path [draw=black, thick]
(axis cs:4590573.42313605,5814181.25038392)
--(axis cs:4590556.26360792,5814189.15970763);

\path [draw=black, thick]
(axis cs:4590587.0114779,5814156.06730591)
--(axis cs:4590601.56483541,5814144.20317949);

\path [draw=black, thick]
(axis cs:4590580.21100031,5814135.79548446)
--(axis cs:4590571.98485965,5814096.94261127);

\path [draw=black, thick]
(axis cs:4590656.77235738,5814126.28804244)
--(axis cs:4590607.04600314,5814155.99141499);

\path [draw=black, thick]
(axis cs:4590623.9144156,5814221.40563065)
--(axis cs:4590594.60671853,5814167.15987332);

\path [draw=black, thick]
(axis cs:4589783.24420553,5814053.56373211)
--(axis cs:4589551.50423536,5813859.65945409);

\path [draw=black, thick]
(axis cs:4589821.54586794,5814314.95336479)
--(axis cs:4589773.62204034,5814296.63599922);

\path [draw=black, thick]
(axis cs:4589540.23263451,5813745.61058572)
--(axis cs:4589550.40879886,5813830.57756302);

\path [draw=black, thick]
(axis cs:4588396.98206691,5813325.82163764)
--(axis cs:4588438.90387072,5813269.1311892);

\path [draw=black, thick]
(axis cs:4588438.90387072,5813269.1311892)
--(axis cs:4588396.98206691,5813325.82163764);

\path [draw=black, thick]
(axis cs:4589523.5347588,5813736.78040481)
--(axis cs:4589523.50229202,5813671.35431758);

\path [draw=black, thick]
(axis cs:4589523.50229202,5813671.35431758)
--(axis cs:4589524.03657959,5813565.84625091);

\path [draw=black, thick]
(axis cs:4589524.03657959,5813565.84625091)
--(axis cs:4589524.47530646,5813460.72603124);

\path [draw=black, thick]
(axis cs:4589524.47530646,5813460.72603124)
--(axis cs:4589559.39120399,5813024.70999979);

\path [draw=black, thick]
(axis cs:4590692.09105382,5814742.74351667)
--(axis cs:4590619.58681841,5814788.2658724);

\path [draw=black, thick]
(axis cs:4590665.46002643,5814738.59005019)
--(axis cs:4590675.64292325,5814727.302243);

\path [draw=black, thick]
(axis cs:4590299.02887866,5814611.13042846)
--(axis cs:4590487.72485344,5814606.85478379);

\path [draw=black, thick]
(axis cs:4590487.72485344,5814606.85478379)
--(axis cs:4590299.02887866,5814611.13042846);

\path [draw=black, thick]
(axis cs:4590487.72485344,5814606.85478379)
--(axis cs:4590606.53080317,5814603.24500387);

\path [draw=black, thick]
(axis cs:4590606.53080317,5814603.24500387)
--(axis cs:4590487.72485344,5814606.85478379);

\path [draw=black, thick]
(axis cs:4590603.9307822,5814723.59740448)
--(axis cs:4590675.64292325,5814727.302243);

\path [draw=black, thick]
(axis cs:4589245.67472096,5812999.96068589)
--(axis cs:4589399.66724956,5813011.35131603);

\path [draw=black, thick]
(axis cs:4589399.66724956,5813011.35131603)
--(axis cs:4589245.67472096,5812999.96068589);

\path [draw=black, thick]
(axis cs:4589399.66724956,5813011.35131603)
--(axis cs:4589559.39120399,5813024.70999979);

\path [draw=black, thick]
(axis cs:4589559.39120399,5813024.70999979)
--(axis cs:4589399.66724956,5813011.35131603);

\path [draw=black, thick]
(axis cs:4589671.1894406,5815037.66645151)
--(axis cs:4589848.82651288,5814938.93313964);

\path [draw=black, thick]
(axis cs:4589848.82651288,5814938.93313964)
--(axis cs:4589671.1894406,5815037.66645151);

\path [draw=black, thick]
(axis cs:4589848.82651288,5814938.93313964)
--(axis cs:4589998.98899368,5814856.1537835);

\path [draw=black, thick]
(axis cs:4589998.98899368,5814856.1537835)
--(axis cs:4589848.82651288,5814938.93313964);

\path [draw=black, thick]
(axis cs:4589239.80261907,5813896.17484259)
--(axis cs:4589217.32164153,5813882.25421153);

\path [draw=black, thick]
(axis cs:4589491.54053723,5815432.72150689)
--(axis cs:4589447.7980111,5815466.08462988);

\path [draw=black, thick]
(axis cs:4590253.06356132,5815052.39493336)
--(axis cs:4590284.93941997,5814897.58568298);

\path [draw=black, thick]
(axis cs:4590284.93941997,5814897.58568298)
--(axis cs:4590253.06356132,5815052.39493336);

\path [draw=black, thick]
(axis cs:4589938.63898727,5815040.44032144)
--(axis cs:4590096.16060947,5814955.21638039);

\path [draw=black, thick]
(axis cs:4590096.16060947,5814955.21638039)
--(axis cs:4589938.63898727,5815040.44032144);

\path [draw=black, thick]
(axis cs:4589617.64645295,5814937.89428543)
--(axis cs:4589787.188276,5814842.87336177);

\path [draw=black, thick]
(axis cs:4589787.188276,5814842.87336177)
--(axis cs:4589617.64645295,5814937.89428543);

\path [draw=black, thick]
(axis cs:4589787.188276,5814842.87336177)
--(axis cs:4589953.30853169,5814750.53360351);

\path [draw=black, thick]
(axis cs:4589953.30853169,5814750.53360351)
--(axis cs:4589787.188276,5814842.87336177);

\path [draw=black, thick]
(axis cs:4588810.03433838,5815391.46974674)
--(axis cs:4588758.09625417,5815073.45512065);

\path [draw=black, thick]
(axis cs:4588758.09625417,5815073.45512065)
--(axis cs:4588739.91567851,5814904.1094062);

\path [draw=black, thick]
(axis cs:4588739.91567851,5814904.1094062)
--(axis cs:4588725.07620497,5814790.6326899);

\path [draw=black, thick]
(axis cs:4588725.07620497,5814790.6326899)
--(axis cs:4588720.71041437,5814777.11929659);

\path [draw=black, thick]
(axis cs:4589491.54053723,5815432.72150689)
--(axis cs:4589578.64826592,5815384.17691123);

\path [draw=black, thick]
(axis cs:4589578.64826592,5815384.17691123)
--(axis cs:4589491.54053723,5815432.72150689);

\path [draw=black, thick]
(axis cs:4590619.58681841,5814788.2658724)
--(axis cs:4590496.43025989,5814875.86491528);

\path [draw=black, thick]
(axis cs:4588082.41753083,5814788.46404318)
--(axis cs:4588122.2277495,5814900.96148923);

\path [draw=black, thick]
(axis cs:4588122.2277495,5814900.96148923)
--(axis cs:4588082.41753083,5814788.46404318);

\path [draw=black, thick]
(axis cs:4589828.76489594,5814319.54869097)
--(axis cs:4589807.95781775,5814320.27032146);

\path [draw=black, thick]
(axis cs:4590558.96467746,5813275.90711521)
--(axis cs:4590553.34030854,5813285.11984482);

\path [draw=black, thick]
(axis cs:4590553.34030854,5813285.11984482)
--(axis cs:4590558.96467746,5813275.90711521);

\path [draw=black, thick]
(axis cs:4590553.34030854,5813285.11984482)
--(axis cs:4590493.50721713,5813335.84223546);

\path [draw=black, thick]
(axis cs:4590493.50721713,5813335.84223546)
--(axis cs:4590553.34030854,5813285.11984482);

\path [draw=black, thick]
(axis cs:4590493.50721713,5813335.84223546)
--(axis cs:4590341.81669677,5813458.10461831);

\path [draw=black, thick]
(axis cs:4590341.81669677,5813458.10461831)
--(axis cs:4590493.50721713,5813335.84223546);

\path [draw=black, thick]
(axis cs:4590341.81669677,5813458.10461831)
--(axis cs:4590281.04075998,5813529.29249136);

\path [draw=black, thick]
(axis cs:4590281.04075998,5813529.29249136)
--(axis cs:4590341.81669677,5813458.10461831);

\path [draw=black, thick]
(axis cs:4589795.27753008,5814042.56393986)
--(axis cs:4589818.67824546,5814091.24268851);

\path [draw=black, thick]
(axis cs:4589818.67824546,5814091.24268851)
--(axis cs:4589824.12740998,5814116.41951801);

\path [draw=black, thick]
(axis cs:4589976.62839093,5815174.59211548)
--(axis cs:4589958.10174815,5815186.11808844);

\path [draw=black, thick]
(axis cs:4590113.87107567,5815107.24058956)
--(axis cs:4590192.5275203,5815059.75366126);

\path [draw=black, thick]
(axis cs:4589848.82651288,5814938.93313964)
--(axis cs:4589787.188276,5814842.87336177);

\path [draw=black, thick]
(axis cs:4589787.188276,5814842.87336177)
--(axis cs:4589848.82651288,5814938.93313964);

\path [draw=black, thick]
(axis cs:4589787.188276,5814842.87336177)
--(axis cs:4589738.8446018,5814766.66935672);

\path [draw=black, thick]
(axis cs:4589738.8446018,5814766.66935672)
--(axis cs:4589787.188276,5814842.87336177);

\path [draw=black, thick]
(axis cs:4589738.8446018,5814766.66935672)
--(axis cs:4589680.90301677,5814675.33116853);

\path [draw=black, thick]
(axis cs:4589680.90301677,5814675.33116853)
--(axis cs:4589738.8446018,5814766.66935672);

\path [draw=black, thick]
(axis cs:4589501.94424932,5814966.49452382)
--(axis cs:4589426.70124067,5814823.76596961);

\path [draw=black, thick]
(axis cs:4589426.70124067,5814823.76596961)
--(axis cs:4589501.94424932,5814966.49452382);

\path [draw=black, thick]
(axis cs:4589818.12605726,5814597.65271967)
--(axis cs:4589868.224763,5814557.85295971);

\path [draw=black, thick]
(axis cs:4589026.33666471,5814865.40308785)
--(axis cs:4589126.28501747,5814794.04276739);

\path [draw=black, thick]
(axis cs:4589126.28501747,5814794.04276739)
--(axis cs:4589026.33666471,5814865.40308785);

\path [draw=black, thick]
(axis cs:4589126.28501747,5814794.04276739)
--(axis cs:4589274.75219852,5814700.04680757);

\path [draw=black, thick]
(axis cs:4589274.75219852,5814700.04680757)
--(axis cs:4589126.28501747,5814794.04276739);

\path [draw=black, thick]
(axis cs:4589274.75219852,5814700.04680757)
--(axis cs:4589424.00582493,5814605.00096077);

\path [draw=black, thick]
(axis cs:4589424.00582493,5814605.00096077)
--(axis cs:4589274.75219852,5814700.04680757);

\path [draw=black, thick]
(axis cs:4589424.00582493,5814605.00096077)
--(axis cs:4589574.07698611,5814509.81856968);

\path [draw=black, thick]
(axis cs:4589574.07698611,5814509.81856968)
--(axis cs:4589424.00582493,5814605.00096077);

\path [draw=black, thick]
(axis cs:4589316.13312625,5815226.60744123)
--(axis cs:4589448.60332136,5815153.39635257);

\path [draw=black, thick]
(axis cs:4589448.60332136,5815153.39635257)
--(axis cs:4589316.13312625,5815226.60744123);

\path [draw=black, thick]
(axis cs:4589448.60332136,5815153.39635257)
--(axis cs:4589566.73974741,5815087.22906824);

\path [draw=black, thick]
(axis cs:4589566.73974741,5815087.22906824)
--(axis cs:4589448.60332136,5815153.39635257);

\path [draw=black, thick]
(axis cs:4589566.73974741,5815087.22906824)
--(axis cs:4589668.34470897,5815032.60575917);

\path [draw=black, thick]
(axis cs:4589668.34470897,5815032.60575917)
--(axis cs:4589566.73974741,5815087.22906824);

\path [draw=black, thick]
(axis cs:4590797.59148099,5813376.68915861)
--(axis cs:4591003.93652026,5813326.92190432);

\path [draw=black, thick]
(axis cs:4591003.93652026,5813326.92190432)
--(axis cs:4590797.59148099,5813376.68915861);

\path [draw=black, thick]
(axis cs:4588207.26332911,5812763.36344334)
--(axis cs:4588227.36438331,5812769.34499158);

\path [draw=black, thick]
(axis cs:4588227.36438331,5812769.34499158)
--(axis cs:4588207.26332911,5812763.36344334);

\path [draw=black, thick]
(axis cs:4589613.16900396,5812072.72516838)
--(axis cs:4589663.94149398,5812049.84237716);

\path [draw=black, thick]
(axis cs:4589663.94149398,5812049.84237716)
--(axis cs:4589613.16900396,5812072.72516838);

\path [draw=black, thick]
(axis cs:4590968.31601981,5812845.51848315)
--(axis cs:4590877.85723978,5813046.04490999);

\path [draw=black, thick]
(axis cs:4590877.85723978,5813046.04490999)
--(axis cs:4590968.31601981,5812845.51848315);

\path [draw=black, thick]
(axis cs:4590877.85723978,5813046.04490999)
--(axis cs:4590781.93303475,5813258.2147479);

\path [draw=black, thick]
(axis cs:4590781.93303475,5813258.2147479)
--(axis cs:4590877.85723978,5813046.04490999);

\path [draw=black, thick]
(axis cs:4590560.84328137,5812665.46028997)
--(axis cs:4590722.49446251,5812734.90134981);

\path [draw=black, thick]
(axis cs:4590722.49446251,5812734.90134981)
--(axis cs:4590560.84328137,5812665.46028997);

\path [draw=black, thick]
(axis cs:4590722.49446251,5812734.90134981)
--(axis cs:4590968.31601981,5812845.51848315);

\path [draw=black, thick]
(axis cs:4590968.31601981,5812845.51848315)
--(axis cs:4590722.49446251,5812734.90134981);

\path [draw=black, thick]
(axis cs:4589274.75219852,5814700.04680757)
--(axis cs:4589124.33423349,5814458.87730205);

\path [draw=black, thick]
(axis cs:4589124.33423349,5814458.87730205)
--(axis cs:4589274.75219852,5814700.04680757);

\path [draw=black, thick]
(axis cs:4589126.28501747,5814794.04276739)
--(axis cs:4588995.00240418,5814582.21951017);

\path [draw=black, thick]
(axis cs:4588995.00240418,5814582.21951017)
--(axis cs:4589126.28501747,5814794.04276739);

\path [draw=black, thick]
(axis cs:4589771.57308769,5812379.15572568)
--(axis cs:4589575.85911336,5812436.98271452);

\path [draw=black, thick]
(axis cs:4589575.85911336,5812436.98271452)
--(axis cs:4589771.57308769,5812379.15572568);

\path [draw=black, thick]
(axis cs:4590588.50987214,5813224.96117649)
--(axis cs:4590568.58799136,5813263.01704294);

\path [draw=black, thick]
(axis cs:4590568.58799136,5813263.01704294)
--(axis cs:4590588.50987214,5813224.96117649);

\path [draw=black, thick]
(axis cs:4590660.45663878,5813022.029226)
--(axis cs:4590637.02229876,5813090.41782783);

\path [draw=black, thick]
(axis cs:4590637.02229876,5813090.41782783)
--(axis cs:4590660.45663878,5813022.029226);

\path [draw=black, thick]
(axis cs:4590637.02229876,5813090.41782783)
--(axis cs:4590588.50987214,5813224.96117649);

\path [draw=black, thick]
(axis cs:4590588.50987214,5813224.96117649)
--(axis cs:4590637.02229876,5813090.41782783);

\path [draw=black, thick]
(axis cs:4589040.13651785,5815080.86257635)
--(axis cs:4589245.71937283,5815062.37611456);

\path [draw=black, thick]
(axis cs:4589245.71937283,5815062.37611456)
--(axis cs:4589040.13651785,5815080.86257635);

\path [draw=black, thick]
(axis cs:4589136.9498042,5815268.25380625)
--(axis cs:4589169.63082783,5815394.43319198);

\path [draw=black, thick]
(axis cs:4589169.63082783,5815394.43319198)
--(axis cs:4589136.9498042,5815268.25380625);

\path [draw=black, thick]
(axis cs:4589239.02059293,5815259.73316362)
--(axis cs:4589263.08223556,5815339.33100732);

\path [draw=black, thick]
(axis cs:4589263.08223556,5815339.33100732)
--(axis cs:4589239.02059293,5815259.73316362);

\path [draw=black, thick]
(axis cs:4589263.08223556,5815339.33100732)
--(axis cs:4589311.30170741,5815425.04474697);

\path [draw=black, thick]
(axis cs:4589311.30170741,5815425.04474697)
--(axis cs:4589263.08223556,5815339.33100732);

\path [draw=black, thick]
(axis cs:4589528.5329892,5813912.63432997)
--(axis cs:4589530.68440003,5813872.92623782);

\path [draw=black, thick]
(axis cs:4589530.68440003,5813872.92623782)
--(axis cs:4589528.5329892,5813912.63432997);

\path [draw=black, thick]
(axis cs:4590334.46527014,5815357.47949701)
--(axis cs:4590364.1037305,5815409.73762843);

\path [draw=black, thick]
(axis cs:4589911.64246613,5814610.09290619)
--(axis cs:4589921.56225865,5814629.074036);

\path [draw=black, thick]
(axis cs:4588723.69468316,5814737.23681303)
--(axis cs:4588703.87963405,5814730.95760784);

\path [draw=black, thick]
(axis cs:4588703.87963405,5814730.95760784)
--(axis cs:4588723.69468316,5814737.23681303);

\path [draw=black, thick]
(axis cs:4589415.51462195,5812163.7703587)
--(axis cs:4589428.91080644,5812157.70294098);

\path [draw=black, thick]
(axis cs:4589428.91080644,5812157.70294098)
--(axis cs:4589415.51462195,5812163.7703587);

\path [draw=black, thick]
(axis cs:4591016.72094904,5813266.78588595)
--(axis cs:4591019.43750841,5813309.61131784);

\path [draw=black, thick]
(axis cs:4591019.43750841,5813309.61131784)
--(axis cs:4591016.72094904,5813266.78588595);

\path [draw=black, thick]
(axis cs:4589774.09061673,5814253.49123198)
--(axis cs:4590024.28135449,5814475.40449084);

\path [draw=black, thick]
(axis cs:4590543.00493599,5815220.76062797)
--(axis cs:4590198.91976646,5814735.99174012);

\path [draw=black, thick]
(axis cs:4590801.11953019,5814333.478887)
--(axis cs:4590817.45517762,5814297.66174149);

\path [draw=black, thick]
(axis cs:4590817.45517762,5814297.66174149)
--(axis cs:4590801.11953019,5814333.478887);

\path [draw=black, thick]
(axis cs:4589204.24698566,5813973.91074693)
--(axis cs:4589368.00043463,5814084.45145338);

\path [draw=black, thick]
(axis cs:4590475.5975383,5814936.80002721)
--(axis cs:4590609.38592165,5814950.59656316);

\path [draw=black, thick]
(axis cs:4590609.38592165,5814950.59656316)
--(axis cs:4590475.5975383,5814936.80002721);

\path [draw=black, thick]
(axis cs:4590609.38592165,5814950.59656316)
--(axis cs:4590715.74579425,5814933.87082683);

\path [draw=black, thick]
(axis cs:4590715.74579425,5814933.87082683)
--(axis cs:4590609.38592165,5814950.59656316);

\path [draw=black, thick]
(axis cs:4590715.74579425,5814933.87082683)
--(axis cs:4590867.99991889,5814941.42604111);

\path [draw=black, thick]
(axis cs:4590867.99991889,5814941.42604111)
--(axis cs:4590715.74579425,5814933.87082683);

\path [draw=black, thick]
(axis cs:4590612.17298888,5815114.66946803)
--(axis cs:4590681.83101767,5815063.22872223);

\path [draw=black, thick]
(axis cs:4590681.83101767,5815063.22872223)
--(axis cs:4590612.17298888,5815114.66946803);

\path [draw=black, thick]
(axis cs:4590681.83101767,5815063.22872223)
--(axis cs:4590763.11717864,5815032.74017874);

\path [draw=black, thick]
(axis cs:4590763.11717864,5815032.74017874)
--(axis cs:4590681.83101767,5815063.22872223);

\path [draw=black, thick]
(axis cs:4590763.11717864,5815032.74017874)
--(axis cs:4590866.40122602,5815034.11506105);

\path [draw=black, thick]
(axis cs:4590866.40122602,5815034.11506105)
--(axis cs:4590763.11717864,5815032.74017874);

\path [draw=black, thick]
(axis cs:4590698.18939377,5814830.81062027)
--(axis cs:4590869.21153796,5814846.13642668);

\path [draw=black, thick]
(axis cs:4590869.21153796,5814846.13642668)
--(axis cs:4590698.18939377,5814830.81062027);

\path [draw=black, thick]
(axis cs:4590869.21153796,5814846.13642668)
--(axis cs:4591024.85792149,5814862.67485017);

\path [draw=black, thick]
(axis cs:4591024.85792149,5814862.67485017)
--(axis cs:4590869.21153796,5814846.13642668);

\path [draw=black, thick]
(axis cs:4591071.84482116,5813940.03257211)
--(axis cs:4591059.24565164,5813940.65618409);

\path [draw=black, thick]
(axis cs:4590790.27179074,5814227.58166637)
--(axis cs:4590945.57805704,5814164.72673128);

\path [draw=black, thick]
(axis cs:4590945.57805704,5814164.72673128)
--(axis cs:4590790.27179074,5814227.58166637);

\path [draw=black, thick]
(axis cs:4590945.57805704,5814164.72673128)
--(axis cs:4591096.54551966,5814131.45943432);

\path [draw=black, thick]
(axis cs:4591096.54551966,5814131.45943432)
--(axis cs:4590945.57805704,5814164.72673128);

\path [draw=black, thick]
(axis cs:4590571.98485965,5814096.94261127)
--(axis cs:4590601.56483541,5814144.20317949);

\path [draw=black, thick]
(axis cs:4590587.0114779,5814156.06730591)
--(axis cs:4590580.21100031,5814135.79548446);

\path [draw=black, thick]
(axis cs:4590062.86720269,5814226.56308741)
--(axis cs:4590272.12040048,5814090.47931933);

\path [draw=black, thick]
(axis cs:4590272.12040048,5814090.47931933)
--(axis cs:4590062.86720269,5814226.56308741);

\path [draw=black, thick]
(axis cs:4590272.12040048,5814090.47931933)
--(axis cs:4590494.89779987,5813938.51372766);

\path [draw=black, thick]
(axis cs:4590494.89779987,5813938.51372766)
--(axis cs:4590272.12040048,5814090.47931933);

\path [draw=black, thick]
(axis cs:4590494.89779987,5813938.51372766)
--(axis cs:4590584.21073967,5813845.35934901);

\path [draw=black, thick]
(axis cs:4590584.21073967,5813845.35934901)
--(axis cs:4590494.89779987,5813938.51372766);

\path [draw=black, thick]
(axis cs:4589975.2442616,5814105.02572687)
--(axis cs:4590116.96608771,5814014.53707828);

\path [draw=black, thick]
(axis cs:4590116.96608771,5814014.53707828)
--(axis cs:4589975.2442616,5814105.02572687);

\path [draw=black, thick]
(axis cs:4590019.28187147,5814165.91520683)
--(axis cs:4590161.15741945,5814075.89815265);

\path [draw=black, thick]
(axis cs:4590161.15741945,5814075.89815265)
--(axis cs:4590019.28187147,5814165.91520683);

\path [draw=black, thick]
(axis cs:4590161.15741945,5814075.89815265)
--(axis cs:4590234.2988537,5814030.79243628);

\path [draw=black, thick]
(axis cs:4590234.2988537,5814030.79243628)
--(axis cs:4590161.15741945,5814075.89815265);

\path [draw=black, thick]
(axis cs:4590214.93740551,5814265.3376883)
--(axis cs:4590336.5562254,5814191.24909201);

\path [draw=black, thick]
(axis cs:4590336.5562254,5814191.24909201)
--(axis cs:4590214.93740551,5814265.3376883);

\path [draw=black, thick]
(axis cs:4590336.5562254,5814191.24909201)
--(axis cs:4590552.28713281,5814052.8918491);

\path [draw=black, thick]
(axis cs:4590552.28713281,5814052.8918491)
--(axis cs:4590336.5562254,5814191.24909201);

\path [draw=black, thick]
(axis cs:4589540.23263451,5813745.61058572)
--(axis cs:4589586.77768858,5813771.63609808);

\path [draw=black, thick]
(axis cs:4589586.77768858,5813771.63609808)
--(axis cs:4589540.23263451,5813745.61058572);

\path [draw=black, thick]
(axis cs:4589586.77768858,5813771.63609808)
--(axis cs:4589762.92952091,5813870.1389479);

\path [draw=black, thick]
(axis cs:4589762.92952091,5813870.1389479)
--(axis cs:4589586.77768858,5813771.63609808);

\path [draw=black, thick]
(axis cs:4590024.11888697,5814378.1199229)
--(axis cs:4590097.21816633,5814481.4940279);

\path [draw=black, thick]
(axis cs:4589954.69898681,5814294.97189534)
--(axis cs:4589841.37355123,5814148.72410522);

\path [draw=black, thick]
(axis cs:4589841.37355123,5814148.72410522)
--(axis cs:4589954.69898681,5814294.97189534);

\path [draw=black, thick]
(axis cs:4590024.11888697,5814378.1199229)
--(axis cs:4590124.89067054,5814312.53774978);

\path [draw=black, thick]
(axis cs:4590124.89067054,5814312.53774978)
--(axis cs:4590024.11888697,5814378.1199229);

\path [draw=black, thick]
(axis cs:4589841.37355123,5814148.72410522)
--(axis cs:4589949.95403705,5814069.75737284);

\path [draw=black, thick]
(axis cs:4589949.95403705,5814069.75737284)
--(axis cs:4589841.37355123,5814148.72410522);

\path [draw=black, thick]
(axis cs:4590697.29346003,5814466.04217843)
--(axis cs:4590851.36909029,5814434.33879446);

\path [draw=black, thick]
(axis cs:4590851.36909029,5814434.33879446)
--(axis cs:4590697.29346003,5814466.04217843);

\path [draw=black, thick]
(axis cs:4590851.36909029,5814434.33879446)
--(axis cs:4591011.81073551,5814399.7416694);

\path [draw=black, thick]
(axis cs:4591011.81073551,5814399.7416694)
--(axis cs:4590851.36909029,5814434.33879446);

\path [draw=black, thick]
(axis cs:4590131.7948713,5814531.13626134)
--(axis cs:4590290.95104247,5814531.57602398);

\path [draw=black, thick]
(axis cs:4590290.95104247,5814531.57602398)
--(axis cs:4590131.7948713,5814531.13626134);

\path [draw=black, thick]
(axis cs:4590290.95104247,5814531.57602398)
--(axis cs:4590484.31274249,5814503.7666574);

\path [draw=black, thick]
(axis cs:4590484.31274249,5814503.7666574)
--(axis cs:4590290.95104247,5814531.57602398);

\path [draw=black, thick]
(axis cs:4590484.31274249,5814503.7666574)
--(axis cs:4590576.1992952,5814487.36107752);

\path [draw=black, thick]
(axis cs:4590576.1992952,5814487.36107752)
--(axis cs:4590484.31274249,5814503.7666574);

\path [draw=black, thick]
(axis cs:4590576.1992952,5814487.36107752)
--(axis cs:4590684.76442739,5814468.83848347);

\path [draw=black, thick]
(axis cs:4590684.76442739,5814468.83848347)
--(axis cs:4590576.1992952,5814487.36107752);

\path [draw=black, thick]
(axis cs:4590684.76442739,5814468.83848347)
--(axis cs:4590697.29346003,5814466.04217843);

\path [draw=black, thick]
(axis cs:4590697.29346003,5814466.04217843)
--(axis cs:4590684.76442739,5814468.83848347);

\path [draw=black, thick]
(axis cs:4589762.92952091,5813870.1389479)
--(axis cs:4589809.21375005,5813898.03181608);

\path [draw=black, thick]
(axis cs:4589809.21375005,5813898.03181608)
--(axis cs:4589762.92952091,5813870.1389479);

\path [draw=black, thick]
(axis cs:4589930.21337694,5814041.87012167)
--(axis cs:4590065.26565873,5813940.95098254);

\path [draw=black, thick]
(axis cs:4590065.26565873,5813940.95098254)
--(axis cs:4589930.21337694,5814041.87012167);

\path [draw=black, thick]
(axis cs:4590846.41456903,5814319.44546252)
--(axis cs:4590817.45517762,5814297.66174149);

\path [draw=black, thick]
(axis cs:4590817.45517762,5814297.66174149)
--(axis cs:4590846.41456903,5814319.44546252);

\path [draw=black, thick]
(axis cs:4590817.45517762,5814297.66174149)
--(axis cs:4590790.27179074,5814227.58166637);

\path [draw=black, thick]
(axis cs:4590790.27179074,5814227.58166637)
--(axis cs:4590817.45517762,5814297.66174149);

\path [draw=black, thick]
(axis cs:4590790.27179074,5814227.58166637)
--(axis cs:4590720.83908344,5814084.16090731);

\path [draw=black, thick]
(axis cs:4590720.83908344,5814084.16090731)
--(axis cs:4590790.27179074,5814227.58166637);

\path [draw=black, thick]
(axis cs:4590000.89894552,5813862.65902157)
--(axis cs:4590065.26565873,5813940.95098254);

\path [draw=black, thick]
(axis cs:4590065.26565873,5813940.95098254)
--(axis cs:4590000.89894552,5813862.65902157);

\path [draw=black, thick]
(axis cs:4590065.26565873,5813940.95098254)
--(axis cs:4590116.96608771,5814014.53707828);

\path [draw=black, thick]
(axis cs:4590116.96608771,5814014.53707828)
--(axis cs:4590065.26565873,5813940.95098254);

\path [draw=black, thick]
(axis cs:4590116.96608771,5814014.53707828)
--(axis cs:4590161.15741945,5814075.89815265);

\path [draw=black, thick]
(axis cs:4590161.15741945,5814075.89815265)
--(axis cs:4590116.96608771,5814014.53707828);

\path [draw=black, thick]
(axis cs:4590019.88667638,5813684.01550386)
--(axis cs:4590177.69627749,5813652.58145443);

\path [draw=black, thick]
(axis cs:4588124.39861655,5813293.68014689)
--(axis cs:4588432.85951041,5813499.25672586);

\path [draw=black, thick]
(axis cs:4590218.04641173,5813415.00434298)
--(axis cs:4590300.98705918,5813371.25906732);

\path [draw=black, thick]
(axis cs:4590300.98705918,5813371.25906732)
--(axis cs:4590218.04641173,5813415.00434298);

\path [draw=black, thick]
(axis cs:4589528.3685693,5814766.29138112)
--(axis cs:4589494.82261479,5814790.11189718);

\path [draw=black, thick]
(axis cs:4589494.82261479,5814790.11189718)
--(axis cs:4589528.3685693,5814766.29138112);

\path [draw=black, thick]
(axis cs:4589818.12605726,5814597.65271967)
--(axis cs:4589766.67213858,5814626.82074588);

\path [draw=black, thick]
(axis cs:4589766.67213858,5814626.82074588)
--(axis cs:4589818.12605726,5814597.65271967);

\path [draw=black, thick]
(axis cs:4590532.91551844,5813044.34435335)
--(axis cs:4590606.14844975,5812920.72992945);

\path [draw=black, thick]
(axis cs:4590606.14844975,5812920.72992945)
--(axis cs:4590532.91551844,5813044.34435335);

\path [draw=black, thick]
(axis cs:4589880.1896133,5814550.91481678)
--(axis cs:4589962.81786153,5814523.77669127);

\path [draw=black, thick]
(axis cs:4590017.6852941,5814512.91627228)
--(axis cs:4590015.24285809,5814525.9833976);

\path [draw=black, thick]
(axis cs:4590015.24285809,5814525.9833976)
--(axis cs:4590006.55119891,5814514.20382088);

\path [draw=black, thick]
(axis cs:4590015.24285809,5814525.9833976)
--(axis cs:4590159.41135053,5814721.42012447);

\path [draw=black, thick]
(axis cs:4590159.41135053,5814721.42012447)
--(axis cs:4590015.24285809,5814525.9833976);

\path [draw=black, thick]
(axis cs:4590068.12624176,5814499.47093282)
--(axis cs:4590015.24285809,5814525.9833976);

\path [draw=black, thick]
(axis cs:4590984.44155328,5813935.47524485)
--(axis cs:4591047.68314163,5813900.00422709);

\path [draw=black, thick]
(axis cs:4587768.04519915,5813686.45406984)
--(axis cs:4587777.78971229,5813693.72931259);

\path [draw=black, thick]
(axis cs:4587777.78971229,5813693.72931259)
--(axis cs:4587768.04519915,5813686.45406984);

\path [draw=black, thick]
(axis cs:4591142.97056467,5813202.0850032)
--(axis cs:4591133.13678462,5813191.01689831);

\path [draw=black, thick]
(axis cs:4590984.44155328,5813935.47524485)
--(axis cs:4591057.40453203,5813930.28167441);

\path [draw=black, thick]
(axis cs:4590194.02385433,5812224.85831828)
--(axis cs:4590252.58588011,5812331.7624543);

\path [draw=black, thick]
(axis cs:4590252.58588011,5812331.7624543)
--(axis cs:4590194.02385433,5812224.85831828);

\path [draw=black, thick]
(axis cs:4589239.68063055,5815571.43488194)
--(axis cs:4589325.69472004,5815521.44134962);

\path [draw=black, thick]
(axis cs:4589447.7980111,5815466.08462988)
--(axis cs:4589443.14782283,5815456.76156216);

\path [draw=black, thick]
(axis cs:4589443.14782283,5815456.76156216)
--(axis cs:4589447.7980111,5815466.08462988);

\path [draw=black, thick]
(axis cs:4589574.08979995,5814859.34165441)
--(axis cs:4589738.8446018,5814766.66935672);

\path [draw=black, thick]
(axis cs:4589738.8446018,5814766.66935672)
--(axis cs:4589574.08979995,5814859.34165441);

\path [draw=black, thick]
(axis cs:4591071.84482116,5813940.03257211)
--(axis cs:4591077.96774055,5814004.48135607);

\path [draw=black, thick]
(axis cs:4588824.74137548,5813638.07452946)
--(axis cs:4588780.46051053,5813718.72768516);

\path [draw=black, thick]
(axis cs:4590215.55150183,5814292.26281738)
--(axis cs:4590271.81065325,5814370.5425323);

\path [draw=black, thick]
(axis cs:4590271.81065325,5814370.5425323)
--(axis cs:4590215.55150183,5814292.26281738);

\path [draw=black, thick]
(axis cs:4590319.25746519,5813597.27916313)
--(axis cs:4590314.14057674,5813588.16933982);

\path [draw=black, thick]
(axis cs:4590314.14057674,5813588.16933982)
--(axis cs:4590319.25746519,5813597.27916313);

\path [draw=black, thick]
(axis cs:4590314.14057674,5813588.16933982)
--(axis cs:4590281.04075998,5813529.29249136);

\path [draw=black, thick]
(axis cs:4590281.04075998,5813529.29249136)
--(axis cs:4590314.14057674,5813588.16933982);

\path [draw=black, thick]
(axis cs:4588703.87963405,5814730.95760784)
--(axis cs:4588599.15909401,5814696.99002988);

\path [draw=black, thick]
(axis cs:4588599.15909401,5814696.99002988)
--(axis cs:4588703.87963405,5814730.95760784);

\path [draw=black, thick]
(axis cs:4589890.75246474,5815534.72086512)
--(axis cs:4589911.07357186,5815489.70206408);

\path [draw=black, thick]
(axis cs:4589911.07357186,5815489.70206408)
--(axis cs:4589890.75246474,5815534.72086512);

\path [draw=black, thick]
(axis cs:4591077.96774055,5814004.48135607)
--(axis cs:4591059.24565164,5813940.65618409);

\path [draw=black, thick]
(axis cs:4589911.07357186,5815489.70206408)
--(axis cs:4589867.95561978,5815397.74210684);

\path [draw=black, thick]
(axis cs:4589867.95561978,5815397.74210684)
--(axis cs:4589911.07357186,5815489.70206408);

\path [draw=black, thick]
(axis cs:4589602.40711853,5812726.37111238)
--(axis cs:4589592.42597091,5812556.65972558);

\path [draw=black, thick]
(axis cs:4589592.42597091,5812556.65972558)
--(axis cs:4589537.58925775,5812461.6077046);

\path [draw=black, thick]
(axis cs:4589537.58925775,5812461.6077046)
--(axis cs:4589513.01408619,5812398.72903177);

\path [draw=black, thick]
(axis cs:4589559.39120399,5813024.70999979)
--(axis cs:4589574.95850292,5812866.88400205);

\path [draw=black, thick]
(axis cs:4589574.95850292,5812866.88400205)
--(axis cs:4589602.40711853,5812726.37111238);

\path [draw=black, thick]
(axis cs:4589788.47976771,5814061.78471574)
--(axis cs:4589783.24420553,5814053.56373211);

\path [draw=black, thick]
(axis cs:4589551.50423536,5813859.65945409)
--(axis cs:4589545.49086965,5813853.78425427);

\path [draw=black, thick]
(axis cs:4589545.49086965,5813853.78425427)
--(axis cs:4589532.54448761,5813831.66569157);

\path [draw=black, thick]
(axis cs:4589428.91080644,5812157.70294098)
--(axis cs:4589487.85549509,5812260.9647258);

\path [draw=black, thick]
(axis cs:4589487.85549509,5812260.9647258)
--(axis cs:4589575.85911336,5812436.98271452);

\path [draw=black, thick]
(axis cs:4589575.85911336,5812436.98271452)
--(axis cs:4589606.58248393,5812553.24460815);

\path [draw=black, thick]
(axis cs:4589527.47326368,5813811.77202523)
--(axis cs:4589523.5347588,5813736.78040481);

\path [draw=black, thick]
(axis cs:4589805.79556013,5814099.23277101)
--(axis cs:4589788.47976771,5814061.78471574);

\path [draw=black, thick]
(axis cs:4589501.87231847,5814039.7719187)
--(axis cs:4589530.06636697,5814026.68388452);

\path [draw=black, thick]
(axis cs:4589530.06636697,5814026.68388452)
--(axis cs:4589501.87231847,5814039.7719187);

\path [draw=black, thick]
(axis cs:4589247.88734945,5813902.96658681)
--(axis cs:4589501.87231847,5814039.7719187);

\path [draw=black, thick]
(axis cs:4589501.87231847,5814039.7719187)
--(axis cs:4589247.88734945,5813902.96658681);

\path [draw=black, thick]
(axis cs:4589501.87231847,5814039.7719187)
--(axis cs:4589531.76700759,5814059.12710735);

\path [draw=black, thick]
(axis cs:4589531.76700759,5814059.12710735)
--(axis cs:4589501.87231847,5814039.7719187);

\path [draw=black, thick]
(axis cs:4589450.13373234,5814133.69583845)
--(axis cs:4589454.88075301,5814125.44544277);

\path [draw=black, thick]
(axis cs:4589454.88075301,5814125.44544277)
--(axis cs:4589450.13373234,5814133.69583845);

\path [draw=black, thick]
(axis cs:4589399.90716785,5814230.20779778)
--(axis cs:4589450.13373234,5814133.69583845);

\path [draw=black, thick]
(axis cs:4589450.13373234,5814133.69583845)
--(axis cs:4589399.90716785,5814230.20779778);

\path [draw=black, thick]
(axis cs:4589593.1442031,5814202.4277005)
--(axis cs:4589653.80055799,5814068.20821147);

\path [draw=black, thick]
(axis cs:4589653.80055799,5814068.20821147)
--(axis cs:4589593.1442031,5814202.4277005);

\path [draw=black, thick]
(axis cs:4589221.37171247,5815593.98678229)
--(axis cs:4589300.46585896,5815546.54961277);

\path [draw=black, thick]
(axis cs:4588230.33685152,5813048.67301926)
--(axis cs:4588246.07691621,5813026.61666152);

\path [draw=black, thick]
(axis cs:4588246.07691621,5813026.61666152)
--(axis cs:4588230.33685152,5813048.67301926);

\path [draw=black, thick]
(axis cs:4588246.07691621,5813026.61666152)
--(axis cs:4588274.49817354,5812984.69751993);

\path [draw=black, thick]
(axis cs:4588274.49817354,5812984.69751993)
--(axis cs:4588246.07691621,5813026.61666152);

\path [draw=black, thick]
(axis cs:4588274.49817354,5812984.69751993)
--(axis cs:4588295.8140219,5812952.90208739);

\path [draw=black, thick]
(axis cs:4588295.8140219,5812952.90208739)
--(axis cs:4588274.49817354,5812984.69751993);

\path [draw=black, thick]
(axis cs:4588117.80014309,5813210.66211126)
--(axis cs:4588157.27509288,5813154.12582635);

\path [draw=black, thick]
(axis cs:4588157.27509288,5813154.12582635)
--(axis cs:4588117.80014309,5813210.66211126);

\path [draw=black, thick]
(axis cs:4588157.27509288,5813154.12582635)
--(axis cs:4588166.18069306,5813141.46322897);

\path [draw=black, thick]
(axis cs:4588166.18069306,5813141.46322897)
--(axis cs:4588157.27509288,5813154.12582635);

\path [draw=black, thick]
(axis cs:4590186.37422625,5814718.9987201)
--(axis cs:4590171.41579261,5814698.98957558);

\path [draw=black, thick]
(axis cs:4590057.70349662,5814519.44858674)
--(axis cs:4590183.50978687,5814691.31991537);

\path [draw=black, thick]
(axis cs:4590198.91976646,5814735.99174012)
--(axis cs:4590186.37422625,5814718.9987201);

\path [draw=black, thick]
(axis cs:4590183.50978687,5814691.31991537)
--(axis cs:4590198.67732745,5814711.78929178);

\path [draw=black, thick]
(axis cs:4589443.14782283,5815456.76156216)
--(axis cs:4589429.4856094,5815431.99211973);

\path [draw=black, thick]
(axis cs:4589429.4856094,5815431.99211973)
--(axis cs:4589443.14782283,5815456.76156216);

\path [draw=black, thick]
(axis cs:4589578.64826592,5815384.17691123)
--(axis cs:4589532.67117321,5815304.34486254);

\path [draw=black, thick]
(axis cs:4589077.75983489,5815552.94653235)
--(axis cs:4589194.41974335,5815489.78254765);

\path [draw=black, thick]
(axis cs:4589194.41974335,5815489.78254765)
--(axis cs:4589077.75983489,5815552.94653235);

\path [draw=black, thick]
(axis cs:4589194.41974335,5815489.78254765)
--(axis cs:4589311.30170741,5815425.04474697);

\path [draw=black, thick]
(axis cs:4589311.30170741,5815425.04474697)
--(axis cs:4589194.41974335,5815489.78254765);

\path [draw=black, thick]
(axis cs:4589311.30170741,5815425.04474697)
--(axis cs:4589400.67708319,5815379.5546619);

\path [draw=black, thick]
(axis cs:4589400.67708319,5815379.5546619)
--(axis cs:4589311.30170741,5815425.04474697);

\path [draw=black, thick]
(axis cs:4589400.67708319,5815379.5546619)
--(axis cs:4589532.67117321,5815304.34486254);

\path [draw=black, thick]
(axis cs:4589532.67117321,5815304.34486254)
--(axis cs:4589400.67708319,5815379.5546619);

\path [draw=black, thick]
(axis cs:4589532.67117321,5815304.34486254)
--(axis cs:4589751.04342741,5815183.08789749);

\path [draw=black, thick]
(axis cs:4589751.04342741,5815183.08789749)
--(axis cs:4589532.67117321,5815304.34486254);

\path [draw=black, thick]
(axis cs:4590568.58799136,5813263.01704294)
--(axis cs:4590558.96467746,5813275.90711521);

\path [draw=black, thick]
(axis cs:4590558.96467746,5813275.90711521)
--(axis cs:4590568.58799136,5813263.01704294);

\path [draw=black, thick]
(axis cs:4589958.10174815,5815186.11808844)
--(axis cs:4589952.01879939,5815176.73489614);

\path [draw=black, thick]
(axis cs:4589952.01879939,5815176.73489614)
--(axis cs:4589958.10174815,5815186.11808844);

\path [draw=black, thick]
(axis cs:4589952.01879939,5815176.73489614)
--(axis cs:4590117.82924017,5815079.74260942);

\path [draw=black, thick]
(axis cs:4590174.27930779,5815097.17382131)
--(axis cs:4589958.10174815,5815186.11808844);

\path [draw=black, thick]
(axis cs:4589795.86599742,5815263.84704322)
--(axis cs:4589775.22339206,5815225.28063144);

\path [draw=black, thick]
(axis cs:4589775.22339206,5815225.28063144)
--(axis cs:4589795.86599742,5815263.84704322);

\path [draw=black, thick]
(axis cs:4589606.58248393,5812553.24460815)
--(axis cs:4589619.33842125,5812719.222223);

\path [draw=black, thick]
(axis cs:4589619.33842125,5812719.222223)
--(axis cs:4589586.82552186,5812874.46865529);

\path [draw=black, thick]
(axis cs:4589586.82552186,5812874.46865529)
--(axis cs:4589573.53204444,5813025.81354679);

\path [draw=black, thick]
(axis cs:4588690.40519723,5814680.7716636)
--(axis cs:4588723.69468316,5814737.23681303);

\path [draw=black, thick]
(axis cs:4588703.87963405,5814730.95760784)
--(axis cs:4588690.40519723,5814680.7716636);

\path [draw=black, thick]
(axis cs:4590114.38382608,5815559.97761739)
--(axis cs:4590080.77515906,5815500.59139797);

\path [draw=black, thick]
(axis cs:4591003.93652026,5813326.92190432)
--(axis cs:4591023.96045469,5813352.58151082);

\path [draw=black, thick]
(axis cs:4591023.96045469,5813352.58151082)
--(axis cs:4591003.93652026,5813326.92190432);

\path [draw=black, thick]
(axis cs:4591023.96045469,5813352.58151082)
--(axis cs:4591215.59115199,5813609.94654201);

\path [draw=black, thick]
(axis cs:4591215.59115199,5813609.94654201)
--(axis cs:4591023.96045469,5813352.58151082);

\path [draw=black, thick]
(axis cs:4591215.59115199,5813609.94654201)
--(axis cs:4591286.31926402,5813698.63548124);

\path [draw=black, thick]
(axis cs:4591286.31926402,5813698.63548124)
--(axis cs:4591215.59115199,5813609.94654201);

\path [draw=black, thick]
(axis cs:4591230.12292111,5813305.15771627)
--(axis cs:4591239.57898383,5813316.76442282);

\path [draw=black, thick]
(axis cs:4591239.57898383,5813316.76442282)
--(axis cs:4591230.12292111,5813305.15771627);

\path [draw=black, thick]
(axis cs:4591286.31926402,5813698.63548124)
--(axis cs:4591202.38927093,5813765.41979799);

\path [draw=black, thick]
(axis cs:4591202.38927093,5813765.41979799)
--(axis cs:4591286.31926402,5813698.63548124);

\path [draw=black, thick]
(axis cs:4591122.0726045,5813701.62058458)
--(axis cs:4591202.38927093,5813765.41979799);

\path [draw=black, thick]
(axis cs:4591202.38927093,5813765.41979799)
--(axis cs:4591122.0726045,5813701.62058458);

\path [draw=black, thick]
(axis cs:4591202.38927093,5813765.41979799)
--(axis cs:4591217.46196254,5813818.4255588);

\path [draw=black, thick]
(axis cs:4591217.46196254,5813818.4255588)
--(axis cs:4591202.38927093,5813765.41979799);

\path [draw=black, thick]
(axis cs:4591217.46196254,5813818.4255588)
--(axis cs:4591232.33409249,5813904.93102511);

\path [draw=black, thick]
(axis cs:4591232.33409249,5813904.93102511)
--(axis cs:4591217.46196254,5813818.4255588);

\path [draw=black, thick]
(axis cs:4590080.77515906,5815500.59139797)
--(axis cs:4590114.38382608,5815559.97761739);

\path [draw=black, thick]
(axis cs:4590080.77515906,5815500.59139797)
--(axis cs:4590036.29899537,5815421.33840812);

\path [draw=black, thick]
(axis cs:4591330.64174668,5813786.74573896)
--(axis cs:4591217.46196254,5813818.4255588);

\path [draw=black, thick]
(axis cs:4591217.46196254,5813818.4255588)
--(axis cs:4591330.64174668,5813786.74573896);

\path [draw=black, thick]
(axis cs:4591217.46196254,5813818.4255588)
--(axis cs:4591052.19613852,5813878.48319267);

\path [draw=black, thick]
(axis cs:4591052.19613852,5813878.48319267)
--(axis cs:4591217.46196254,5813818.4255588);

\path [draw=black, thick]
(axis cs:4591045.95790533,5813791.96020775)
--(axis cs:4591032.47891237,5813850.34692254);

\path [draw=black, thick]
(axis cs:4591047.68314163,5813900.00422709)
--(axis cs:4591045.95790533,5813791.96020775);

\path [draw=black, thick]
(axis cs:4591057.40453203,5813930.28167441)
--(axis cs:4591047.68314163,5813900.00422709);

\path [draw=black, thick]
(axis cs:4591278.45455742,5813559.26680715)
--(axis cs:4591189.67820951,5813417.9290325);

\path [draw=black, thick]
(axis cs:4591189.67820951,5813417.9290325)
--(axis cs:4591278.45455742,5813559.26680715);

\path [draw=black, thick]
(axis cs:4591189.67820951,5813417.9290325)
--(axis cs:4591150.58714087,5813342.26118734);

\path [draw=black, thick]
(axis cs:4591150.58714087,5813342.26118734)
--(axis cs:4591189.67820951,5813417.9290325);

\path [draw=black, thick]
(axis cs:4590036.29899537,5815421.33840812)
--(axis cs:4590080.77515906,5815500.59139797);

\path [draw=black, thick]
(axis cs:4591090.01217156,5813149.34583204)
--(axis cs:4591059.96908564,5813129.92277639);

\path [draw=black, thick]
(axis cs:4591059.96908564,5813129.92277639)
--(axis cs:4591090.01217156,5813149.34583204);

\path [draw=black, thick]
(axis cs:4591059.96908564,5813129.92277639)
--(axis cs:4590877.85723978,5813046.04490999);

\path [draw=black, thick]
(axis cs:4590877.85723978,5813046.04490999)
--(axis cs:4591059.96908564,5813129.92277639);

\path [draw=black, thick]
(axis cs:4590877.85723978,5813046.04490999)
--(axis cs:4590680.51180843,5812967.24681335);

\path [draw=black, thick]
(axis cs:4590680.51180843,5812967.24681335)
--(axis cs:4590877.85723978,5813046.04490999);

\path [draw=black, thick]
(axis cs:4589867.95561978,5815397.74210684)
--(axis cs:4589822.22093227,5815312.34633156);

\path [draw=black, thick]
(axis cs:4589822.22093227,5815312.34633156)
--(axis cs:4589867.95561978,5815397.74210684);

\path [draw=black, thick]
(axis cs:4591069.86468415,5813929.08781645)
--(axis cs:4591182.13362248,5813914.41774342);

\path [draw=black, thick]
(axis cs:4591182.13362248,5813914.41774342)
--(axis cs:4591071.84482116,5813940.03257211);

\path [draw=black, thick]
(axis cs:4591182.13362248,5813914.41774342)
--(axis cs:4591195.63814511,5813911.91902659);

\path [draw=black, thick]
(axis cs:4591195.63814511,5813911.91902659)
--(axis cs:4591182.13362248,5813914.41774342);

\path [draw=black, thick]
(axis cs:4591195.63814511,5813911.91902659)
--(axis cs:4591232.33409249,5813904.93102511);

\path [draw=black, thick]
(axis cs:4591232.33409249,5813904.93102511)
--(axis cs:4591195.63814511,5813911.91902659);

\path [draw=black, thick]
(axis cs:4591232.33409249,5813904.93102511)
--(axis cs:4591290.84509609,5813894.34140366);

\path [draw=black, thick]
(axis cs:4591290.84509609,5813894.34140366)
--(axis cs:4591232.33409249,5813904.93102511);

\path [draw=black, thick]
(axis cs:4590297.53858326,5814691.8558273)
--(axis cs:4590299.02887866,5814611.13042846);

\path [draw=black, thick]
(axis cs:4590299.02887866,5814611.13042846)
--(axis cs:4590297.53858326,5814691.8558273);

\path [draw=black, thick]
(axis cs:4590299.02887866,5814611.13042846)
--(axis cs:4590290.95104247,5814531.57602398);

\path [draw=black, thick]
(axis cs:4590290.95104247,5814531.57602398)
--(axis cs:4590299.02887866,5814611.13042846);

\path [draw=black, thick]
(axis cs:4590290.95104247,5814531.57602398)
--(axis cs:4590213.94641604,5814408.21449492);

\path [draw=black, thick]
(axis cs:4590213.94641604,5814408.21449492)
--(axis cs:4590290.95104247,5814531.57602398);

\path [draw=black, thick]
(axis cs:4590097.21816633,5814481.4940279)
--(axis cs:4590131.7948713,5814531.13626134);

\path [draw=black, thick]
(axis cs:4590131.7948713,5814531.13626134)
--(axis cs:4590097.21816633,5814481.4940279);

\path [draw=black, thick]
(axis cs:4590131.7948713,5814531.13626134)
--(axis cs:4590242.16523515,5814683.6815361);

\path [draw=black, thick]
(axis cs:4590242.16523515,5814683.6815361)
--(axis cs:4590131.7948713,5814531.13626134);

\path [draw=black, thick]
(axis cs:4588455.17263959,5813513.27080075)
--(axis cs:4588521.51304842,5813420.47910077);

\path [draw=black, thick]
(axis cs:4588521.51304842,5813420.47910077)
--(axis cs:4588455.17263959,5813513.27080075);

\path [draw=black, thick]
(axis cs:4588521.51304842,5813420.47910077)
--(axis cs:4588585.61993756,5813326.0897182);

\path [draw=black, thick]
(axis cs:4588585.61993756,5813326.0897182)
--(axis cs:4588521.51304842,5813420.47910077);

\path [draw=black, thick]
(axis cs:4591290.84509609,5813894.34140366)
--(axis cs:4591312.14683768,5814139.06700101);

\path [draw=black, thick]
(axis cs:4589874.02484768,5814357.83071631)
--(axis cs:4589836.58155695,5814331.62358799);

\path [draw=black, thick]
(axis cs:4590080.77515906,5815500.59139797)
--(axis cs:4590324.77477031,5815362.06523122);

\path [draw=black, thick]
(axis cs:4589952.01879939,5815176.73489614)
--(axis cs:4589976.62839093,5815174.59211548);

\path [draw=black, thick]
(axis cs:4589958.10174815,5815186.11808844)
--(axis cs:4589914.47772624,5815198.21987655);

\path [draw=black, thick]
(axis cs:4589832.0441352,5814494.6485119)
--(axis cs:4589763.98461862,5814355.56342608);

\path [draw=black, thick]
(axis cs:4589763.98461862,5814355.56342608)
--(axis cs:4589753.42091293,5814328.95756718);

\path [draw=black, thick]
(axis cs:4590062.86720269,5814226.56308741)
--(axis cs:4589954.69898681,5814294.97189534);

\path [draw=black, thick]
(axis cs:4589954.69898681,5814294.97189534)
--(axis cs:4590062.86720269,5814226.56308741);

\path [draw=black, thick]
(axis cs:4589513.01408619,5812398.72903177)
--(axis cs:4589480.31698592,5812314.48789094);

\path [draw=black, thick]
(axis cs:4589480.31698592,5812314.48789094)
--(axis cs:4589469.04755208,5812269.86084492);

\path [draw=black, thick]
(axis cs:4589469.04755208,5812269.86084492)
--(axis cs:4589415.51462195,5812163.7703587);

\path [draw=black, thick]
(axis cs:4590281.04075998,5813529.29249136)
--(axis cs:4590227.38582972,5813431.2261042);

\path [draw=black, thick]
(axis cs:4590227.38582972,5813431.2261042)
--(axis cs:4590281.04075998,5813529.29249136);

\path [draw=black, thick]
(axis cs:4590227.38582972,5813431.2261042)
--(axis cs:4590218.04641173,5813415.00434298);

\path [draw=black, thick]
(axis cs:4590218.04641173,5813415.00434298)
--(axis cs:4590227.38582972,5813431.2261042);

\path [draw=black, thick]
(axis cs:4590218.04641173,5813415.00434298)
--(axis cs:4590160.11930387,5813328.34716179);

\path [draw=black, thick]
(axis cs:4590160.11930387,5813328.34716179)
--(axis cs:4590218.04641173,5813415.00434298);

\path [draw=black, thick]
(axis cs:4590160.11930387,5813328.34716179)
--(axis cs:4590138.27558844,5813305.25127132);

\path [draw=black, thick]
(axis cs:4590138.27558844,5813305.25127132)
--(axis cs:4590160.11930387,5813328.34716179);

\path [draw=black, thick]
(axis cs:4590138.27558844,5813305.25127132)
--(axis cs:4590053.37439281,5813227.71775581);

\path [draw=black, thick]
(axis cs:4590053.37439281,5813227.71775581)
--(axis cs:4590138.27558844,5813305.25127132);

\path [draw=black, thick]
(axis cs:4590281.04075998,5813529.29249136)
--(axis cs:4590177.69627749,5813652.58145443);

\path [draw=black, thick]
(axis cs:4590177.69627749,5813652.58145443)
--(axis cs:4590281.04075998,5813529.29249136);

\path [draw=black, thick]
(axis cs:4590177.69627749,5813652.58145443)
--(axis cs:4590101.72665609,5813744.4850223);

\path [draw=black, thick]
(axis cs:4590101.72665609,5813744.4850223)
--(axis cs:4590177.69627749,5813652.58145443);

\path [draw=black, thick]
(axis cs:4590101.72665609,5813744.4850223)
--(axis cs:4590072.36397897,5813779.23087083);

\path [draw=black, thick]
(axis cs:4590072.36397897,5813779.23087083)
--(axis cs:4590101.72665609,5813744.4850223);

\path [draw=black, thick]
(axis cs:4590072.36397897,5813779.23087083)
--(axis cs:4590000.89894552,5813862.65902157);

\path [draw=black, thick]
(axis cs:4590000.89894552,5813862.65902157)
--(axis cs:4590072.36397897,5813779.23087083);

\path [draw=black, thick]
(axis cs:4590000.89894552,5813862.65902157)
--(axis cs:4589967.9487041,5813902.51549571);

\path [draw=black, thick]
(axis cs:4589967.9487041,5813902.51549571)
--(axis cs:4590000.89894552,5813862.65902157);

\path [draw=black, thick]
(axis cs:4589967.9487041,5813902.51549571)
--(axis cs:4589896.99194885,5813995.5266915);

\path [draw=black, thick]
(axis cs:4589896.99194885,5813995.5266915)
--(axis cs:4589967.9487041,5813902.51549571);

\path [draw=black, thick]
(axis cs:4590490.29231932,5814712.96604682)
--(axis cs:4590487.72485344,5814606.85478379);

\path [draw=black, thick]
(axis cs:4590487.72485344,5814606.85478379)
--(axis cs:4590490.29231932,5814712.96604682);

\path [draw=black, thick]
(axis cs:4590487.72485344,5814606.85478379)
--(axis cs:4590484.31274249,5814503.7666574);

\path [draw=black, thick]
(axis cs:4590484.31274249,5814503.7666574)
--(axis cs:4590487.72485344,5814606.85478379);

\path [draw=black, thick]
(axis cs:4589924.50052682,5814347.37864032)
--(axis cs:4590024.28135449,5814475.40449084);

\path [draw=black, thick]
(axis cs:4590665.46002643,5814738.59005019)
--(axis cs:4590603.9307822,5814723.59740448);

\path [draw=black, thick]
(axis cs:4590612.5573685,5814779.36526936)
--(axis cs:4590665.46002643,5814738.59005019);

\path [draw=black, thick]
(axis cs:4590402.42024286,5815039.49122656)
--(axis cs:4590354.86491116,5814977.2308806);

\path [draw=black, thick]
(axis cs:4590388.90068946,5814937.30797452)
--(axis cs:4590612.5573685,5814779.36526936);

\path [draw=black, thick]
(axis cs:4590278.65734249,5815008.5763292)
--(axis cs:4590347.42934744,5814966.74263957);

\path [draw=black, thick]
(axis cs:4590347.42934744,5814966.74263957)
--(axis cs:4590355.91985534,5814960.16473611);

\path [draw=black, thick]
(axis cs:4590396.74843749,5814950.51974162)
--(axis cs:4590354.86491116,5814977.2308806);

\path [draw=black, thick]
(axis cs:4590354.86491116,5814977.2308806)
--(axis cs:4590198.72546063,5815064.7092751);

\path [draw=black, thick]
(axis cs:4590496.43025989,5814875.86491528)
--(axis cs:4590396.74843749,5814950.51974162);

\path [draw=black, thick]
(axis cs:4590612.17298888,5815114.66946803)
--(axis cs:4590475.5975383,5814936.80002721);

\path [draw=black, thick]
(axis cs:4590475.5975383,5814936.80002721)
--(axis cs:4590612.17298888,5815114.66946803);

\path [draw=black, thick]
(axis cs:4590385.4890033,5812256.97943397)
--(axis cs:4590468.47973258,5812278.5629039);

\path [draw=black, thick]
(axis cs:4590468.47973258,5812278.5629039)
--(axis cs:4590385.4890033,5812256.97943397);

\path [draw=black, thick]
(axis cs:4590114.38382608,5815559.97761739)
--(axis cs:4590211.37467258,5815506.20480458);

\path [draw=black, thick]
(axis cs:4590211.37467258,5815506.20480458)
--(axis cs:4590114.38382608,5815559.97761739);

\path [draw=black, thick]
(axis cs:4589566.73974741,5815087.22906824)
--(axis cs:4589501.94424932,5814966.49452382);

\path [draw=black, thick]
(axis cs:4589501.94424932,5814966.49452382)
--(axis cs:4589566.73974741,5815087.22906824);

\path [draw=black, thick]
(axis cs:4588649.40871147,5813665.05063278)
--(axis cs:4588662.94372966,5813646.10575715);

\path [draw=black, thick]
(axis cs:4588662.94372966,5813646.10575715)
--(axis cs:4588649.40871147,5813665.05063278);

\path [draw=black, thick]
(axis cs:4588736.91126827,5813691.88472027)
--(axis cs:4588780.46051053,5813718.72768516);

\path [draw=black, thick]
(axis cs:4589368.00043463,5814084.45145338)
--(axis cs:4589199.21891422,5813982.30097105);

\path [draw=black, thick]
(axis cs:4589199.21891422,5813982.30097105)
--(axis cs:4589368.00043463,5814084.45145338);

\path [draw=black, thick]
(axis cs:4591090.01217156,5813149.34583204)
--(axis cs:4591143.1329102,5813184.89113034);

\path [draw=black, thick]
(axis cs:4591133.13678462,5813191.01689831)
--(axis cs:4591090.01217156,5813149.34583204);

\path [draw=black, thick]
(axis cs:4591143.1329102,5813184.89113034)
--(axis cs:4591153.52874018,5813196.09211452);

\path [draw=black, thick]
(axis cs:4591174.04130979,5813238.30157207)
--(axis cs:4591142.97056467,5813202.0850032);

\path [draw=black, thick]
(axis cs:4591174.04130979,5813238.30157207)
--(axis cs:4591179.68454499,5813245.00672805);

\path [draw=black, thick]
(axis cs:4591179.68454499,5813245.00672805)
--(axis cs:4591174.04130979,5813238.30157207);

\path [draw=black, thick]
(axis cs:4591153.52874018,5813196.09211452)
--(axis cs:4591142.97056467,5813202.0850032);

\path [draw=black, thick]
(axis cs:4591133.13678462,5813191.01689831)
--(axis cs:4591143.1329102,5813184.89113034);

\path [draw=black, thick]
(axis cs:4590324.77477031,5815362.06523122)
--(axis cs:4590334.46527014,5815357.47949701);

\path [draw=black, thick]
(axis cs:4590281.49173364,5815283.13242638)
--(axis cs:4590289.29430985,5815279.17974456);

\path [draw=black, thick]
(axis cs:4590272.50684399,5815267.07274933)
--(axis cs:4590174.27930779,5815097.17382131);

\path [draw=black, thick]
(axis cs:4589896.99194885,5813995.5266915)
--(axis cs:4589824.12740998,5814116.41951801);

\path [draw=black, thick]
(axis cs:4591032.47891237,5813850.34692254)
--(axis cs:4591052.19613852,5813878.48319267);

\path [draw=black, thick]
(axis cs:4591052.19613852,5813878.48319267)
--(axis cs:4591069.86468415,5813929.08781645);

\path [draw=black, thick]
(axis cs:4588372.89236727,5814163.9935394)
--(axis cs:4588593.81191077,5813929.97842286);

\path [draw=black, thick]
(axis cs:4588593.81191077,5813929.97842286)
--(axis cs:4588372.89236727,5814163.9935394);

\path [draw=black, thick]
(axis cs:4588593.81191077,5813929.97842286)
--(axis cs:4588731.20422767,5813742.43668588);

\path [draw=black, thick]
(axis cs:4588731.20422767,5813742.43668588)
--(axis cs:4588593.81191077,5813929.97842286);

\path [draw=black, thick]
(axis cs:4590138.27558844,5813305.25127132)
--(axis cs:4590553.34030854,5813285.11984482);

\path [draw=black, thick]
(axis cs:4589578.64826592,5815384.17691123)
--(axis cs:4589725.70436205,5815302.23460636);

\path [draw=black, thick]
(axis cs:4589725.70436205,5815302.23460636)
--(axis cs:4589578.64826592,5815384.17691123);

\path [draw=black, thick]
(axis cs:4590628.63861454,5812941.5802972)
--(axis cs:4590606.14844975,5812920.72992945);

\path [draw=black, thick]
(axis cs:4590606.14844975,5812920.72992945)
--(axis cs:4590628.63861454,5812941.5802972);

\path [draw=black, thick]
(axis cs:4590606.14844975,5812920.72992945)
--(axis cs:4590460.07169398,5812784.739725);

\path [draw=black, thick]
(axis cs:4590460.07169398,5812784.739725)
--(axis cs:4590606.14844975,5812920.72992945);

\path [draw=black, thick]
(axis cs:4590460.07169398,5812784.739725)
--(axis cs:4590359.40155475,5812688.91281455);

\path [draw=black, thick]
(axis cs:4590359.40155475,5812688.91281455)
--(axis cs:4590460.07169398,5812784.739725);

\path [draw=black, thick]
(axis cs:4590553.34030854,5813285.11984482)
--(axis cs:4590138.27558844,5813305.25127132);

\path [draw=black, thick]
(axis cs:4589028.9022353,5813028.40909207)
--(axis cs:4589106.99460594,5813195.94709986);

\path [draw=black, thick]
(axis cs:4589106.99460594,5813195.94709986)
--(axis cs:4589028.9022353,5813028.40909207);

\path [draw=black, thick]
(axis cs:4588050.23800426,5813269.4336287)
--(axis cs:4588086.06284467,5813292.03584735);

\path [draw=black, thick]
(axis cs:4588081.0826064,5813299.34837274)
--(axis cs:4588045.58576751,5813277.04145604);

\path [draw=black, thick]
(axis cs:4589027.9231679,5813308.93634295)
--(axis cs:4589279.82730119,5813469.11000166);

\path [draw=black, thick]
(axis cs:4589279.82730119,5813469.11000166)
--(axis cs:4589027.9231679,5813308.93634295);

\path [draw=black, thick]
(axis cs:4589279.82730119,5813469.11000166)
--(axis cs:4589524.03657959,5813565.84625091);

\path [draw=black, thick]
(axis cs:4589524.03657959,5813565.84625091)
--(axis cs:4589279.82730119,5813469.11000166);

\path [draw=black, thick]
(axis cs:4589195.42084035,5813643.36239996)
--(axis cs:4589229.56783122,5813574.02666331);

\path [draw=black, thick]
(axis cs:4589229.56783122,5813574.02666331)
--(axis cs:4589195.42084035,5813643.36239996);

\path [draw=black, thick]
(axis cs:4589229.56783122,5813574.02666331)
--(axis cs:4589279.82730119,5813469.11000166);

\path [draw=black, thick]
(axis cs:4589279.82730119,5813469.11000166)
--(axis cs:4589229.56783122,5813574.02666331);

\path [draw=black, thick]
(axis cs:4589279.82730119,5813469.11000166)
--(axis cs:4589333.36070921,5813358.17602473);

\path [draw=black, thick]
(axis cs:4589333.36070921,5813358.17602473)
--(axis cs:4589279.82730119,5813469.11000166);

\path [draw=black, thick]
(axis cs:4589333.36070921,5813358.17602473)
--(axis cs:4589399.66724956,5813011.35131603);

\path [draw=black, thick]
(axis cs:4589399.66724956,5813011.35131603)
--(axis cs:4589333.36070921,5813358.17602473);

\path [draw=black, thick]
(axis cs:4589557.84547863,5813844.18106104)
--(axis cs:4589545.49086965,5813853.78425427);

\path [draw=black, thick]
(axis cs:4589545.49086965,5813853.78425427)
--(axis cs:4589557.84547863,5813844.18106104);

\path [draw=black, thick]
(axis cs:4590015.24285809,5814525.9833976)
--(axis cs:4589931.04649576,5814545.53426343);

\path [draw=black, thick]
(axis cs:4589875.51094271,5814569.90710458)
--(axis cs:4589868.224763,5814557.85295971);

\path [draw=black, thick]
(axis cs:4590153.5254228,5815058.85972696)
--(axis cs:4590096.16060947,5814955.21638039);

\path [draw=black, thick]
(axis cs:4590096.16060947,5814955.21638039)
--(axis cs:4589875.51094271,5814569.90710458);

\path [draw=black, thick]
(axis cs:4589586.77768858,5813771.63609808)
--(axis cs:4589666.38023581,5813619.44113106);

\path [draw=black, thick]
(axis cs:4589666.38023581,5813619.44113106)
--(axis cs:4589586.77768858,5813771.63609808);

\path [draw=black, thick]
(axis cs:4589666.38023581,5813619.44113106)
--(axis cs:4589703.74707111,5813515.66243486);

\path [draw=black, thick]
(axis cs:4589703.74707111,5813515.66243486)
--(axis cs:4589666.38023581,5813619.44113106);

\path [draw=black, thick]
(axis cs:4590428.28712742,5813805.1225466)
--(axis cs:4590529.46927661,5813751.05372944);

\path [draw=black, thick]
(axis cs:4590529.46927661,5813751.05372944)
--(axis cs:4590428.28712742,5813805.1225466);

\path [draw=black, thick]
(axis cs:4589524.47530646,5813460.72603124)
--(axis cs:4589538.21492441,5813467.73253755);

\path [draw=black, thick]
(axis cs:4589538.21492441,5813467.73253755)
--(axis cs:4589524.47530646,5813460.72603124);

\path [draw=black, thick]
(axis cs:4590882.90138381,5813967.99029001)
--(axis cs:4590812.25616571,5813829.38774438);

\path [draw=black, thick]
(axis cs:4590812.25616571,5813829.38774438)
--(axis cs:4590882.90138381,5813967.99029001);

\path [draw=black, thick]
(axis cs:4590812.25616571,5813829.38774438)
--(axis cs:4590765.51556071,5813735.12703206);

\path [draw=black, thick]
(axis cs:4590765.51556071,5813735.12703206)
--(axis cs:4590812.25616571,5813829.38774438);

\path [draw=black, thick]
(axis cs:4590765.51556071,5813735.12703206)
--(axis cs:4590723.81068521,5813653.492887);

\path [draw=black, thick]
(axis cs:4590723.81068521,5813653.492887)
--(axis cs:4590765.51556071,5813735.12703206);

\path [draw=black, thick]
(axis cs:4590723.81068521,5813653.492887)
--(axis cs:4590685.90712307,5813566.64222181);

\path [draw=black, thick]
(axis cs:4590685.90712307,5813566.64222181)
--(axis cs:4590723.81068521,5813653.492887);

\path [draw=black, thick]
(axis cs:4590685.90712307,5813566.64222181)
--(axis cs:4590646.71628397,5813456.58303729);

\path [draw=black, thick]
(axis cs:4590646.71628397,5813456.58303729)
--(axis cs:4590685.90712307,5813566.64222181);

\path [draw=black, thick]
(axis cs:4590646.71628397,5813456.58303729)
--(axis cs:4590553.34030854,5813285.11984482);

\path [draw=black, thick]
(axis cs:4590553.34030854,5813285.11984482)
--(axis cs:4590646.71628397,5813456.58303729);

\path [draw=black, thick]
(axis cs:4588295.8140219,5812952.90208739)
--(axis cs:4588502.66829165,5813093.28161948);

\path [draw=black, thick]
(axis cs:4588502.66829165,5813093.28161948)
--(axis cs:4588295.8140219,5812952.90208739);

\path [draw=black, thick]
(axis cs:4588502.66829165,5813093.28161948)
--(axis cs:4588540.56370725,5813119.08550319);

\path [draw=black, thick]
(axis cs:4588540.56370725,5813119.08550319)
--(axis cs:4588502.66829165,5813093.28161948);

\path [draw=black, thick]
(axis cs:4588540.56370725,5813119.08550319)
--(axis cs:4588664.00846013,5813209.64201388);

\path [draw=black, thick]
(axis cs:4588664.00846013,5813209.64201388)
--(axis cs:4588540.56370725,5813119.08550319);

\path [draw=black, thick]
(axis cs:4588664.00846013,5813209.64201388)
--(axis cs:4588951.05040901,5813419.38427749);

\path [draw=black, thick]
(axis cs:4588951.05040901,5813419.38427749)
--(axis cs:4588664.00846013,5813209.64201388);

\path [draw=black, thick]
(axis cs:4588951.05040901,5813419.38427749)
--(axis cs:4589057.0449518,5813477.91335513);

\path [draw=black, thick]
(axis cs:4589057.0449518,5813477.91335513)
--(axis cs:4588951.05040901,5813419.38427749);

\path [draw=black, thick]
(axis cs:4589057.0449518,5813477.91335513)
--(axis cs:4589229.56783122,5813574.02666331);

\path [draw=black, thick]
(axis cs:4589229.56783122,5813574.02666331)
--(axis cs:4589057.0449518,5813477.91335513);

\path [draw=black, thick]
(axis cs:4589229.56783122,5813574.02666331)
--(axis cs:4589523.5347588,5813736.78040481);

\path [draw=black, thick]
(axis cs:4589523.5347588,5813736.78040481)
--(axis cs:4589229.56783122,5813574.02666331);

\path [draw=black, thick]
(axis cs:4589536.94774308,5813570.90095565)
--(axis cs:4589666.38023581,5813619.44113106);

\path [draw=black, thick]
(axis cs:4589666.38023581,5813619.44113106)
--(axis cs:4589536.94774308,5813570.90095565);

\path [draw=black, thick]
(axis cs:4589559.39120399,5813024.70999979)
--(axis cs:4589573.53204444,5813025.81354679);

\path [draw=black, thick]
(axis cs:4589573.53204444,5813025.81354679)
--(axis cs:4589559.39120399,5813024.70999979);

\path [draw=black, thick]
(axis cs:4588647.32762691,5812454.24819749)
--(axis cs:4588821.68353026,5812575.22210627);

\path [draw=black, thick]
(axis cs:4588821.68353026,5812575.22210627)
--(axis cs:4588647.32762691,5812454.24819749);

\path [draw=black, thick]
(axis cs:4588821.68353026,5812575.22210627)
--(axis cs:4589017.78201663,5812712.07861854);

\path [draw=black, thick]
(axis cs:4589017.78201663,5812712.07861854)
--(axis cs:4588821.68353026,5812575.22210627);

\path [draw=black, thick]
(axis cs:4589017.78201663,5812712.07861854)
--(axis cs:4589148.99066752,5812802.97699915);

\path [draw=black, thick]
(axis cs:4589148.99066752,5812802.97699915)
--(axis cs:4589017.78201663,5812712.07861854);

\path [draw=black, thick]
(axis cs:4589148.99066752,5812802.97699915)
--(axis cs:4589319.43176483,5812941.91869986);

\path [draw=black, thick]
(axis cs:4589319.43176483,5812941.91869986)
--(axis cs:4589148.99066752,5812802.97699915);

\path [draw=black, thick]
(axis cs:4589319.43176483,5812941.91869986)
--(axis cs:4589399.66724956,5813011.35131603);

\path [draw=black, thick]
(axis cs:4589399.66724956,5813011.35131603)
--(axis cs:4589319.43176483,5812941.91869986);

\path [draw=black, thick]
(axis cs:4590919.44756246,5814070.86803737)
--(axis cs:4591081.56589976,5814029.02440213);

\path [draw=black, thick]
(axis cs:4591081.56589976,5814029.02440213)
--(axis cs:4590919.44756246,5814070.86803737);

\path [draw=black, thick]
(axis cs:4589370.767797,5815498.19682954)
--(axis cs:4589443.14782283,5815456.76156216);

\path [draw=black, thick]
(axis cs:4589447.7980111,5815466.08462988)
--(axis cs:4589351.47070268,5815540.64292);

\path [draw=black, thick]
(axis cs:4589480.31698592,5812314.48789094)
--(axis cs:4589352.35346573,5812345.19646614);

\path [draw=black, thick]
(axis cs:4589352.35346573,5812345.19646614)
--(axis cs:4589480.31698592,5812314.48789094);

\path [draw=black, thick]
(axis cs:4589352.35346573,5812345.19646614)
--(axis cs:4589289.9916257,5812401.9313255);

\path [draw=black, thick]
(axis cs:4589289.9916257,5812401.9313255)
--(axis cs:4589352.35346573,5812345.19646614);

\path [draw=black, thick]
(axis cs:4589289.9916257,5812401.9313255)
--(axis cs:4589145.05913781,5812548.23924276);

\path [draw=black, thick]
(axis cs:4589145.05913781,5812548.23924276)
--(axis cs:4589289.9916257,5812401.9313255);

\path [draw=black, thick]
(axis cs:4589145.05913781,5812548.23924276)
--(axis cs:4589017.78201663,5812712.07861854);

\path [draw=black, thick]
(axis cs:4589017.78201663,5812712.07861854)
--(axis cs:4589145.05913781,5812548.23924276);

\path [draw=black, thick]
(axis cs:4589017.78201663,5812712.07861854)
--(axis cs:4588885.51113071,5812893.00518805);

\path [draw=black, thick]
(axis cs:4588885.51113071,5812893.00518805)
--(axis cs:4589017.78201663,5812712.07861854);

\path [draw=black, thick]
(axis cs:4588885.51113071,5812893.00518805)
--(axis cs:4588793.12363799,5813023.27683626);

\path [draw=black, thick]
(axis cs:4588793.12363799,5813023.27683626)
--(axis cs:4588885.51113071,5812893.00518805);

\path [draw=black, thick]
(axis cs:4588793.12363799,5813023.27683626)
--(axis cs:4588781.05203491,5813039.03110733);

\path [draw=black, thick]
(axis cs:4588781.05203491,5813039.03110733)
--(axis cs:4588793.12363799,5813023.27683626);

\path [draw=black, thick]
(axis cs:4588781.05203491,5813039.03110733)
--(axis cs:4588664.00846013,5813209.64201388);

\path [draw=black, thick]
(axis cs:4588664.00846013,5813209.64201388)
--(axis cs:4588781.05203491,5813039.03110733);

\path [draw=black, thick]
(axis cs:4588544.24784501,5813099.19487663)
--(axis cs:4588781.05203491,5813039.03110733);

\path [draw=black, thick]
(axis cs:4588781.05203491,5813039.03110733)
--(axis cs:4588544.24784501,5813099.19487663);

\path [draw=black, thick]
(axis cs:4588781.05203491,5813039.03110733)
--(axis cs:4588802.90519224,5813033.3930584);

\path [draw=black, thick]
(axis cs:4588802.90519224,5813033.3930584)
--(axis cs:4588781.05203491,5813039.03110733);

\path [draw=black, thick]
(axis cs:4588802.90519224,5813033.3930584)
--(axis cs:4588955.58281474,5812993.74598017);

\path [draw=black, thick]
(axis cs:4588955.58281474,5812993.74598017)
--(axis cs:4588802.90519224,5813033.3930584);

\path [draw=black, thick]
(axis cs:4588766.07634858,5812285.03643675)
--(axis cs:4588968.19519538,5812425.62776121);

\path [draw=black, thick]
(axis cs:4588968.19519538,5812425.62776121)
--(axis cs:4588766.07634858,5812285.03643675);

\path [draw=black, thick]
(axis cs:4588968.19519538,5812425.62776121)
--(axis cs:4589145.05913781,5812548.23924276);

\path [draw=black, thick]
(axis cs:4589145.05913781,5812548.23924276)
--(axis cs:4588968.19519538,5812425.62776121);

\path [draw=black, thick]
(axis cs:4589145.05913781,5812548.23924276)
--(axis cs:4589278.45387095,5812642.1190921);

\path [draw=black, thick]
(axis cs:4589278.45387095,5812642.1190921)
--(axis cs:4589145.05913781,5812548.23924276);

\path [draw=black, thick]
(axis cs:4589278.45387095,5812642.1190921)
--(axis cs:4589312.54040044,5812667.14740988);

\path [draw=black, thick]
(axis cs:4589312.54040044,5812667.14740988)
--(axis cs:4589278.45387095,5812642.1190921);

\path [draw=black, thick]
(axis cs:4589312.54040044,5812667.14740988)
--(axis cs:4589494.12114813,5812805.47384186);

\path [draw=black, thick]
(axis cs:4589494.12114813,5812805.47384186)
--(axis cs:4589312.54040044,5812667.14740988);

\path [draw=black, thick]
(axis cs:4589494.12114813,5812805.47384186)
--(axis cs:4589574.95850292,5812866.88400205);

\path [draw=black, thick]
(axis cs:4589574.95850292,5812866.88400205)
--(axis cs:4589494.12114813,5812805.47384186);

\path [draw=black, thick]
(axis cs:4589574.95850292,5812866.88400205)
--(axis cs:4589586.82552186,5812874.46865529);

\path [draw=black, thick]
(axis cs:4589586.82552186,5812874.46865529)
--(axis cs:4589574.95850292,5812866.88400205);

\path [draw=black, thick]
(axis cs:4589602.40711853,5812726.37111238)
--(axis cs:4589619.33842125,5812719.222223);

\path [draw=black, thick]
(axis cs:4589619.33842125,5812719.222223)
--(axis cs:4589602.40711853,5812726.37111238);

\path [draw=black, thick]
(axis cs:4589106.99460594,5813195.94709986)
--(axis cs:4589333.36070921,5813358.17602473);

\path [draw=black, thick]
(axis cs:4589333.36070921,5813358.17602473)
--(axis cs:4589106.99460594,5813195.94709986);

\path [draw=black, thick]
(axis cs:4589333.36070921,5813358.17602473)
--(axis cs:4589524.47530646,5813460.72603124);

\path [draw=black, thick]
(axis cs:4589524.47530646,5813460.72603124)
--(axis cs:4589333.36070921,5813358.17602473);

\path [draw=black, thick]
(axis cs:4590556.26360792,5814189.15970763)
--(axis cs:4590587.0114779,5814156.06730591);

\path [draw=black, thick]
(axis cs:4588538.13759988,5814592.37623477)
--(axis cs:4588502.25375371,5814569.16823331);

\path [draw=black, thick]
(axis cs:4588502.25375371,5814569.16823331)
--(axis cs:4588538.13759988,5814592.37623477);

\path [draw=black, thick]
(axis cs:4589312.54040044,5812667.14740988)
--(axis cs:4589367.35241736,5812606.10172092);

\path [draw=black, thick]
(axis cs:4589367.35241736,5812606.10172092)
--(axis cs:4589312.54040044,5812667.14740988);

\path [draw=black, thick]
(axis cs:4589311.46044669,5812244.23426855)
--(axis cs:4589058.66782478,5812332.06622531);

\path [draw=black, thick]
(axis cs:4589058.66782478,5812332.06622531)
--(axis cs:4589311.46044669,5812244.23426855);

\path [draw=black, thick]
(axis cs:4588510.62200714,5813124.85732759)
--(axis cs:4588502.66829165,5813093.28161948);

\path [draw=black, thick]
(axis cs:4588502.66829165,5813093.28161948)
--(axis cs:4588535.00376255,5813086.02797249);

\path [draw=black, thick]
(axis cs:4588535.00376255,5813086.02797249)
--(axis cs:4588544.24784501,5813099.19487663);

\path [draw=black, thick]
(axis cs:4588544.24784501,5813099.19487663)
--(axis cs:4588540.56370725,5813119.08550319);

\path [draw=black, thick]
(axis cs:4588540.56370725,5813119.08550319)
--(axis cs:4588513.95936172,5813126.48681483);

\path [draw=black, thick]
(axis cs:4588513.95936172,5813126.48681483)
--(axis cs:4588510.62200714,5813124.85732759);

\path [draw=black, thick]
(axis cs:4588513.95936172,5813126.48681483)
--(axis cs:4588483.00407639,5813229.00906901);

\path [draw=black, thick]
(axis cs:4588483.00407639,5813229.00906901)
--(axis cs:4588513.95936172,5813126.48681483);

\path [draw=black, thick]
(axis cs:4589398.70065852,5812519.84223148)
--(axis cs:4589375.93466702,5812495.82049354);

\path [draw=black, thick]
(axis cs:4589375.93466702,5812495.82049354)
--(axis cs:4589398.70065852,5812519.84223148);

\path [draw=black, thick]
(axis cs:4589375.93466702,5812495.82049354)
--(axis cs:4589289.9916257,5812401.9313255);

\path [draw=black, thick]
(axis cs:4589289.9916257,5812401.9313255)
--(axis cs:4589375.93466702,5812495.82049354);

\path [draw=black, thick]
(axis cs:4589038.63774941,5812939.64136779)
--(axis cs:4589148.99066752,5812802.97699915);

\path [draw=black, thick]
(axis cs:4589148.99066752,5812802.97699915)
--(axis cs:4589038.63774941,5812939.64136779);

\path [draw=black, thick]
(axis cs:4589148.99066752,5812802.97699915)
--(axis cs:4589278.45387095,5812642.1190921);

\path [draw=black, thick]
(axis cs:4589278.45387095,5812642.1190921)
--(axis cs:4589148.99066752,5812802.97699915);

\path [draw=black, thick]
(axis cs:4588246.07691621,5813026.61666152)
--(axis cs:4588483.00407639,5813229.00906901);

\path [draw=black, thick]
(axis cs:4588483.00407639,5813229.00906901)
--(axis cs:4588246.07691621,5813026.61666152);

\path [draw=black, thick]
(axis cs:4588483.00407639,5813229.00906901)
--(axis cs:4588584.79344093,5813285.52640314);

\path [draw=black, thick]
(axis cs:4588584.79344093,5813285.52640314)
--(axis cs:4588483.00407639,5813229.00906901);

\path [draw=black, thick]
(axis cs:4589052.47922078,5812955.78645574)
--(axis cs:4589058.85578286,5812984.88585458);

\path [draw=black, thick]
(axis cs:4589058.85578286,5812984.88585458)
--(axis cs:4589028.9022353,5813028.40909207);

\path [draw=black, thick]
(axis cs:4589028.9022353,5813028.40909207)
--(axis cs:4588955.58281474,5812993.74598017);

\path [draw=black, thick]
(axis cs:4588955.58281474,5812993.74598017)
--(axis cs:4588964.89906931,5812949.12533958);

\path [draw=black, thick]
(axis cs:4588964.89906931,5812949.12533958)
--(axis cs:4589038.63774941,5812939.64136779);

\path [draw=black, thick]
(axis cs:4589038.63774941,5812939.64136779)
--(axis cs:4589052.47922078,5812955.78645574);

\path [draw=black, thick]
(axis cs:4589058.85578286,5812984.88585458)
--(axis cs:4589245.67472096,5812999.96068589);

\path [draw=black, thick]
(axis cs:4589245.67472096,5812999.96068589)
--(axis cs:4589058.85578286,5812984.88585458);

\path [draw=black, thick]
(axis cs:4589352.35346573,5812345.19646614)
--(axis cs:4589311.46044669,5812244.23426855);

\path [draw=black, thick]
(axis cs:4589311.46044669,5812244.23426855)
--(axis cs:4589352.35346573,5812345.19646614);

\path [draw=black, thick]
(axis cs:4589311.46044669,5812244.23426855)
--(axis cs:4589290.17316616,5812187.38252379);

\path [draw=black, thick]
(axis cs:4589290.17316616,5812187.38252379)
--(axis cs:4589311.46044669,5812244.23426855);

\path [draw=black, thick]
(axis cs:4590053.37439281,5813227.71775581)
--(axis cs:4589944.24245925,5813137.2427562);

\path [draw=black, thick]
(axis cs:4589944.24245925,5813137.2427562)
--(axis cs:4590053.37439281,5813227.71775581);

\path [draw=black, thick]
(axis cs:4589944.24245925,5813137.2427562)
--(axis cs:4589849.15555044,5813083.78015455);

\path [draw=black, thick]
(axis cs:4589849.15555044,5813083.78015455)
--(axis cs:4589944.24245925,5813137.2427562);

\path [draw=black, thick]
(axis cs:4589849.15555044,5813083.78015455)
--(axis cs:4589776.5408609,5813056.29670759);

\path [draw=black, thick]
(axis cs:4589776.5408609,5813056.29670759)
--(axis cs:4589849.15555044,5813083.78015455);

\path [draw=black, thick]
(axis cs:4589776.5408609,5813056.29670759)
--(axis cs:4589653.20470862,5813032.23005406);

\path [draw=black, thick]
(axis cs:4589653.20470862,5813032.23005406)
--(axis cs:4589776.5408609,5813056.29670759);

\path [draw=black, thick]
(axis cs:4589653.20470862,5813032.23005406)
--(axis cs:4589573.53204444,5813025.81354679);

\path [draw=black, thick]
(axis cs:4589573.53204444,5813025.81354679)
--(axis cs:4589653.20470862,5813032.23005406);

\path [draw=black, thick]
(axis cs:4588154.4696708,5813003.72511991)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4588154.4696708,5813003.72511991);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4588208.0573966,5812796.82474801);

\path [draw=black, thick]
(axis cs:4588208.0573966,5812796.82474801)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4588208.0573966,5812796.82474801)
--(axis cs:4588207.26332911,5812763.36344334);

\path [draw=black, thick]
(axis cs:4588207.26332911,5812763.36344334)
--(axis cs:4588208.0573966,5812796.82474801);

\path [draw=black, thick]
(axis cs:4588274.49817354,5812984.69751993)
--(axis cs:4588198.42835004,5812938.87714835);

\path [draw=black, thick]
(axis cs:4588198.42835004,5812938.87714835)
--(axis cs:4588274.49817354,5812984.69751993);

\path [draw=black, thick]
(axis cs:4589931.04649576,5814545.53426343)
--(axis cs:4589887.29855448,5814564.47950061);

\path [draw=black, thick]
(axis cs:4588723.69468316,5814737.23681303)
--(axis cs:4588740.81144385,5814786.37559515);

\path [draw=black, thick]
(axis cs:4590882.90138381,5813967.99029001)
--(axis cs:4590984.44155328,5813935.47524485);

\path [draw=black, thick]
(axis cs:4590201.27933968,5814416.31880399)
--(axis cs:4590213.94641604,5814408.21449492);

\path [draw=black, thick]
(axis cs:4590213.94641604,5814408.21449492)
--(axis cs:4590201.27933968,5814416.31880399);

\path [draw=black, thick]
(axis cs:4590213.94641604,5814408.21449492)
--(axis cs:4590271.81065325,5814370.5425323);

\path [draw=black, thick]
(axis cs:4590271.81065325,5814370.5425323)
--(axis cs:4590213.94641604,5814408.21449492);

\path [draw=black, thick]
(axis cs:4590271.81065325,5814370.5425323)
--(axis cs:4590399.6124367,5814289.6124673);

\path [draw=black, thick]
(axis cs:4590399.6124367,5814289.6124673)
--(axis cs:4590271.81065325,5814370.5425323);

\path [draw=black, thick]
(axis cs:4590399.6124367,5814289.6124673)
--(axis cs:4590438.34602276,5814265.52607607);

\path [draw=black, thick]
(axis cs:4590438.34602276,5814265.52607607)
--(axis cs:4590399.6124367,5814289.6124673);

\path [draw=black, thick]
(axis cs:4590438.34602276,5814265.52607607)
--(axis cs:4590544.82841812,5814196.77385148);

\path [draw=black, thick]
(axis cs:4590544.82841812,5814196.77385148)
--(axis cs:4590438.34602276,5814265.52607607);

\path [draw=black, thick]
(axis cs:4590544.82841812,5814196.77385148)
--(axis cs:4590556.26360792,5814189.15970763);

\path [draw=black, thick]
(axis cs:4590556.26360792,5814189.15970763)
--(axis cs:4590544.82841812,5814196.77385148);

\path [draw=black, thick]
(axis cs:4589530.31829509,5814177.09598241)
--(axis cs:4589535.08702374,5814168.77927292);

\path [draw=black, thick]
(axis cs:4589535.08702374,5814168.77927292)
--(axis cs:4589530.31829509,5814177.09598241);

\path [draw=black, thick]
(axis cs:4589529.95702082,5813944.96120019)
--(axis cs:4589653.80055799,5814068.20821147);

\path [draw=black, thick]
(axis cs:4589653.80055799,5814068.20821147)
--(axis cs:4589529.95702082,5813944.96120019);

\path [draw=black, thick]
(axis cs:4589653.80055799,5814068.20821147)
--(axis cs:4589776.74069178,5814186.22179433);

\path [draw=black, thick]
(axis cs:4589776.74069178,5814186.22179433)
--(axis cs:4589653.80055799,5814068.20821147);

\path [draw=black, thick]
(axis cs:4590027.76267544,5814497.3065436)
--(axis cs:4590015.18791227,5814481.47105093);

\path [draw=black, thick]
(axis cs:4590050.90261419,5814533.24835583)
--(axis cs:4590027.76267544,5814497.3065436);

\path [draw=black, thick]
(axis cs:4590171.41579261,5814698.98957558)
--(axis cs:4590146.85957333,5814665.10258181);

\path [draw=black, thick]
(axis cs:4588280.69492989,5814013.5328745)
--(axis cs:4588505.59113531,5813866.57012116);

\path [draw=black, thick]
(axis cs:4588505.59113531,5813866.57012116)
--(axis cs:4588280.69492989,5814013.5328745);

\path [draw=black, thick]
(axis cs:4588505.59113531,5813866.57012116)
--(axis cs:4588649.40871147,5813665.05063278);

\path [draw=black, thick]
(axis cs:4588649.40871147,5813665.05063278)
--(axis cs:4588505.59113531,5813866.57012116);

\path [draw=black, thick]
(axis cs:4588911.07071639,5813478.59887077)
--(axis cs:4588951.05040901,5813419.38427749);

\path [draw=black, thick]
(axis cs:4588951.05040901,5813419.38427749)
--(axis cs:4588911.07071639,5813478.59887077);

\path [draw=black, thick]
(axis cs:4588951.05040901,5813419.38427749)
--(axis cs:4589027.9231679,5813308.93634295);

\path [draw=black, thick]
(axis cs:4589027.9231679,5813308.93634295)
--(axis cs:4588951.05040901,5813419.38427749);

\path [draw=black, thick]
(axis cs:4589027.9231679,5813308.93634295)
--(axis cs:4589106.99460594,5813195.94709986);

\path [draw=black, thick]
(axis cs:4589106.99460594,5813195.94709986)
--(axis cs:4589027.9231679,5813308.93634295);

\path [draw=black, thick]
(axis cs:4589106.99460594,5813195.94709986)
--(axis cs:4589245.67472096,5812999.96068589);

\path [draw=black, thick]
(axis cs:4589245.67472096,5812999.96068589)
--(axis cs:4589106.99460594,5813195.94709986);

\path [draw=black, thick]
(axis cs:4589245.67472096,5812999.96068589)
--(axis cs:4589319.43176483,5812941.91869986);

\path [draw=black, thick]
(axis cs:4589319.43176483,5812941.91869986)
--(axis cs:4589245.67472096,5812999.96068589);

\path [draw=black, thick]
(axis cs:4589319.43176483,5812941.91869986)
--(axis cs:4589494.12114813,5812805.47384186);

\path [draw=black, thick]
(axis cs:4589494.12114813,5812805.47384186)
--(axis cs:4589319.43176483,5812941.91869986);

\path [draw=black, thick]
(axis cs:4589494.12114813,5812805.47384186)
--(axis cs:4589602.40711853,5812726.37111238);

\path [draw=black, thick]
(axis cs:4589602.40711853,5812726.37111238)
--(axis cs:4589494.12114813,5812805.47384186);

\path [draw=black, thick]
(axis cs:4588388.45606896,5812540.64647846)
--(axis cs:4588227.36438331,5812769.34499158);

\path [draw=black, thick]
(axis cs:4588227.36438331,5812769.34499158)
--(axis cs:4588388.45606896,5812540.64647846);

\path [draw=black, thick]
(axis cs:4588227.36438331,5812769.34499158)
--(axis cs:4588208.0573966,5812796.82474801);

\path [draw=black, thick]
(axis cs:4588208.0573966,5812796.82474801)
--(axis cs:4588227.36438331,5812769.34499158);

\path [draw=black, thick]
(axis cs:4589925.68073941,5814427.42932105)
--(axis cs:4589929.36736601,5814408.786231);

\path [draw=black, thick]
(axis cs:4589237.35859422,5814194.80787198)
--(axis cs:4589280.35378804,5814251.00786342);

\path [draw=black, thick]
(axis cs:4589280.35378804,5814251.00786342)
--(axis cs:4589237.35859422,5814194.80787198);

\path [draw=black, thick]
(axis cs:4589845.26946867,5815236.0444391)
--(axis cs:4589914.47772624,5815198.21987655);

\path [draw=black, thick]
(axis cs:4589914.47772624,5815198.21987655)
--(axis cs:4589845.26946867,5815236.0444391);

\path [draw=black, thick]
(axis cs:4589725.70436205,5815302.23460636)
--(axis cs:4589795.86599742,5815263.84704322);

\path [draw=black, thick]
(axis cs:4589795.86599742,5815263.84704322)
--(axis cs:4589725.70436205,5815302.23460636);

\path [draw=black, thick]
(axis cs:4589443.14782283,5815456.76156216)
--(axis cs:4589491.54053723,5815432.72150689);

\path [draw=black, thick]
(axis cs:4589325.69472004,5815521.44134962)
--(axis cs:4589370.767797,5815498.19682954);

\path [draw=black, thick]
(axis cs:4589822.22093227,5815312.34633156)
--(axis cs:4589795.86599742,5815263.84704322);

\path [draw=black, thick]
(axis cs:4589795.86599742,5815263.84704322)
--(axis cs:4589822.22093227,5815312.34633156);

\path [draw=black, thick]
(axis cs:4589645.51322124,5814695.78899039)
--(axis cs:4589562.8278907,5814744.60254679);

\path [draw=black, thick]
(axis cs:4589562.8278907,5814744.60254679)
--(axis cs:4589645.51322124,5814695.78899039);

\path [draw=black, thick]
(axis cs:4589775.22339206,5815225.28063144)
--(axis cs:4589751.04342741,5815183.08789749);

\path [draw=black, thick]
(axis cs:4589751.04342741,5815183.08789749)
--(axis cs:4589775.22339206,5815225.28063144);

\path [draw=black, thick]
(axis cs:4589751.04342741,5815183.08789749)
--(axis cs:4589734.92594068,5815153.19718131);

\path [draw=black, thick]
(axis cs:4589734.92594068,5815153.19718131)
--(axis cs:4589751.04342741,5815183.08789749);

\path [draw=black, thick]
(axis cs:4589734.92594068,5815153.19718131)
--(axis cs:4589706.00343687,5815099.63163685);

\path [draw=black, thick]
(axis cs:4589706.00343687,5815099.63163685)
--(axis cs:4589734.92594068,5815153.19718131);

\path [draw=black, thick]
(axis cs:4589706.00343687,5815099.63163685)
--(axis cs:4589671.1894406,5815037.66645151);

\path [draw=black, thick]
(axis cs:4589671.1894406,5815037.66645151)
--(axis cs:4589706.00343687,5815099.63163685);

\path [draw=black, thick]
(axis cs:4589671.1894406,5815037.66645151)
--(axis cs:4589668.34470897,5815032.60575917);

\path [draw=black, thick]
(axis cs:4589668.34470897,5815032.60575917)
--(axis cs:4589671.1894406,5815037.66645151);

\path [draw=black, thick]
(axis cs:4589668.34470897,5815032.60575917)
--(axis cs:4589617.64645295,5814937.89428543);

\path [draw=black, thick]
(axis cs:4589617.64645295,5814937.89428543)
--(axis cs:4589668.34470897,5815032.60575917);

\path [draw=black, thick]
(axis cs:4589617.64645295,5814937.89428543)
--(axis cs:4589574.08979995,5814859.34165441);

\path [draw=black, thick]
(axis cs:4589574.08979995,5814859.34165441)
--(axis cs:4589617.64645295,5814937.89428543);

\path [draw=black, thick]
(axis cs:4589574.08979995,5814859.34165441)
--(axis cs:4589539.66278514,5814787.89018268);

\path [draw=black, thick]
(axis cs:4589539.66278514,5814787.89018268)
--(axis cs:4589574.08979995,5814859.34165441);

\path [draw=black, thick]
(axis cs:4589795.86599742,5815263.84704322)
--(axis cs:4589845.26946867,5815236.0444391);

\path [draw=black, thick]
(axis cs:4589845.26946867,5815236.0444391)
--(axis cs:4589795.86599742,5815263.84704322);

\path [draw=black, thick]
(axis cs:4589711.33845863,5814658.11118623)
--(axis cs:4589680.90301677,5814675.33116853);

\path [draw=black, thick]
(axis cs:4589680.90301677,5814675.33116853)
--(axis cs:4589711.33845863,5814658.11118623);

\path [draw=black, thick]
(axis cs:4589680.90301677,5814675.33116853)
--(axis cs:4589645.51322124,5814695.78899039);

\path [draw=black, thick]
(axis cs:4589645.51322124,5814695.78899039)
--(axis cs:4589680.90301677,5814675.33116853);

\path [draw=black, thick]
(axis cs:4589766.67213858,5814626.82074588)
--(axis cs:4589711.33845863,5814658.11118623);

\path [draw=black, thick]
(axis cs:4589711.33845863,5814658.11118623)
--(axis cs:4589766.67213858,5814626.82074588);

\path [draw=black, thick]
(axis cs:4590294.85207861,5813688.19090608)
--(axis cs:4590314.99748926,5813676.62900397);

\path [draw=black, thick]
(axis cs:4590314.99748926,5813676.62900397)
--(axis cs:4590294.85207861,5813688.19090608);

\path [draw=black, thick]
(axis cs:4590314.99748926,5813676.62900397)
--(axis cs:4590352.39206158,5813656.80251767);

\path [draw=black, thick]
(axis cs:4590352.39206158,5813656.80251767)
--(axis cs:4590314.99748926,5813676.62900397);

\path [draw=black, thick]
(axis cs:4590034.36154587,5814489.33548657)
--(axis cs:4590057.70349662,5814519.44858674);

\path [draw=black, thick]
(axis cs:4589415.51462195,5812163.7703587)
--(axis cs:4589366.82611467,5812148.84971155);

\path [draw=black, thick]
(axis cs:4589366.82611467,5812148.84971155)
--(axis cs:4589415.51462195,5812163.7703587);

\path [draw=black, thick]
(axis cs:4588374.78284374,5812840.4116107)
--(axis cs:4588599.13486245,5812993.93200419);

\path [draw=black, thick]
(axis cs:4588599.13486245,5812993.93200419)
--(axis cs:4588374.78284374,5812840.4116107);

\path [draw=black, thick]
(axis cs:4588802.90519224,5813033.3930584)
--(axis cs:4588793.12363799,5813023.27683626);

\path [draw=black, thick]
(axis cs:4588793.12363799,5813023.27683626)
--(axis cs:4588802.90519224,5813033.3930584);

\path [draw=black, thick]
(axis cs:4588793.12363799,5813023.27683626)
--(axis cs:4588650.0548519,5812922.45714343);

\path [draw=black, thick]
(axis cs:4588650.0548519,5812922.45714343)
--(axis cs:4588793.12363799,5813023.27683626);

\path [draw=black, thick]
(axis cs:4588641.41169892,5812720.89495029)
--(axis cs:4588460.87910087,5812718.34476765);

\path [draw=black, thick]
(axis cs:4588460.87910087,5812718.34476765)
--(axis cs:4588641.41169892,5812720.89495029);

\path [draw=black, thick]
(axis cs:4588741.15097838,5812791.25800362)
--(axis cs:4588641.41169892,5812720.89495029);

\path [draw=black, thick]
(axis cs:4588641.41169892,5812720.89495029)
--(axis cs:4588741.15097838,5812791.25800362);

\path [draw=black, thick]
(axis cs:4588641.41169892,5812720.89495029)
--(axis cs:4588618.41911978,5812704.3969199);

\path [draw=black, thick]
(axis cs:4588618.41911978,5812704.3969199)
--(axis cs:4588641.41169892,5812720.89495029);

\path [draw=black, thick]
(axis cs:4588618.41911978,5812704.3969199)
--(axis cs:4588565.76503717,5812667.00695787);

\path [draw=black, thick]
(axis cs:4588565.76503717,5812667.00695787)
--(axis cs:4588618.41911978,5812704.3969199);

\path [draw=black, thick]
(axis cs:4589523.5347588,5813736.78040481)
--(axis cs:4589540.23263451,5813745.61058572);

\path [draw=black, thick]
(axis cs:4589540.23263451,5813745.61058572)
--(axis cs:4589523.5347588,5813736.78040481);

\path [draw=black, thick]
(axis cs:4588741.15097838,5812791.25800362)
--(axis cs:4588650.0548519,5812922.45714343);

\path [draw=black, thick]
(axis cs:4588650.0548519,5812922.45714343)
--(axis cs:4588741.15097838,5812791.25800362);

\path [draw=black, thick]
(axis cs:4588650.0548519,5812922.45714343)
--(axis cs:4588599.13486245,5812993.93200419);

\path [draw=black, thick]
(axis cs:4588599.13486245,5812993.93200419)
--(axis cs:4588650.0548519,5812922.45714343);

\path [draw=black, thick]
(axis cs:4588599.13486245,5812993.93200419)
--(axis cs:4588535.00376255,5813086.02797249);

\path [draw=black, thick]
(axis cs:4588535.00376255,5813086.02797249)
--(axis cs:4588599.13486245,5812993.93200419);

\path [draw=black, thick]
(axis cs:4589351.47070268,5815540.64292)
--(axis cs:4589233.67697049,5815614.52362281);

\path [draw=black, thick]
(axis cs:4590680.51180843,5812967.24681335)
--(axis cs:4590660.45663878,5813022.029226);

\path [draw=black, thick]
(axis cs:4590660.45663878,5813022.029226)
--(axis cs:4590680.51180843,5812967.24681335);

\path [draw=black, thick]
(axis cs:4587846.90968092,5813790.0517127)
--(axis cs:4587901.80387847,5813712.04021947);

\path [draw=black, thick]
(axis cs:4587901.80387847,5813712.04021947)
--(axis cs:4587846.90968092,5813790.0517127);

\path [draw=black, thick]
(axis cs:4587901.80387847,5813712.04021947)
--(axis cs:4587955.44754992,5813635.22014354);

\path [draw=black, thick]
(axis cs:4587955.44754992,5813635.22014354)
--(axis cs:4587901.80387847,5813712.04021947);

\path [draw=black, thick]
(axis cs:4587955.44754992,5813635.22014354)
--(axis cs:4588060.81242518,5813493.12288419);

\path [draw=black, thick]
(axis cs:4588060.81242518,5813493.12288419)
--(axis cs:4587955.44754992,5813635.22014354);

\path [draw=black, thick]
(axis cs:4588086.06284467,5813292.03584735)
--(axis cs:4588275.13316253,5813402.71412118);

\path [draw=black, thick]
(axis cs:4587766.12834241,5813710.01641116)
--(axis cs:4587846.90968092,5813790.0517127);

\path [draw=black, thick]
(axis cs:4587846.90968092,5813790.0517127)
--(axis cs:4587766.12834241,5813710.01641116);

\path [draw=black, thick]
(axis cs:4587846.90968092,5813790.0517127)
--(axis cs:4587881.70084575,5813860.40603162);

\path [draw=black, thick]
(axis cs:4587881.70084575,5813860.40603162)
--(axis cs:4587846.90968092,5813790.0517127);

\path [draw=black, thick]
(axis cs:4587768.04519915,5813686.45406984)
--(axis cs:4587853.27533813,5813561.35657795);

\path [draw=black, thick]
(axis cs:4587853.27533813,5813561.35657795)
--(axis cs:4588006.95843101,5813352.83833505);

\path [draw=black, thick]
(axis cs:4587941.10003496,5813221.88967055)
--(axis cs:4587871.10243988,5813351.59894221);

\path [draw=black, thick]
(axis cs:4587871.10243988,5813351.59894221)
--(axis cs:4587941.10003496,5813221.88967055);

\path [draw=black, thick]
(axis cs:4587901.80387847,5813712.04021947)
--(axis cs:4588013.23296415,5813788.64181324);

\path [draw=black, thick]
(axis cs:4588013.23296415,5813788.64181324)
--(axis cs:4587901.80387847,5813712.04021947);

\path [draw=black, thick]
(axis cs:4588145.32264128,5813766.02096115)
--(axis cs:4588065.3925561,5813715.00190487);

\path [draw=black, thick]
(axis cs:4588065.3925561,5813715.00190487)
--(axis cs:4588145.32264128,5813766.02096115);

\path [draw=black, thick]
(axis cs:4588065.3925561,5813715.00190487)
--(axis cs:4587955.44754992,5813635.22014354);

\path [draw=black, thick]
(axis cs:4587955.44754992,5813635.22014354)
--(axis cs:4588065.3925561,5813715.00190487);

\path [draw=black, thick]
(axis cs:4587955.44754992,5813635.22014354)
--(axis cs:4587866.18707189,5813570.26912519);

\path [draw=black, thick]
(axis cs:4587866.18707189,5813570.26912519)
--(axis cs:4587955.44754992,5813635.22014354);

\path [draw=black, thick]
(axis cs:4590460.07169398,5812784.739725)
--(axis cs:4590417.53979283,5812988.10397608);

\path [draw=black, thick]
(axis cs:4590417.53979283,5812988.10397608)
--(axis cs:4590460.07169398,5812784.739725);

\path [draw=black, thick]
(axis cs:4589550.40879886,5813830.57756302)
--(axis cs:4589557.84547863,5813844.18106104);

\path [draw=black, thick]
(axis cs:4588019.48257908,5813365.56208558)
--(axis cs:4588060.81242518,5813493.12288419);

\path [draw=black, thick]
(axis cs:4588060.81242518,5813493.12288419)
--(axis cs:4588019.48257908,5813365.56208558);

\path [draw=black, thick]
(axis cs:4588060.81242518,5813493.12288419)
--(axis cs:4588107.97044491,5813650.52922182);

\path [draw=black, thick]
(axis cs:4588107.97044491,5813650.52922182)
--(axis cs:4588060.81242518,5813493.12288419);

\path [draw=black, thick]
(axis cs:4588107.97044491,5813650.52922182)
--(axis cs:4588145.32264128,5813766.02096115);

\path [draw=black, thick]
(axis cs:4588145.32264128,5813766.02096115)
--(axis cs:4588107.97044491,5813650.52922182);

\path [draw=black, thick]
(axis cs:4588145.32264128,5813766.02096115)
--(axis cs:4588149.55202825,5813778.56295196);

\path [draw=black, thick]
(axis cs:4588149.55202825,5813778.56295196)
--(axis cs:4588145.32264128,5813766.02096115);

\path [draw=black, thick]
(axis cs:4588149.55202825,5813778.56295196)
--(axis cs:4588199.4249806,5813881.35726294);

\path [draw=black, thick]
(axis cs:4588199.4249806,5813881.35726294)
--(axis cs:4588149.55202825,5813778.56295196);

\path [draw=black, thick]
(axis cs:4588199.4249806,5813881.35726294)
--(axis cs:4588280.69492989,5814013.5328745);

\path [draw=black, thick]
(axis cs:4588280.69492989,5814013.5328745)
--(axis cs:4588199.4249806,5813881.35726294);

\path [draw=black, thick]
(axis cs:4588280.69492989,5814013.5328745)
--(axis cs:4588372.89236727,5814163.9935394);

\path [draw=black, thick]
(axis cs:4588372.89236727,5814163.9935394)
--(axis cs:4588280.69492989,5814013.5328745);

\path [draw=black, thick]
(axis cs:4588372.89236727,5814163.9935394)
--(axis cs:4588441.29009124,5814275.24904892);

\path [draw=black, thick]
(axis cs:4588441.29009124,5814275.24904892)
--(axis cs:4588372.89236727,5814163.9935394);

\path [draw=black, thick]
(axis cs:4588441.29009124,5814275.24904892)
--(axis cs:4588588.97461978,5814514.78890049);

\path [draw=black, thick]
(axis cs:4588588.97461978,5814514.78890049)
--(axis cs:4588441.29009124,5814275.24904892);

\path [draw=black, thick]
(axis cs:4588588.97461978,5814514.78890049)
--(axis cs:4588690.40519723,5814680.7716636);

\path [draw=black, thick]
(axis cs:4588690.40519723,5814680.7716636)
--(axis cs:4588588.97461978,5814514.78890049);

\path [draw=black, thick]
(axis cs:4588019.48257908,5813365.56208558)
--(axis cs:4587866.18707189,5813570.26912519);

\path [draw=black, thick]
(axis cs:4587866.18707189,5813570.26912519)
--(axis cs:4587777.78971229,5813693.72931259);

\path [draw=black, thick]
(axis cs:4587777.78971229,5813693.72931259)
--(axis cs:4587766.12834241,5813710.01641116);

\path [draw=black, thick]
(axis cs:4587766.12834241,5813710.01641116)
--(axis cs:4587754.98619636,5813723.50793065);

\path [draw=black, thick]
(axis cs:4588006.95843101,5813352.83833505)
--(axis cs:4588052.73193307,5813291.19384174);

\path [draw=black, thick]
(axis cs:4590888.98195466,5813978.59895351)
--(axis cs:4590882.90138381,5813967.99029001);

\path [draw=black, thick]
(axis cs:4590882.90138381,5813967.99029001)
--(axis cs:4590888.98195466,5813978.59895351);

\path [draw=black, thick]
(axis cs:4589557.84547863,5813844.18106104)
--(axis cs:4589795.27753008,5814042.56393986);

\path [draw=black, thick]
(axis cs:4589776.74069178,5814186.22179433)
--(axis cs:4589793.46785254,5814159.10160537);

\path [draw=black, thick]
(axis cs:4589742.07026988,5814254.95441878)
--(axis cs:4589776.74069178,5814186.22179433);

\path [draw=black, thick]
(axis cs:4588935.60535275,5815385.47146659)
--(axis cs:4589071.82438801,5815479.87798847);

\path [draw=black, thick]
(axis cs:4589071.82438801,5815479.87798847)
--(axis cs:4588935.60535275,5815385.47146659);

\path [draw=black, thick]
(axis cs:4588599.15909401,5814696.99002988)
--(axis cs:4588422.89983045,5814929.12530792);

\path [draw=black, thick]
(axis cs:4588422.89983045,5814929.12530792)
--(axis cs:4588599.15909401,5814696.99002988);

\path [draw=black, thick]
(axis cs:4588903.70225052,5815093.49598011)
--(axis cs:4588861.28687709,5814780.26069249);

\path [draw=black, thick]
(axis cs:4588861.28687709,5814780.26069249)
--(axis cs:4588903.70225052,5815093.49598011);

\path [draw=black, thick]
(axis cs:4588912.48949163,5815383.68397406)
--(axis cs:4588914.14134525,5815275.51369091);

\path [draw=black, thick]
(axis cs:4588914.14134525,5815275.51369091)
--(axis cs:4588912.48949163,5815383.68397406);

\path [draw=black, thick]
(axis cs:4588914.14134525,5815275.51369091)
--(axis cs:4588903.70225052,5815093.49598011);

\path [draw=black, thick]
(axis cs:4588903.70225052,5815093.49598011)
--(axis cs:4588914.14134525,5815275.51369091);

\path [draw=black, thick]
(axis cs:4588914.14134525,5815275.51369091)
--(axis cs:4589055.22018753,5815271.91388751);

\path [draw=black, thick]
(axis cs:4589055.22018753,5815271.91388751)
--(axis cs:4588914.14134525,5815275.51369091);

\path [draw=black, thick]
(axis cs:4589055.22018753,5815271.91388751)
--(axis cs:4589136.9498042,5815268.25380625);

\path [draw=black, thick]
(axis cs:4589136.9498042,5815268.25380625)
--(axis cs:4589055.22018753,5815271.91388751);

\path [draw=black, thick]
(axis cs:4589136.9498042,5815268.25380625)
--(axis cs:4589239.02059293,5815259.73316362);

\path [draw=black, thick]
(axis cs:4589239.02059293,5815259.73316362)
--(axis cs:4589136.9498042,5815268.25380625);

\path [draw=black, thick]
(axis cs:4589239.02059293,5815259.73316362)
--(axis cs:4589316.13312625,5815226.60744123);

\path [draw=black, thick]
(axis cs:4589316.13312625,5815226.60744123)
--(axis cs:4589239.02059293,5815259.73316362);

\path [draw=black, thick]
(axis cs:4588463.37108517,5813376.27948246)
--(axis cs:4588507.19079424,5813318.83349127);

\path [draw=black, thick]
(axis cs:4588507.19079424,5813318.83349127)
--(axis cs:4588463.37108517,5813376.27948246);

\path [draw=black, thick]
(axis cs:4588157.27509288,5813154.12582635)
--(axis cs:4588396.98206691,5813325.82163764);

\path [draw=black, thick]
(axis cs:4588396.98206691,5813325.82163764)
--(axis cs:4588157.27509288,5813154.12582635);

\path [draw=black, thick]
(axis cs:4588396.98206691,5813325.82163764)
--(axis cs:4588463.37108517,5813376.27948246);

\path [draw=black, thick]
(axis cs:4588463.37108517,5813376.27948246)
--(axis cs:4588396.98206691,5813325.82163764);

\path [draw=black, thick]
(axis cs:4588463.37108517,5813376.27948246)
--(axis cs:4588521.51304842,5813420.47910077);

\path [draw=black, thick]
(axis cs:4588521.51304842,5813420.47910077)
--(axis cs:4588463.37108517,5813376.27948246);

\path [draw=black, thick]
(axis cs:4588052.73193307,5813291.19384174)
--(axis cs:4587941.10003496,5813221.88967055);

\path [draw=black, thick]
(axis cs:4587941.10003496,5813221.88967055)
--(axis cs:4587874.12745455,5813170.19319132);

\path [draw=black, thick]
(axis cs:4588065.23946107,5813299.15356801)
--(axis cs:4588019.48257908,5813365.56208558);

\path [draw=black, thick]
(axis cs:4588166.18069306,5813141.46322897)
--(axis cs:4588230.33685152,5813048.67301926);

\path [draw=black, thick]
(axis cs:4588230.33685152,5813048.67301926)
--(axis cs:4588166.18069306,5813141.46322897);

\path [draw=black, thick]
(axis cs:4588019.48257908,5813365.56208558)
--(axis cs:4588006.95843101,5813352.83833505);

\path [draw=black, thick]
(axis cs:4588006.95843101,5813352.83833505)
--(axis cs:4588019.48257908,5813365.56208558);

\path [draw=black, thick]
(axis cs:4589890.89506256,5814372.33080766)
--(axis cs:4589874.02484768,5814357.83071631);

\path [draw=black, thick]
(axis cs:4589836.58155695,5814331.62358799)
--(axis cs:4589828.76489594,5814319.54869097);

\path [draw=black, thick]
(axis cs:4588441.29009124,5814275.24904892)
--(axis cs:4588690.65828277,5813990.83931183);

\path [draw=black, thick]
(axis cs:4588690.65828277,5813990.83931183)
--(axis cs:4588441.29009124,5814275.24904892);

\path [draw=black, thick]
(axis cs:4588690.65828277,5813990.83931183)
--(axis cs:4588852.46579423,5813764.21700945);

\path [draw=black, thick]
(axis cs:4588852.46579423,5813764.21700945)
--(axis cs:4588690.65828277,5813990.83931183);

\path [draw=black, thick]
(axis cs:4588512.13869126,5814998.76192507)
--(axis cs:4588720.71041437,5814777.11929659);

\path [draw=black, thick]
(axis cs:4590006.55119891,5814514.20382088)
--(axis cs:4590017.6852941,5814512.91627228);

\path [draw=black, thick]
(axis cs:4588258.83801267,5813414.0751381)
--(axis cs:4588065.23946107,5813299.15356801);

\path [draw=black, thick]
(axis cs:4588079.88633434,5813276.15330031)
--(axis cs:4588102.24726394,5813290.26674146);

\path [draw=black, thick]
(axis cs:4590354.86491116,5814977.2308806)
--(axis cs:4590347.42934744,5814966.74263957);

\path [draw=black, thick]
(axis cs:4590388.90068946,5814937.30797452)
--(axis cs:4590396.74843749,5814950.51974162);

\path [draw=black, thick]
(axis cs:4588585.61993756,5813326.0897182)
--(axis cs:4588602.7391974,5813300.00782286);

\path [draw=black, thick]
(axis cs:4588602.7391974,5813300.00782286)
--(axis cs:4588585.61993756,5813326.0897182);

\path [draw=black, thick]
(axis cs:4590437.60078529,5815086.96536369)
--(axis cs:4590402.42024286,5815039.49122656);

\path [draw=black, thick]
(axis cs:4590312.91671455,5814841.77880987)
--(axis cs:4590388.90068946,5814937.30797452);

\path [draw=black, thick]
(axis cs:4590280.08494946,5814866.13033135)
--(axis cs:4590198.91976646,5814735.99174012);

\path [draw=black, thick]
(axis cs:4588602.7391974,5813300.00782286)
--(axis cs:4588664.00846013,5813209.64201388);

\path [draw=black, thick]
(axis cs:4588664.00846013,5813209.64201388)
--(axis cs:4588602.7391974,5813300.00782286);

\path [draw=black, thick]
(axis cs:4590472.31062251,5815064.34135043)
--(axis cs:4590541.8153655,5815173.90086551);

\path [draw=black, thick]
(axis cs:4588065.23946107,5813299.15356801)
--(axis cs:4588052.73193307,5813291.19384174);

\path [draw=black, thick]
(axis cs:4588067.83173132,5813268.72478419)
--(axis cs:4588079.88633434,5813276.15330031);

\path [draw=black, thick]
(axis cs:4589954.69898681,5814294.97189534)
--(axis cs:4590024.11888697,5814378.1199229);

\path [draw=black, thick]
(axis cs:4590024.11888697,5814378.1199229)
--(axis cs:4589954.69898681,5814294.97189534);

\path [draw=black, thick]
(axis cs:4589705.63773912,5814269.40458757)
--(axis cs:4589687.58483203,5814256.31942224);

\path [draw=black, thick]
(axis cs:4588295.8140219,5812952.90208739)
--(axis cs:4588374.78284374,5812840.4116107);

\path [draw=black, thick]
(axis cs:4588374.78284374,5812840.4116107)
--(axis cs:4588295.8140219,5812952.90208739);

\path [draw=black, thick]
(axis cs:4588374.78284374,5812840.4116107)
--(axis cs:4588460.87910087,5812718.34476765);

\path [draw=black, thick]
(axis cs:4588460.87910087,5812718.34476765)
--(axis cs:4588374.78284374,5812840.4116107);

\path [draw=black, thick]
(axis cs:4588460.87910087,5812718.34476765)
--(axis cs:4588520.43109344,5812634.42417018);

\path [draw=black, thick]
(axis cs:4588520.43109344,5812634.42417018)
--(axis cs:4588460.87910087,5812718.34476765);

\path [draw=black, thick]
(axis cs:4588520.43109344,5812634.42417018)
--(axis cs:4588647.32762691,5812454.24819749);

\path [draw=black, thick]
(axis cs:4588647.32762691,5812454.24819749)
--(axis cs:4588520.43109344,5812634.42417018);

\path [draw=black, thick]
(axis cs:4588647.32762691,5812454.24819749)
--(axis cs:4588766.07634858,5812285.03643675);

\path [draw=black, thick]
(axis cs:4588766.07634858,5812285.03643675)
--(axis cs:4588647.32762691,5812454.24819749);

\path [draw=black, thick]
(axis cs:4588520.43109344,5812634.42417018)
--(axis cs:4588565.76503717,5812667.00695787);

\path [draw=black, thick]
(axis cs:4588565.76503717,5812667.00695787)
--(axis cs:4588520.43109344,5812634.42417018);

\path [draw=black, thick]
(axis cs:4588565.76503717,5812667.00695787)
--(axis cs:4588625.04121881,5812682.67824932);

\path [draw=black, thick]
(axis cs:4588625.04121881,5812682.67824932)
--(axis cs:4588565.76503717,5812667.00695787);

\path [draw=black, thick]
(axis cs:4588625.04121881,5812682.67824932)
--(axis cs:4588821.68353026,5812575.22210627);

\path [draw=black, thick]
(axis cs:4588821.68353026,5812575.22210627)
--(axis cs:4588625.04121881,5812682.67824932);

\path [draw=black, thick]
(axis cs:4588821.68353026,5812575.22210627)
--(axis cs:4588968.19519538,5812425.62776121);

\path [draw=black, thick]
(axis cs:4588968.19519538,5812425.62776121)
--(axis cs:4588821.68353026,5812575.22210627);

\path [draw=black, thick]
(axis cs:4588968.19519538,5812425.62776121)
--(axis cs:4589058.66782478,5812332.06622531);

\path [draw=black, thick]
(axis cs:4589058.66782478,5812332.06622531)
--(axis cs:4588968.19519538,5812425.62776121);

\path [draw=black, thick]
(axis cs:4589058.66782478,5812332.06622531)
--(axis cs:4589114.24438683,5812276.51892377);

\path [draw=black, thick]
(axis cs:4589114.24438683,5812276.51892377)
--(axis cs:4589058.66782478,5812332.06622531);

\path [draw=black, thick]
(axis cs:4589114.24438683,5812276.51892377)
--(axis cs:4589290.17316616,5812187.38252379);

\path [draw=black, thick]
(axis cs:4589290.17316616,5812187.38252379)
--(axis cs:4589114.24438683,5812276.51892377);

\path [draw=black, thick]
(axis cs:4589290.17316616,5812187.38252379)
--(axis cs:4589366.82611467,5812148.84971155);

\path [draw=black, thick]
(axis cs:4589366.82611467,5812148.84971155)
--(axis cs:4589290.17316616,5812187.38252379);

\path [draw=black, thick]
(axis cs:4587881.70084575,5813860.40603162)
--(axis cs:4587923.17981848,5813912.65968748);

\path [draw=black, thick]
(axis cs:4587923.17981848,5813912.65968748)
--(axis cs:4587881.70084575,5813860.40603162);

\path [draw=black, thick]
(axis cs:4587923.17981848,5813912.65968748)
--(axis cs:4588000.86066953,5813988.92466727);

\path [draw=black, thick]
(axis cs:4588000.86066953,5813988.92466727)
--(axis cs:4587923.17981848,5813912.65968748);

\path [draw=black, thick]
(axis cs:4588000.86066953,5813988.92466727)
--(axis cs:4588085.88462691,5814043.86298598);

\path [draw=black, thick]
(axis cs:4588085.88462691,5814043.86298598)
--(axis cs:4588000.86066953,5813988.92466727);

\path [draw=black, thick]
(axis cs:4588085.88462691,5814043.86298598)
--(axis cs:4588175.67989402,5814102.99558851);

\path [draw=black, thick]
(axis cs:4588175.67989402,5814102.99558851)
--(axis cs:4588085.88462691,5814043.86298598);

\path [draw=black, thick]
(axis cs:4588175.67989402,5814102.99558851)
--(axis cs:4588289.43700323,5814192.73510367);

\path [draw=black, thick]
(axis cs:4588289.43700323,5814192.73510367)
--(axis cs:4588175.67989402,5814102.99558851);

\path [draw=black, thick]
(axis cs:4589375.93466702,5812495.82049354)
--(axis cs:4589367.35241736,5812606.10172092);

\path [draw=black, thick]
(axis cs:4589367.35241736,5812606.10172092)
--(axis cs:4589375.93466702,5812495.82049354);

\path [draw=black, thick]
(axis cs:4588607.58981849,5813485.56286913)
--(axis cs:4588857.10034084,5813556.74986078);

\path [draw=black, thick]
(axis cs:4588857.10034084,5813556.74986078)
--(axis cs:4588607.58981849,5813485.56286913);

\path [draw=black, thick]
(axis cs:4588857.10034084,5813556.74986078)
--(axis cs:4588883.50373649,5813573.15501552);

\path [draw=black, thick]
(axis cs:4588883.50373649,5813573.15501552)
--(axis cs:4588857.10034084,5813556.74986078);

\path [draw=black, thick]
(axis cs:4588883.50373649,5813573.15501552)
--(axis cs:4589053.13077266,5813679.31630958);

\path [draw=black, thick]
(axis cs:4589053.13077266,5813679.31630958)
--(axis cs:4588883.50373649,5813573.15501552);

\path [draw=black, thick]
(axis cs:4589053.13077266,5813679.31630958)
--(axis cs:4589289.1594242,5813786.88987276);

\path [draw=black, thick]
(axis cs:4589289.1594242,5813786.88987276)
--(axis cs:4589053.13077266,5813679.31630958);

\path [draw=black, thick]
(axis cs:4588548.72933642,5813575.33824774)
--(axis cs:4588607.58981849,5813485.56286913);

\path [draw=black, thick]
(axis cs:4588607.58981849,5813485.56286913)
--(axis cs:4588548.72933642,5813575.33824774);

\path [draw=black, thick]
(axis cs:4589367.35241736,5812606.10172092)
--(axis cs:4589398.70065852,5812519.84223148);

\path [draw=black, thick]
(axis cs:4589398.70065852,5812519.84223148)
--(axis cs:4589367.35241736,5812606.10172092);

\path [draw=black, thick]
(axis cs:4589398.70065852,5812519.84223148)
--(axis cs:4589537.58925775,5812461.6077046);

\path [draw=black, thick]
(axis cs:4589537.58925775,5812461.6077046)
--(axis cs:4589398.70065852,5812519.84223148);

\path [draw=black, thick]
(axis cs:4588175.67989402,5814102.99558851)
--(axis cs:4588280.69492989,5814013.5328745);

\path [draw=black, thick]
(axis cs:4588280.69492989,5814013.5328745)
--(axis cs:4588175.67989402,5814102.99558851);

\path [draw=black, thick]
(axis cs:4588954.39937388,5814809.27104708)
--(axis cs:4588861.28687709,5814780.26069249);

\path [draw=black, thick]
(axis cs:4588861.28687709,5814780.26069249)
--(axis cs:4588954.39937388,5814809.27104708);

\path [draw=black, thick]
(axis cs:4588861.28687709,5814780.26069249)
--(axis cs:4588723.69468316,5814737.23681303);

\path [draw=black, thick]
(axis cs:4588723.69468316,5814737.23681303)
--(axis cs:4588861.28687709,5814780.26069249);

\path [draw=black, thick]
(axis cs:4588599.15909401,5814696.99002988)
--(axis cs:4588491.91361174,5814663.83630376);

\path [draw=black, thick]
(axis cs:4588491.91361174,5814663.83630376)
--(axis cs:4588599.15909401,5814696.99002988);

\path [draw=black, thick]
(axis cs:4588491.91361174,5814663.83630376)
--(axis cs:4588376.06852338,5814634.30352889);

\path [draw=black, thick]
(axis cs:4588376.06852338,5814634.30352889)
--(axis cs:4588491.91361174,5814663.83630376);

\path [draw=black, thick]
(axis cs:4588376.06852338,5814634.30352889)
--(axis cs:4588132.04102714,5814650.26716349);

\path [draw=black, thick]
(axis cs:4588132.04102714,5814650.26716349)
--(axis cs:4588376.06852338,5814634.30352889);

\path [draw=black, thick]
(axis cs:4588132.04102714,5814650.26716349)
--(axis cs:4588056.56397125,5814655.87054493);

\path [draw=black, thick]
(axis cs:4588056.56397125,5814655.87054493)
--(axis cs:4588132.04102714,5814650.26716349);

\path [draw=black, thick]
(axis cs:4588056.56397125,5814655.87054493)
--(axis cs:4587983.74117745,5814658.30589585);

\path [draw=black, thick]
(axis cs:4587983.74117745,5814658.30589585)
--(axis cs:4588056.56397125,5814655.87054493);

\path [draw=black, thick]
(axis cs:4588491.91361174,5814663.83630376)
--(axis cs:4588538.13759988,5814592.37623477);

\path [draw=black, thick]
(axis cs:4588538.13759988,5814592.37623477)
--(axis cs:4588491.91361174,5814663.83630376);

\path [draw=black, thick]
(axis cs:4588538.13759988,5814592.37623477)
--(axis cs:4588588.97461978,5814514.78890049);

\path [draw=black, thick]
(axis cs:4588588.97461978,5814514.78890049)
--(axis cs:4588538.13759988,5814592.37623477);

\path [draw=black, thick]
(axis cs:4589875.51094271,5814569.90710458)
--(axis cs:4589818.12605726,5814597.65271967);

\path [draw=black, thick]
(axis cs:4589662.71329809,5814389.59962416)
--(axis cs:4589617.44172661,5814319.81980457);

\path [draw=black, thick]
(axis cs:4589617.44172661,5814319.81980457)
--(axis cs:4589662.71329809,5814389.59962416);

\path [draw=black, thick]
(axis cs:4589617.44172661,5814319.81980457)
--(axis cs:4589497.20810001,5814230.54298376);

\path [draw=black, thick]
(axis cs:4589497.20810001,5814230.54298376)
--(axis cs:4589617.44172661,5814319.81980457);

\path [draw=black, thick]
(axis cs:4589530.31829509,5814177.09598241)
--(axis cs:4589497.20810001,5814230.54298376);

\path [draw=black, thick]
(axis cs:4589497.20810001,5814230.54298376)
--(axis cs:4589447.94404558,5814304.4324011);

\path [draw=black, thick]
(axis cs:4590417.53979283,5812988.10397608)
--(axis cs:4590532.91551844,5813044.34435335);

\path [draw=black, thick]
(axis cs:4590532.91551844,5813044.34435335)
--(axis cs:4590417.53979283,5812988.10397608);

\path [draw=black, thick]
(axis cs:4590532.91551844,5813044.34435335)
--(axis cs:4590637.02229876,5813090.41782783);

\path [draw=black, thick]
(axis cs:4590637.02229876,5813090.41782783)
--(axis cs:4590532.91551844,5813044.34435335);

\path [draw=black, thick]
(axis cs:4589849.15555044,5813083.78015455)
--(axis cs:4589801.62022283,5813113.53183353);

\path [draw=black, thick]
(axis cs:4589801.62022283,5813113.53183353)
--(axis cs:4589776.5408609,5813056.29670759);

\path [draw=black, thick]
(axis cs:4588355.44944843,5813475.93761964)
--(axis cs:4588149.55202825,5813778.56295196);

\path [draw=black, thick]
(axis cs:4588149.55202825,5813778.56295196)
--(axis cs:4588355.44944843,5813475.93761964);

\path [draw=black, thick]
(axis cs:4588149.55202825,5813778.56295196)
--(axis cs:4588000.86066953,5813988.92466727);

\path [draw=black, thick]
(axis cs:4588000.86066953,5813988.92466727)
--(axis cs:4588149.55202825,5813778.56295196);

\path [draw=black, thick]
(axis cs:4589929.36736601,5814408.786231)
--(axis cs:4589890.89506256,5814372.33080766);

\path [draw=black, thick]
(axis cs:4589890.89506256,5814372.33080766)
--(axis cs:4589929.36736601,5814408.786231);

\path [draw=black, thick]
(axis cs:4589929.36736601,5814408.786231)
--(axis cs:4589980.2953944,5814467.9316166);

\path [draw=black, thick]
(axis cs:4590678.25794947,5814378.88285608)
--(axis cs:4590623.9144156,5814221.40563065);

\path [draw=black, thick]
(axis cs:4590675.64292325,5814727.302243)
--(axis cs:4590685.23728658,5814706.27539178);

\path [draw=black, thick]
(axis cs:4590685.23728658,5814706.27539178)
--(axis cs:4590687.69261024,5814645.07978832);

\path [draw=black, thick]
(axis cs:4590687.69261024,5814645.07978832)
--(axis cs:4590685.54718444,5814556.48463174);

\path [draw=black, thick]
(axis cs:4590685.54718444,5814556.48463174)
--(axis cs:4590684.76442739,5814468.83848347);

\path [draw=black, thick]
(axis cs:4590684.76442739,5814468.83848347)
--(axis cs:4590678.25794947,5814378.88285608);

\path [draw=black, thick]
(axis cs:4590119.20058157,5813851.13611301)
--(axis cs:4590218.15890158,5813737.53821497);

\path [draw=black, thick]
(axis cs:4590218.15890158,5813737.53821497)
--(axis cs:4590119.20058157,5813851.13611301);

\path [draw=black, thick]
(axis cs:4590218.15890158,5813737.53821497)
--(axis cs:4590294.85207861,5813688.19090608);

\path [draw=black, thick]
(axis cs:4590294.85207861,5813688.19090608)
--(axis cs:4590218.15890158,5813737.53821497);

\path [draw=black, thick]
(axis cs:4590812.25616571,5813829.38774438)
--(axis cs:4590516.91518179,5813981.4716197);

\path [draw=black, thick]
(axis cs:4590516.91518179,5813981.4716197)
--(axis cs:4590812.25616571,5813829.38774438);

\path [draw=black, thick]
(axis cs:4590399.6124367,5814289.6124673)
--(axis cs:4590336.5562254,5814191.24909201);

\path [draw=black, thick]
(axis cs:4590336.5562254,5814191.24909201)
--(axis cs:4590399.6124367,5814289.6124673);

\path [draw=black, thick]
(axis cs:4590336.5562254,5814191.24909201)
--(axis cs:4590272.12040048,5814090.47931933);

\path [draw=black, thick]
(axis cs:4590272.12040048,5814090.47931933)
--(axis cs:4590336.5562254,5814191.24909201);

\path [draw=black, thick]
(axis cs:4590272.12040048,5814090.47931933)
--(axis cs:4590234.2988537,5814030.79243628);

\path [draw=black, thick]
(axis cs:4590234.2988537,5814030.79243628)
--(axis cs:4590272.12040048,5814090.47931933);

\path [draw=black, thick]
(axis cs:4590234.2988537,5814030.79243628)
--(axis cs:4590181.51165298,5813948.71470614);

\path [draw=black, thick]
(axis cs:4590181.51165298,5813948.71470614)
--(axis cs:4590234.2988537,5814030.79243628);

\path [draw=black, thick]
(axis cs:4590181.51165298,5813948.71470614)
--(axis cs:4590119.20058157,5813851.13611301);

\path [draw=black, thick]
(axis cs:4590119.20058157,5813851.13611301)
--(axis cs:4590181.51165298,5813948.71470614);

\path [draw=black, thick]
(axis cs:4590119.20058157,5813851.13611301)
--(axis cs:4590072.36397897,5813779.23087083);

\path [draw=black, thick]
(axis cs:4590072.36397897,5813779.23087083)
--(axis cs:4590119.20058157,5813851.13611301);

\path [draw=black, thick]
(axis cs:4590571.98485965,5814096.94261127)
--(axis cs:4590552.28713281,5814052.8918491);

\path [draw=black, thick]
(axis cs:4590552.28713281,5814052.8918491)
--(axis cs:4590571.98485965,5814096.94261127);

\path [draw=black, thick]
(axis cs:4590552.28713281,5814052.8918491)
--(axis cs:4590516.91518179,5813981.4716197);

\path [draw=black, thick]
(axis cs:4590516.91518179,5813981.4716197)
--(axis cs:4590552.28713281,5814052.8918491);

\path [draw=black, thick]
(axis cs:4590516.91518179,5813981.4716197)
--(axis cs:4590494.89779987,5813938.51372766);

\path [draw=black, thick]
(axis cs:4590494.89779987,5813938.51372766)
--(axis cs:4590516.91518179,5813981.4716197);

\path [draw=black, thick]
(axis cs:4590494.89779987,5813938.51372766)
--(axis cs:4590428.28712742,5813805.1225466);

\path [draw=black, thick]
(axis cs:4590428.28712742,5813805.1225466)
--(axis cs:4590494.89779987,5813938.51372766);

\path [draw=black, thick]
(axis cs:4590428.28712742,5813805.1225466)
--(axis cs:4590423.49084942,5813796.35241187);

\path [draw=black, thick]
(axis cs:4590423.49084942,5813796.35241187)
--(axis cs:4590428.28712742,5813805.1225466);

\path [draw=black, thick]
(axis cs:4590423.49084942,5813796.35241187)
--(axis cs:4590352.39206158,5813656.80251767);

\path [draw=black, thick]
(axis cs:4590352.39206158,5813656.80251767)
--(axis cs:4590423.49084942,5813796.35241187);

\path [draw=black, thick]
(axis cs:4590352.39206158,5813656.80251767)
--(axis cs:4590319.25746519,5813597.27916313);

\path [draw=black, thick]
(axis cs:4590319.25746519,5813597.27916313)
--(axis cs:4590352.39206158,5813656.80251767);

\path [draw=black, thick]
(axis cs:4590181.51165298,5813948.71470614)
--(axis cs:4590303.9647278,5813872.16943705);

\path [draw=black, thick]
(axis cs:4590303.9647278,5813872.16943705)
--(axis cs:4590181.51165298,5813948.71470614);

\path [draw=black, thick]
(axis cs:4590303.9647278,5813872.16943705)
--(axis cs:4590423.49084942,5813796.35241187);

\path [draw=black, thick]
(axis cs:4590423.49084942,5813796.35241187)
--(axis cs:4590303.9647278,5813872.16943705);

\path [draw=black, thick]
(axis cs:4590218.15890158,5813737.53821497)
--(axis cs:4590303.9647278,5813872.16943705);

\path [draw=black, thick]
(axis cs:4590303.9647278,5813872.16943705)
--(axis cs:4590218.15890158,5813737.53821497);

\path [draw=black, thick]
(axis cs:4591215.03466207,5814144.86583966)
--(axis cs:4591195.63814511,5813911.91902659);

\path [draw=black, thick]
(axis cs:4589774.09061673,5814253.49123198)
--(axis cs:4589773.31674353,5814274.63636069);

\path [draw=black, thick]
(axis cs:4589793.46785254,5814159.10160537)
--(axis cs:4589805.79556013,5814099.23277101);

\path [draw=black, thick]
(axis cs:4590017.6852941,5814512.91627228)
--(axis cs:4590068.12624176,5814499.47093282);

\path [draw=black, thick]
(axis cs:4590688.44107178,5814369.46501437)
--(axis cs:4590697.29346003,5814466.04217843);

\path [draw=black, thick]
(axis cs:4590697.29346003,5814466.04217843)
--(axis cs:4590699.54891778,5814557.14376243);

\path [draw=black, thick]
(axis cs:4590699.54891778,5814557.14376243)
--(axis cs:4590700.86312133,5814644.34338649);

\path [draw=black, thick]
(axis cs:4590700.86312133,5814644.34338649)
--(axis cs:4590701.18133216,5814707.40448382);

\path [draw=black, thick]
(axis cs:4590701.18133216,5814707.40448382)
--(axis cs:4590698.29519673,5814729.67932563);

\path [draw=black, thick]
(axis cs:4590174.27930779,5815097.17382131)
--(axis cs:4590153.5254228,5815058.85972696);

\path [draw=black, thick]
(axis cs:4590468.94843809,5814910.56507221)
--(axis cs:4590490.29231932,5814712.96604682);

\path [draw=black, thick]
(axis cs:4590490.29231932,5814712.96604682)
--(axis cs:4590468.94843809,5814910.56507221);

\path [draw=black, thick]
(axis cs:4588372.89236727,5814163.9935394)
--(axis cs:4588323.63107238,5814202.72141509);

\path [draw=black, thick]
(axis cs:4588323.63107238,5814202.72141509)
--(axis cs:4588372.89236727,5814163.9935394);

\path [draw=black, thick]
(axis cs:4588289.43700323,5814192.73510367)
--(axis cs:4588323.63107238,5814202.72141509);

\path [draw=black, thick]
(axis cs:4588323.63107238,5814202.72141509)
--(axis cs:4588289.43700323,5814192.73510367);

\path [draw=black, thick]
(axis cs:4588323.63107238,5814202.72141509)
--(axis cs:4588441.29009124,5814275.24904892);

\path [draw=black, thick]
(axis cs:4588441.29009124,5814275.24904892)
--(axis cs:4588323.63107238,5814202.72141509);

\path [draw=black, thick]
(axis cs:4588740.81144385,5814786.37559515)
--(axis cs:4588757.09969048,5814905.82224954);

\path [draw=black, thick]
(axis cs:4588757.09969048,5814905.82224954)
--(axis cs:4588772.07752819,5815067.26313899);

\path [draw=black, thick]
(axis cs:4588772.07752819,5815067.26313899)
--(axis cs:4588774.11387502,5815088.51475636);

\path [draw=black, thick]
(axis cs:4588774.11387502,5815088.51475636)
--(axis cs:4588825.89970341,5815390.44318703);

\path [draw=black, thick]
(axis cs:4588455.17263959,5813513.27080075)
--(axis cs:4588442.87865097,5813532.06047337);

\path [draw=black, thick]
(axis cs:4588442.87865097,5813532.06047337)
--(axis cs:4588455.17263959,5813513.27080075);

\path [draw=black, thick]
(axis cs:4588442.87865097,5813532.06047337)
--(axis cs:4588199.4249806,5813881.35726294);

\path [draw=black, thick]
(axis cs:4588199.4249806,5813881.35726294)
--(axis cs:4588442.87865097,5813532.06047337);

\path [draw=black, thick]
(axis cs:4589517.52398178,5815592.36255538)
--(axis cs:4589447.7980111,5815466.08462988);

\path [draw=black, thick]
(axis cs:4589447.7980111,5815466.08462988)
--(axis cs:4589517.52398178,5815592.36255538);

\path [draw=black, thick]
(axis cs:4590763.11717864,5815032.74017874)
--(axis cs:4590715.74579425,5814933.87082683);

\path [draw=black, thick]
(axis cs:4590715.74579425,5814933.87082683)
--(axis cs:4590763.11717864,5815032.74017874);

\path [draw=black, thick]
(axis cs:4588079.88633434,5813276.15330031)
--(axis cs:4588065.23946107,5813299.15356801);

\path [draw=black, thick]
(axis cs:4588052.73193307,5813291.19384174)
--(axis cs:4588067.83173132,5813268.72478419);

\path [draw=black, thick]
(axis cs:4588702.59949532,5815144.93492853)
--(axis cs:4588610.85858633,5815073.7135411);

\path [draw=black, thick]
(axis cs:4588610.85858633,5815073.7135411)
--(axis cs:4588702.59949532,5815144.93492853);

\path [draw=black, thick]
(axis cs:4588610.85858633,5815073.7135411)
--(axis cs:4588523.51354371,5815007.79337098);

\path [draw=black, thick]
(axis cs:4588523.51354371,5815007.79337098)
--(axis cs:4588610.85858633,5815073.7135411);

\path [draw=black, thick]
(axis cs:4588523.51354371,5815007.79337098)
--(axis cs:4588512.13869126,5814998.76192507);

\path [draw=black, thick]
(axis cs:4588512.13869126,5814998.76192507)
--(axis cs:4588523.51354371,5815007.79337098);

\path [draw=black, thick]
(axis cs:4588512.13869126,5814998.76192507)
--(axis cs:4588422.89983045,5814929.12530792);

\path [draw=black, thick]
(axis cs:4588422.89983045,5814929.12530792)
--(axis cs:4588512.13869126,5814998.76192507);

\path [draw=black, thick]
(axis cs:4589133.71108172,5815414.52871542)
--(axis cs:4589169.63082783,5815394.43319198);

\path [draw=black, thick]
(axis cs:4589169.63082783,5815394.43319198)
--(axis cs:4589133.71108172,5815414.52871542);

\path [draw=black, thick]
(axis cs:4589169.63082783,5815394.43319198)
--(axis cs:4589263.08223556,5815339.33100732);

\path [draw=black, thick]
(axis cs:4589263.08223556,5815339.33100732)
--(axis cs:4589169.63082783,5815394.43319198);

\path [draw=black, thick]
(axis cs:4590438.61098702,5815105.21597475)
--(axis cs:4590370.59991523,5815092.43311936);

\path [draw=black, thick]
(axis cs:4590370.59991523,5815092.43311936)
--(axis cs:4590438.61098702,5815105.21597475);

\path [draw=black, thick]
(axis cs:4590370.59991523,5815092.43311936)
--(axis cs:4590293.88841973,5815078.41163286);

\path [draw=black, thick]
(axis cs:4590293.88841973,5815078.41163286)
--(axis cs:4590370.59991523,5815092.43311936);

\path [draw=black, thick]
(axis cs:4590293.88841973,5815078.41163286)
--(axis cs:4590253.06356132,5815052.39493336);

\path [draw=black, thick]
(axis cs:4590253.06356132,5815052.39493336)
--(axis cs:4590293.88841973,5815078.41163286);

\path [draw=black, thick]
(axis cs:4590293.88841973,5815078.41163286)
--(axis cs:4590406.49614245,5815279.82142407);

\path [draw=black, thick]
(axis cs:4590406.49614245,5815279.82142407)
--(axis cs:4590293.88841973,5815078.41163286);

\path [draw=black, thick]
(axis cs:4590383.79790101,5815030.63365145)
--(axis cs:4590370.59991523,5815092.43311936);

\path [draw=black, thick]
(axis cs:4590370.59991523,5815092.43311936)
--(axis cs:4590383.79790101,5815030.63365145);

\path [draw=black, thick]
(axis cs:4590217.23148483,5814801.09709844)
--(axis cs:4590097.11443785,5814869.46123285);

\path [draw=black, thick]
(axis cs:4590097.11443785,5814869.46123285)
--(axis cs:4590217.23148483,5814801.09709844);

\path [draw=black, thick]
(axis cs:4590114.96304759,5814970.97713638)
--(axis cs:4590274.1832389,5814880.93695266);

\path [draw=black, thick]
(axis cs:4590274.1832389,5814880.93695266)
--(axis cs:4590114.96304759,5814970.97713638);

\path [draw=black, thick]
(axis cs:4588055.89075608,5812943.95765051)
--(axis cs:4588151.15331498,5813002.05173742);

\path [draw=black, thick]
(axis cs:4588151.15331498,5813002.05173742)
--(axis cs:4588055.89075608,5812943.95765051);

\path [draw=black, thick]
(axis cs:4589743.49947505,5814283.93119752)
--(axis cs:4589705.63773912,5814269.40458757);

\path [draw=black, thick]
(axis cs:4590359.40155475,5812688.91281455)
--(axis cs:4590380.24967591,5812587.53998496);

\path [draw=black, thick]
(axis cs:4590380.24967591,5812587.53998496)
--(axis cs:4590359.40155475,5812688.91281455);

\path [draw=black, thick]
(axis cs:4590380.24967591,5812587.53998496)
--(axis cs:4590392.25846103,5812550.01684903);

\path [draw=black, thick]
(axis cs:4590392.25846103,5812550.01684903)
--(axis cs:4590380.24967591,5812587.53998496);

\path [draw=black, thick]
(axis cs:4590385.4890033,5812256.97943397)
--(axis cs:4590252.58588011,5812331.7624543);

\path [draw=black, thick]
(axis cs:4590252.58588011,5812331.7624543)
--(axis cs:4590385.4890033,5812256.97943397);

\path [draw=black, thick]
(axis cs:4590252.58588011,5812331.7624543)
--(axis cs:4590244.51633465,5812336.30033264);

\path [draw=black, thick]
(axis cs:4590244.51633465,5812336.30033264)
--(axis cs:4590252.58588011,5812331.7624543);

\path [draw=black, thick]
(axis cs:4590244.51633465,5812336.30033264)
--(axis cs:4590099.63056326,5812417.82408702);

\path [draw=black, thick]
(axis cs:4590099.63056326,5812417.82408702)
--(axis cs:4590244.51633465,5812336.30033264);

\path [draw=black, thick]
(axis cs:4589921.56225865,5814629.074036)
--(axis cs:4590114.96304759,5814970.97713638);

\path [draw=black, thick]
(axis cs:4590114.96304759,5814970.97713638)
--(axis cs:4590162.0353131,5815053.79562202);

\path [draw=black, thick]
(axis cs:4590162.0353131,5815053.79562202)
--(axis cs:4590184.69728194,5815091.86651281);

\path [draw=black, thick]
(axis cs:4590280.4206314,5815262.98852876)
--(axis cs:4590289.29430985,5815279.17974456);

\path [draw=black, thick]
(axis cs:4590289.29430985,5815279.17974456)
--(axis cs:4590334.46527014,5815357.47949701);

\path [draw=black, thick]
(axis cs:4591019.43750841,5813309.61131784)
--(axis cs:4591020.43469649,5813323.34275798);

\path [draw=black, thick]
(axis cs:4591020.43469649,5813323.34275798)
--(axis cs:4591019.43750841,5813309.61131784);

\path [draw=black, thick]
(axis cs:4591020.43469649,5813323.34275798)
--(axis cs:4591023.96045469,5813352.58151082);

\path [draw=black, thick]
(axis cs:4591023.96045469,5813352.58151082)
--(axis cs:4591020.43469649,5813323.34275798);

\path [draw=black, thick]
(axis cs:4591020.43469649,5813323.34275798)
--(axis cs:4591003.93652026,5813326.92190432);

\path [draw=black, thick]
(axis cs:4591003.93652026,5813326.92190432)
--(axis cs:4591020.43469649,5813323.34275798);

\path [draw=black, thick]
(axis cs:4589792.61707426,5814189.66181076)
--(axis cs:4589774.09061673,5814253.49123198);

\path [draw=black, thick]
(axis cs:4590008.04035321,5814486.36003237)
--(axis cs:4589844.07930448,5814328.4103497);

\path [draw=black, thick]
(axis cs:4589799.0350581,5814237.36238774)
--(axis cs:4589873.8188989,5814303.65429394);

\path [draw=black, thick]
(axis cs:4588625.04121881,5812682.67824932)
--(axis cs:4588618.41911978,5812704.3969199);

\path [draw=black, thick]
(axis cs:4588618.41911978,5812704.3969199)
--(axis cs:4588625.04121881,5812682.67824932);

\path [draw=black, thick]
(axis cs:4589429.4856094,5815431.99211973)
--(axis cs:4589400.67708319,5815379.5546619);

\path [draw=black, thick]
(axis cs:4589400.67708319,5815379.5546619)
--(axis cs:4589429.4856094,5815431.99211973);

\path [draw=black, thick]
(axis cs:4589400.67708319,5815379.5546619)
--(axis cs:4589316.13312625,5815226.60744123);

\path [draw=black, thick]
(axis cs:4589316.13312625,5815226.60744123)
--(axis cs:4589400.67708319,5815379.5546619);

\path [draw=black, thick]
(axis cs:4589742.07026988,5814254.95441878)
--(axis cs:4589774.09061673,5814253.49123198);

\path [draw=black, thick]
(axis cs:4589699.36504833,5814256.91287004)
--(axis cs:4589742.07026988,5814254.95441878);

\path [draw=black, thick]
(axis cs:4589447.94404558,5814304.4324011)
--(axis cs:4589399.90716785,5814230.20779778);

\path [draw=black, thick]
(axis cs:4589399.90716785,5814230.20779778)
--(axis cs:4589447.94404558,5814304.4324011);

\path [draw=black, thick]
(axis cs:4589399.90716785,5814230.20779778)
--(axis cs:4589300.53373518,5814159.0687438);

\path [draw=black, thick]
(axis cs:4589300.53373518,5814159.0687438)
--(axis cs:4589399.90716785,5814230.20779778);

\path [draw=black, thick]
(axis cs:4589543.08004921,5814136.14534385)
--(axis cs:4589545.95440917,5814174.69839454);

\path [draw=black, thick]
(axis cs:4589543.08004921,5814136.14534385)
--(axis cs:4589531.76700759,5814059.12710735);

\path [draw=black, thick]
(axis cs:4589531.76700759,5814059.12710735)
--(axis cs:4589543.08004921,5814136.14534385);

\path [draw=black, thick]
(axis cs:4589531.76700759,5814059.12710735)
--(axis cs:4589530.06636697,5814026.68388452);

\path [draw=black, thick]
(axis cs:4589530.06636697,5814026.68388452)
--(axis cs:4589531.76700759,5814059.12710735);

\path [draw=black, thick]
(axis cs:4589530.06636697,5814026.68388452)
--(axis cs:4589529.95702082,5813944.96120019);

\path [draw=black, thick]
(axis cs:4589529.95702082,5813944.96120019)
--(axis cs:4589530.06636697,5814026.68388452);

\path [draw=black, thick]
(axis cs:4589741.56918193,5814262.65877073)
--(axis cs:4589773.31674353,5814274.63636069);

\path [draw=black, thick]
(axis cs:4589844.07930448,5814328.4103497)
--(axis cs:4589828.76489594,5814319.54869097);

\path [draw=black, thick]
(axis cs:4589773.31674353,5814274.63636069)
--(axis cs:4589773.61188713,5814290.49172364);

\path [draw=black, thick]
(axis cs:4589699.36504833,5814256.91287004)
--(axis cs:4589741.56918193,5814262.65877073);

\path [draw=black, thick]
(axis cs:4589743.49947505,5814283.93119752)
--(axis cs:4589742.67733769,5814277.19330394);

\path [draw=black, thick]
(axis cs:4589742.67733769,5814277.19330394)
--(axis cs:4589741.56918193,5814262.65877073);

\path [draw=black, thick]
(axis cs:4589773.62204034,5814296.63599922)
--(axis cs:4589782.53246257,5814341.89997156);

\path [draw=black, thick]
(axis cs:4589741.56918193,5814262.65877073)
--(axis cs:4589742.07026988,5814254.95441878);

\path [draw=black, thick]
(axis cs:4589773.62204034,5814296.63599922)
--(axis cs:4589743.49947505,5814283.93119752);

\path [draw=black, thick]
(axis cs:4589944.24245925,5813137.2427562)
--(axis cs:4589798.18273748,5813542.58637354);

\path [draw=black, thick]
(axis cs:4589798.18273748,5813542.58637354)
--(axis cs:4589944.24245925,5813137.2427562);

\path [draw=black, thick]
(axis cs:4590159.41135053,5814721.42012447)
--(axis cs:4590242.16523515,5814683.6815361);

\path [draw=black, thick]
(axis cs:4590242.16523515,5814683.6815361)
--(axis cs:4590159.41135053,5814721.42012447);

\path [draw=black, thick]
(axis cs:4590159.41135053,5814721.42012447)
--(axis cs:4590217.23148483,5814801.09709844);

\path [draw=black, thick]
(axis cs:4590217.23148483,5814801.09709844)
--(axis cs:4590159.41135053,5814721.42012447);

\path [draw=black, thick]
(axis cs:4590217.23148483,5814801.09709844)
--(axis cs:4590274.1832389,5814880.93695266);

\path [draw=black, thick]
(axis cs:4590274.1832389,5814880.93695266)
--(axis cs:4590217.23148483,5814801.09709844);

\path [draw=black, thick]
(axis cs:4590274.1832389,5814880.93695266)
--(axis cs:4590284.93941997,5814897.58568298);

\path [draw=black, thick]
(axis cs:4590284.93941997,5814897.58568298)
--(axis cs:4590274.1832389,5814880.93695266);

\path [draw=black, thick]
(axis cs:4590284.93941997,5814897.58568298)
--(axis cs:4590383.79790101,5815030.63365145);

\path [draw=black, thick]
(axis cs:4590383.79790101,5815030.63365145)
--(axis cs:4590284.93941997,5814897.58568298);

\path [draw=black, thick]
(axis cs:4590383.79790101,5815030.63365145)
--(axis cs:4590438.61098702,5815105.21597475);

\path [draw=black, thick]
(axis cs:4590438.61098702,5815105.21597475)
--(axis cs:4590383.79790101,5815030.63365145);

\path [draw=black, thick]
(axis cs:4589532.67117321,5815304.34486254)
--(axis cs:4589486.21795946,5815221.45484171);

\path [draw=black, thick]
(axis cs:4589486.21795946,5815221.45484171)
--(axis cs:4589532.67117321,5815304.34486254);

\path [draw=black, thick]
(axis cs:4590244.51633465,5812336.30033264)
--(axis cs:4590392.25846103,5812550.01684903);

\path [draw=black, thick]
(axis cs:4590392.25846103,5812550.01684903)
--(axis cs:4590244.51633465,5812336.30033264);

\path [draw=black, thick]
(axis cs:4590780.59781422,5812604.85493584)
--(axis cs:4590698.64765393,5812619.7825106);

\path [draw=black, thick]
(axis cs:4590698.64765393,5812619.7825106)
--(axis cs:4590780.59781422,5812604.85493584);

\path [draw=black, thick]
(axis cs:4589976.62839093,5815174.59211548)
--(axis cs:4590020.17272319,5815157.21349034);

\path [draw=black, thick]
(axis cs:4590020.17272319,5815157.21349034)
--(axis cs:4589976.62839093,5815174.59211548);

\path [draw=black, thick]
(axis cs:4590020.17272319,5815157.21349034)
--(axis cs:4590113.87107567,5815107.24058956);

\path [draw=black, thick]
(axis cs:4590113.87107567,5815107.24058956)
--(axis cs:4590020.17272319,5815157.21349034);

\path [draw=black, thick]
(axis cs:4589791.11303496,5814331.89451029)
--(axis cs:4589782.53246257,5814341.89997156);

\path [draw=black, thick]
(axis cs:4588102.24726394,5813290.26674146)
--(axis cs:4588275.13316253,5813402.71412118);

\path [draw=black, thick]
(axis cs:4588432.85951041,5813499.25672586)
--(axis cs:4588455.17263959,5813513.27080075);

\path [draw=black, thick]
(axis cs:4588455.17263959,5813513.27080075)
--(axis cs:4588548.72933642,5813575.33824774);

\path [draw=black, thick]
(axis cs:4588548.72933642,5813575.33824774)
--(axis cs:4588662.94372966,5813646.10575715);

\path [draw=black, thick]
(axis cs:4588662.94372966,5813646.10575715)
--(axis cs:4588736.91126827,5813691.88472027);

\path [draw=black, thick]
(axis cs:4589807.95781775,5814320.27032146)
--(axis cs:4589791.11303496,5814331.89451029);

\path [draw=black, thick]
(axis cs:4588780.46051053,5813718.72768516)
--(axis cs:4588839.82421399,5813757.41035593);

\path [draw=black, thick]
(axis cs:4590015.18791227,5814481.47105093)
--(axis cs:4589848.229993,5814321.56300178);

\path [draw=black, thick]
(axis cs:4590021.58748618,5814502.9368103)
--(axis cs:4590008.04035321,5814486.36003237);

\path [draw=black, thick]
(axis cs:4590866.40122602,5815034.11506105)
--(axis cs:4590867.99991889,5814941.42604111);

\path [draw=black, thick]
(axis cs:4590867.99991889,5814941.42604111)
--(axis cs:4590866.40122602,5815034.11506105);

\path [draw=black, thick]
(axis cs:4590003.93165674,5814494.62160704)
--(axis cs:4590017.6852941,5814512.91627228);

\path [draw=black, thick]
(axis cs:4590607.04600314,5814155.99141499)
--(axis cs:4590594.60671853,5814167.15987332);

\path [draw=black, thick]
(axis cs:4590364.1037305,5815409.73762843)
--(axis cs:4590357.04119655,5815424.09983346);

\path [draw=black, thick]
(axis cs:4588810.26405683,5813624.82360903)
--(axis cs:4588857.10034084,5813556.74986078);

\path [draw=black, thick]
(axis cs:4588857.10034084,5813556.74986078)
--(axis cs:4588810.26405683,5813624.82360903);

\path [draw=black, thick]
(axis cs:4588857.10034084,5813556.74986078)
--(axis cs:4588885.17333211,5813516.55308801);

\path [draw=black, thick]
(axis cs:4588885.17333211,5813516.55308801)
--(axis cs:4588857.10034084,5813556.74986078);

\path [draw=black, thick]
(axis cs:4589234.23251929,5813880.10136185)
--(axis cs:4589289.1594242,5813786.88987276);

\path [draw=black, thick]
(axis cs:4589289.1594242,5813786.88987276)
--(axis cs:4589234.23251929,5813880.10136185);

\path [draw=black, thick]
(axis cs:4589289.1594242,5813786.88987276)
--(axis cs:4589529.95702082,5813944.96120019);

\path [draw=black, thick]
(axis cs:4589529.95702082,5813944.96120019)
--(axis cs:4589289.1594242,5813786.88987276);

\path [draw=black, thick]
(axis cs:4588607.58981849,5813485.56286913)
--(axis cs:4588798.4174296,5813620.66937255);

\path [draw=black, thick]
(axis cs:4588798.4174296,5813620.66937255)
--(axis cs:4588607.58981849,5813485.56286913);

\path [draw=black, thick]
(axis cs:4588824.74137548,5813638.07452946)
--(axis cs:4589008.67246427,5813750.04698713);

\path [draw=black, thick]
(axis cs:4589008.67246427,5813750.04698713)
--(axis cs:4588824.74137548,5813638.07452946);

\path [draw=black, thick]
(axis cs:4589008.67246427,5813750.04698713)
--(axis cs:4589208.5092221,5813877.70881431);

\path [draw=black, thick]
(axis cs:4589208.5092221,5813877.70881431)
--(axis cs:4589008.67246427,5813750.04698713);

\path [draw=black, thick]
(axis cs:4589025.11931731,5813537.72932987)
--(axis cs:4589057.0449518,5813477.91335513);

\path [draw=black, thick]
(axis cs:4589057.0449518,5813477.91335513)
--(axis cs:4589025.11931731,5813537.72932987);

\path [draw=black, thick]
(axis cs:4589538.21492441,5813467.73253755)
--(axis cs:4589630.89228581,5813494.57665725);

\path [draw=black, thick]
(axis cs:4589630.89228581,5813494.57665725)
--(axis cs:4589538.21492441,5813467.73253755);

\path [draw=black, thick]
(axis cs:4589630.89228581,5813494.57665725)
--(axis cs:4589703.74707111,5813515.66243486);

\path [draw=black, thick]
(axis cs:4589703.74707111,5813515.66243486)
--(axis cs:4589630.89228581,5813494.57665725);

\path [draw=black, thick]
(axis cs:4589703.74707111,5813515.66243486)
--(axis cs:4589798.18273748,5813542.58637354);

\path [draw=black, thick]
(axis cs:4589798.18273748,5813542.58637354)
--(axis cs:4589703.74707111,5813515.66243486);

\path [draw=black, thick]
(axis cs:4589798.18273748,5813542.58637354)
--(axis cs:4590019.88667638,5813684.01550386);

\path [draw=black, thick]
(axis cs:4590019.88667638,5813684.01550386)
--(axis cs:4589798.18273748,5813542.58637354);

\path [draw=black, thick]
(axis cs:4590019.88667638,5813684.01550386)
--(axis cs:4590101.72665609,5813744.4850223);

\path [draw=black, thick]
(axis cs:4590101.72665609,5813744.4850223)
--(axis cs:4590019.88667638,5813684.01550386);

\path [draw=black, thick]
(axis cs:4589532.54448761,5813831.66569157)
--(axis cs:4589527.47326368,5813811.77202523);

\path [draw=black, thick]
(axis cs:4589703.74707111,5813515.66243486)
--(axis cs:4589801.62022283,5813113.53183353);

\path [draw=black, thick]
(axis cs:4589801.62022283,5813113.53183353)
--(axis cs:4589703.74707111,5813515.66243486);

\path [draw=black, thick]
(axis cs:4589641.30755641,5812900.23834848)
--(axis cs:4589653.20470862,5813032.23005406);

\path [draw=black, thick]
(axis cs:4589653.20470862,5813032.23005406)
--(axis cs:4589641.30755641,5812900.23834848);

\path [draw=black, thick]
(axis cs:4589653.20470862,5813032.23005406)
--(axis cs:4589630.89228581,5813494.57665725);

\path [draw=black, thick]
(axis cs:4589630.89228581,5813494.57665725)
--(axis cs:4589653.20470862,5813032.23005406);

\path [draw=black, thick]
(axis cs:4588938.40665613,5813486.32823615)
--(axis cs:4589025.11931731,5813537.72932987);

\path [draw=black, thick]
(axis cs:4589025.11931731,5813537.72932987)
--(axis cs:4588938.40665613,5813486.32823615);

\path [draw=black, thick]
(axis cs:4589025.11931731,5813537.72932987)
--(axis cs:4589195.42084035,5813643.36239996);

\path [draw=black, thick]
(axis cs:4589195.42084035,5813643.36239996)
--(axis cs:4589025.11931731,5813537.72932987);

\path [draw=black, thick]
(axis cs:4589195.42084035,5813643.36239996)
--(axis cs:4589527.53288022,5813849.93984764);

\path [draw=black, thick]
(axis cs:4589527.53288022,5813849.93984764)
--(axis cs:4589195.42084035,5813643.36239996);

\path [draw=black, thick]
(axis cs:4588883.50373649,5813573.15501552)
--(axis cs:4588897.97984771,5813549.61973595);

\path [draw=black, thick]
(axis cs:4588897.97984771,5813549.61973595)
--(axis cs:4588883.50373649,5813573.15501552);

\path [draw=black, thick]
(axis cs:4588067.83173132,5813268.72478419)
--(axis cs:4588117.80014309,5813210.66211126);

\path [draw=black, thick]
(axis cs:4588117.80014309,5813210.66211126)
--(axis cs:4588079.88633434,5813276.15330031);

\path [draw=black, thick]
(axis cs:4590680.51180843,5812967.24681335)
--(axis cs:4590628.63861454,5812941.5802972);

\path [draw=black, thick]
(axis cs:4590628.63861454,5812941.5802972)
--(axis cs:4590680.51180843,5812967.24681335);

\path [draw=black, thick]
(axis cs:4590601.56483541,5814144.20317949)
--(axis cs:4590882.90138381,5813967.99029001);

\path [draw=black, thick]
(axis cs:4591045.95790533,5813791.96020775)
--(axis cs:4591122.0726045,5813701.62058458);

\path [draw=black, thick]
(axis cs:4591122.0726045,5813701.62058458)
--(axis cs:4591045.95790533,5813791.96020775);

\path [draw=black, thick]
(axis cs:4591122.0726045,5813701.62058458)
--(axis cs:4591215.59115199,5813609.94654201);

\path [draw=black, thick]
(axis cs:4591215.59115199,5813609.94654201)
--(axis cs:4591122.0726045,5813701.62058458);

\path [draw=black, thick]
(axis cs:4591215.59115199,5813609.94654201)
--(axis cs:4591278.45455742,5813559.26680715);

\path [draw=black, thick]
(axis cs:4591278.45455742,5813559.26680715)
--(axis cs:4591215.59115199,5813609.94654201);

\path [draw=black, thick]
(axis cs:4591059.24565164,5813940.65618409)
--(axis cs:4590888.98195466,5813978.59895351);

\path [draw=black, thick]
(axis cs:4590355.91985534,5814960.16473611)
--(axis cs:4590388.90068946,5814937.30797452);

\path [draw=black, thick]
(axis cs:4589880.1896133,5814550.91481678)
--(axis cs:4589887.29855448,5814564.47950061);

\path [draw=black, thick]
(axis cs:4590184.69728194,5815091.86651281)
--(axis cs:4590280.4206314,5815262.98852876);

\path [draw=black, thick]
(axis cs:4590272.50684399,5815267.07274933)
--(axis cs:4590280.4206314,5815262.98852876);

\path [draw=black, thick]
(axis cs:4590280.4206314,5815262.98852876)
--(axis cs:4590272.50684399,5815267.07274933);

\path [draw=black, thick]
(axis cs:4590153.5254228,5815058.85972696)
--(axis cs:4590162.0353131,5815053.79562202);

\path [draw=black, thick]
(axis cs:4590162.0353131,5815053.79562202)
--(axis cs:4590153.5254228,5815058.85972696);

\path [draw=black, thick]
(axis cs:4590024.28135449,5814475.40449084)
--(axis cs:4590034.36154587,5814489.33548657);

\path [draw=black, thick]
(axis cs:4590050.90261419,5814533.24835583)
--(axis cs:4590021.58748618,5814502.9368103);

\path [draw=black, thick]
(axis cs:4587969.93948454,5813207.70232021)
--(axis cs:4587975.18634024,5813199.54854159);

\path [draw=black, thick]
(axis cs:4587975.18634024,5813199.54854159)
--(axis cs:4587969.93948454,5813207.70232021);

\path [draw=black, thick]
(axis cs:4587975.18634024,5813199.54854159)
--(axis cs:4588048.66601217,5813093.66654758);

\path [draw=black, thick]
(axis cs:4588048.66601217,5813093.66654758)
--(axis cs:4587975.18634024,5813199.54854159);

\path [draw=black, thick]
(axis cs:4588048.66601217,5813093.66654758)
--(axis cs:4588166.18069306,5813141.46322897);

\path [draw=black, thick]
(axis cs:4588166.18069306,5813141.46322897)
--(axis cs:4588048.66601217,5813093.66654758);

\path [draw=black, thick]
(axis cs:4590396.74843749,5814950.51974162)
--(axis cs:4590472.31062251,5815064.34135043);

\path [draw=black, thick]
(axis cs:4590347.42934744,5814966.74263957)
--(axis cs:4590280.08494946,5814866.13033135);

\path [draw=black, thick]
(axis cs:4590701.18133216,5814707.40448382)
--(axis cs:4590685.23728658,5814706.27539178);

\path [draw=black, thick]
(axis cs:4590698.29519673,5814729.67932563)
--(axis cs:4590781.34991506,5814743.61270258);

\path [draw=black, thick]
(axis cs:4588839.82421399,5813757.41035593)
--(axis cs:4588771.44247946,5813733.81362024);

\path [draw=black, thick]
(axis cs:4588771.44247946,5813733.81362024)
--(axis cs:4588724.90685823,5813711.54711947);

\path [draw=black, thick]
(axis cs:4588724.90685823,5813711.54711947)
--(axis cs:4588649.40871147,5813665.05063278);

\path [draw=black, thick]
(axis cs:4588649.40871147,5813665.05063278)
--(axis cs:4588537.98169967,5813591.70683641);

\path [draw=black, thick]
(axis cs:4588537.98169967,5813591.70683641)
--(axis cs:4588442.87865097,5813532.06047337);

\path [draw=black, thick]
(axis cs:4588442.87865097,5813532.06047337)
--(axis cs:4588355.44944843,5813475.93761964);

\path [draw=black, thick]
(axis cs:4588355.44944843,5813475.93761964)
--(axis cs:4588258.83801267,5813414.0751381);

\path [draw=black, thick]
(axis cs:4588607.58981849,5813485.56286913)
--(axis cs:4588521.51304842,5813420.47910077);

\path [draw=black, thick]
(axis cs:4588521.51304842,5813420.47910077)
--(axis cs:4588607.58981849,5813485.56286913);

\path [draw=black, thick]
(axis cs:4588548.72933642,5813575.33824774)
--(axis cs:4588537.98169967,5813591.70683641);

\path [draw=black, thick]
(axis cs:4588537.98169967,5813591.70683641)
--(axis cs:4588548.72933642,5813575.33824774);

\path [draw=black, thick]
(axis cs:4588505.59113531,5813866.57012116)
--(axis cs:4588593.81191077,5813929.97842286);

\path [draw=black, thick]
(axis cs:4588593.81191077,5813929.97842286)
--(axis cs:4588505.59113531,5813866.57012116);

\path [draw=black, thick]
(axis cs:4588593.81191077,5813929.97842286)
--(axis cs:4588690.65828277,5813990.83931183);

\path [draw=black, thick]
(axis cs:4588690.65828277,5813990.83931183)
--(axis cs:4588593.81191077,5813929.97842286);

\path [draw=black, thick]
(axis cs:4588736.91126827,5813691.88472027)
--(axis cs:4588798.4174296,5813620.66937255);

\path [draw=black, thick]
(axis cs:4589606.58248393,5812553.24460815)
--(axis cs:4589592.42597091,5812556.65972558);

\path [draw=black, thick]
(axis cs:4589592.42597091,5812556.65972558)
--(axis cs:4589606.58248393,5812553.24460815);

\path [draw=black, thick]
(axis cs:4588366.78360092,5813457.94300655)
--(axis cs:4588355.44944843,5813475.93761964);

\path [draw=black, thick]
(axis cs:4588355.44944843,5813475.93761964)
--(axis cs:4588366.78360092,5813457.94300655);

\path [draw=black, thick]
(axis cs:4588199.4249806,5813881.35726294)
--(axis cs:4588085.88462691,5814043.86298598);

\path [draw=black, thick]
(axis cs:4588085.88462691,5814043.86298598)
--(axis cs:4588199.4249806,5813881.35726294);

\path [draw=black, thick]
(axis cs:4588085.88462691,5814043.86298598)
--(axis cs:4587925.01633824,5814274.0990455);

\path [draw=black, thick]
(axis cs:4587925.01633824,5814274.0990455)
--(axis cs:4588085.88462691,5814043.86298598);

\path [draw=black, thick]
(axis cs:4587925.01633824,5814274.0990455)
--(axis cs:4587839.99945964,5814395.79302689);

\path [draw=black, thick]
(axis cs:4587839.99945964,5814395.79302689)
--(axis cs:4587925.01633824,5814274.0990455);

\path [draw=black, thick]
(axis cs:4587866.18707189,5813570.26912519)
--(axis cs:4587853.27533813,5813561.35657795);

\path [draw=black, thick]
(axis cs:4587853.27533813,5813561.35657795)
--(axis cs:4587866.18707189,5813570.26912519);

\path [draw=black, thick]
(axis cs:4589158.38083223,5813956.95030569)
--(axis cs:4588852.46579423,5813764.21700945);

\path [draw=black, thick]
(axis cs:4588852.46579423,5813764.21700945)
--(axis cs:4589158.38083223,5813956.95030569);

\path [draw=black, thick]
(axis cs:4588852.46579423,5813764.21700945)
--(axis cs:4588839.82421399,5813757.41035593);

\path [draw=black, thick]
(axis cs:4588839.82421399,5813757.41035593)
--(axis cs:4588852.46579423,5813764.21700945);

\path [draw=black, thick]
(axis cs:4589545.95440917,5814174.69839454)
--(axis cs:4589593.1442031,5814202.4277005);

\path [draw=black, thick]
(axis cs:4589593.1442031,5814202.4277005)
--(axis cs:4589602.1879475,5814211.76418614);

\path [draw=black, thick]
(axis cs:4589351.47070268,5815540.64292)
--(axis cs:4589315.04081809,5815573.10505119);

\path [draw=black, thick]
(axis cs:4590192.5275203,5815059.75366126)
--(axis cs:4590278.65734249,5815008.5763292);

\path [draw=black, thick]
(axis cs:4590198.72546063,5815064.7092751)
--(axis cs:4590113.87107567,5815107.24058956);

\path [draw=black, thick]
(axis cs:4589763.98461862,5814355.56342608)
--(axis cs:4589724.69774055,5814350.22675108);

\path [draw=black, thick]
(axis cs:4589724.69774055,5814350.22675108)
--(axis cs:4589753.42091293,5814328.95756718);

\path [draw=black, thick]
(axis cs:4589546.452505,5814463.43480876)
--(axis cs:4589662.71329809,5814389.59962416);

\path [draw=black, thick]
(axis cs:4589662.71329809,5814389.59962416)
--(axis cs:4589546.452505,5814463.43480876);

\path [draw=black, thick]
(axis cs:4589662.71329809,5814389.59962416)
--(axis cs:4589724.69774055,5814350.22675108);

\path [draw=black, thick]
(axis cs:4589724.69774055,5814350.22675108)
--(axis cs:4589662.71329809,5814389.59962416);

\path [draw=black, thick]
(axis cs:4590676.54792808,5814852.16050029)
--(axis cs:4590690.87752424,5814848.64055062);

\path [draw=black, thick]
(axis cs:4590690.87752424,5814848.64055062)
--(axis cs:4590676.54792808,5814852.16050029);

\path [draw=black, thick]
(axis cs:4590687.52704553,5814871.02926648)
--(axis cs:4590676.54792808,5814852.16050029);

\path [draw=black, thick]
(axis cs:4590676.54792808,5814852.16050029)
--(axis cs:4590687.52704553,5814871.02926648);

\path [draw=black, thick]
(axis cs:4590676.54792808,5814852.16050029)
--(axis cs:4590653.3936384,5814825.43147245);

\path [draw=black, thick]
(axis cs:4590653.3936384,5814825.43147245)
--(axis cs:4590676.54792808,5814852.16050029);

\path [draw=black, thick]
(axis cs:4589753.42091293,5814328.95756718)
--(axis cs:4589705.63773912,5814269.40458757);

\path [draw=black, thick]
(axis cs:4590597.21858722,5814722.92823568)
--(axis cs:4590593.94717392,5814770.91897777);

\path [draw=black, thick]
(axis cs:4590593.94717392,5814770.91897777)
--(axis cs:4590597.21858722,5814722.92823568);

\path [draw=black, thick]
(axis cs:4589617.44172661,5814319.81980457)
--(axis cs:4589687.58483203,5814256.31942224);

\path [draw=black, thick]
(axis cs:4589687.58483203,5814256.31942224)
--(axis cs:4589617.44172661,5814319.81980457);

\path [draw=black, thick]
(axis cs:4589158.38083223,5813956.95030569)
--(axis cs:4589163.91837318,5813948.2131065);

\path [draw=black, thick]
(axis cs:4589163.91837318,5813948.2131065)
--(axis cs:4589208.5092221,5813877.70881431);

\path [draw=black, thick]
(axis cs:4589208.5092221,5813877.70881431)
--(axis cs:4589217.32164153,5813882.25421153);

\path [draw=black, thick]
(axis cs:4589217.32164153,5813882.25421153)
--(axis cs:4589234.23251929,5813880.10136185);

\path [draw=black, thick]
(axis cs:4589234.23251929,5813880.10136185)
--(axis cs:4589239.80261907,5813896.17484259);

\path [draw=black, thick]
(axis cs:4589239.80261907,5813896.17484259)
--(axis cs:4589247.88734945,5813902.96658681);

\path [draw=black, thick]
(axis cs:4589247.88734945,5813902.96658681)
--(axis cs:4589204.24698566,5813973.91074693);

\path [draw=black, thick]
(axis cs:4589204.24698566,5813973.91074693)
--(axis cs:4589199.21891422,5813982.30097105);

\path [draw=black, thick]
(axis cs:4587923.17981848,5813912.65968748)
--(axis cs:4588013.23296415,5813788.64181324);

\path [draw=black, thick]
(axis cs:4588013.23296415,5813788.64181324)
--(axis cs:4587923.17981848,5813912.65968748);

\path [draw=black, thick]
(axis cs:4588013.23296415,5813788.64181324)
--(axis cs:4588065.3925561,5813715.00190487);

\path [draw=black, thick]
(axis cs:4588065.3925561,5813715.00190487)
--(axis cs:4588013.23296415,5813788.64181324);

\path [draw=black, thick]
(axis cs:4588065.3925561,5813715.00190487)
--(axis cs:4588107.97044491,5813650.52922182);

\path [draw=black, thick]
(axis cs:4588107.97044491,5813650.52922182)
--(axis cs:4588065.3925561,5813715.00190487);

\path [draw=black, thick]
(axis cs:4588107.97044491,5813650.52922182)
--(axis cs:4588257.9758511,5813443.15474298);

\path [draw=black, thick]
(axis cs:4588257.9758511,5813443.15474298)
--(axis cs:4588107.97044491,5813650.52922182);

\path [draw=black, thick]
(axis cs:4590681.83101767,5815063.22872223)
--(axis cs:4590609.38592165,5814950.59656316);

\path [draw=black, thick]
(axis cs:4590609.38592165,5814950.59656316)
--(axis cs:4590681.83101767,5815063.22872223);

\path [draw=black, thick]
(axis cs:4590609.38592165,5814950.59656316)
--(axis cs:4590584.82523322,5814850.80250895);

\path [draw=black, thick]
(axis cs:4590584.82523322,5814850.80250895)
--(axis cs:4590609.38592165,5814950.59656316);

\path [draw=black, thick]
(axis cs:4590280.4206314,5815262.98852876)
--(axis cs:4590406.49614245,5815279.82142407);

\path [draw=black, thick]
(axis cs:4590406.49614245,5815279.82142407)
--(axis cs:4590280.4206314,5815262.98852876);

\path [draw=black, thick]
(axis cs:4590406.49614245,5815279.82142407)
--(axis cs:4590571.88294787,5815323.78413768);

\path [draw=black, thick]
(axis cs:4590571.88294787,5815323.78413768)
--(axis cs:4590406.49614245,5815279.82142407);

\path [draw=black, thick]
(axis cs:4590357.04119655,5815424.09983346)
--(axis cs:4590324.77477031,5815362.06523122);

\path [draw=black, thick]
(axis cs:4590324.77477031,5815362.06523122)
--(axis cs:4590281.49173364,5815283.13242638);

\path [draw=black, thick]
(axis cs:4590281.49173364,5815283.13242638)
--(axis cs:4590272.50684399,5815267.07274933);

\path [draw=black, thick]
(axis cs:4589773.61188713,5814290.49172364)
--(axis cs:4589773.62204034,5814296.63599922);

\path [draw=black, thick]
(axis cs:4589773.61188713,5814290.49172364)
--(axis cs:4589742.67733769,5814277.19330394);

\path [draw=black, thick]
(axis cs:4591179.68454499,5813245.00672805)
--(axis cs:4591230.12292111,5813305.15771627);

\path [draw=black, thick]
(axis cs:4591230.12292111,5813305.15771627)
--(axis cs:4591179.68454499,5813245.00672805);

\path [draw=black, thick]
(axis cs:4590097.21816633,5814481.4940279)
--(axis cs:4590201.27933968,5814416.31880399);

\path [draw=black, thick]
(axis cs:4590201.27933968,5814416.31880399)
--(axis cs:4590097.21816633,5814481.4940279);

\path [draw=black, thick]
(axis cs:4589847.64043346,5814521.90311606)
--(axis cs:4589832.0441352,5814494.6485119);

\path [draw=black, thick]
(axis cs:4589487.85549509,5812260.9647258)
--(axis cs:4589469.04755208,5812269.86084492);

\path [draw=black, thick]
(axis cs:4589469.04755208,5812269.86084492)
--(axis cs:4589487.85549509,5812260.9647258);

\path [draw=black, thick]
(axis cs:4589494.82261479,5814790.11189718)
--(axis cs:4589477.48424829,5814799.84704234);

\path [draw=black, thick]
(axis cs:4589477.48424829,5814799.84704234)
--(axis cs:4589494.82261479,5814790.11189718);

\path [draw=black, thick]
(axis cs:4589562.8278907,5814744.60254679)
--(axis cs:4589528.3685693,5814766.29138112);

\path [draw=black, thick]
(axis cs:4589528.3685693,5814766.29138112)
--(axis cs:4589562.8278907,5814744.60254679);

\path [draw=black, thick]
(axis cs:4589477.48424829,5814799.84704234)
--(axis cs:4589426.70124067,5814823.76596961);

\path [draw=black, thick]
(axis cs:4589426.70124067,5814823.76596961)
--(axis cs:4589477.48424829,5814799.84704234);

\path [draw=black, thick]
(axis cs:4589426.70124067,5814823.76596961)
--(axis cs:4589332.54780182,5814864.49411927);

\path [draw=black, thick]
(axis cs:4589332.54780182,5814864.49411927)
--(axis cs:4589426.70124067,5814823.76596961);

\path [draw=black, thick]
(axis cs:4589332.54780182,5814864.49411927)
--(axis cs:4589180.82591438,5814896.77693697);

\path [draw=black, thick]
(axis cs:4589180.82591438,5814896.77693697)
--(axis cs:4589332.54780182,5814864.49411927);

\path [draw=black, thick]
(axis cs:4589180.82591438,5814896.77693697)
--(axis cs:4589026.33666471,5814865.40308785);

\path [draw=black, thick]
(axis cs:4589026.33666471,5814865.40308785)
--(axis cs:4589180.82591438,5814896.77693697);

\path [draw=black, thick]
(axis cs:4589026.33666471,5814865.40308785)
--(axis cs:4588954.39937388,5814809.27104708);

\path [draw=black, thick]
(axis cs:4588954.39937388,5814809.27104708)
--(axis cs:4589026.33666471,5814865.40308785);

\path [draw=black, thick]
(axis cs:4588006.95843101,5813352.83833505)
--(axis cs:4587871.10243988,5813351.59894221);

\path [draw=black, thick]
(axis cs:4587871.10243988,5813351.59894221)
--(axis cs:4588006.95843101,5813352.83833505);

\path [draw=black, thick]
(axis cs:4589517.52398178,5815592.36255538)
--(axis cs:4589654.16826916,5815516.94032491);

\path [draw=black, thick]
(axis cs:4589654.16826916,5815516.94032491)
--(axis cs:4589517.52398178,5815592.36255538);

\path [draw=black, thick]
(axis cs:4589654.16826916,5815516.94032491)
--(axis cs:4589867.95561978,5815397.74210684);

\path [draw=black, thick]
(axis cs:4589867.95561978,5815397.74210684)
--(axis cs:4589654.16826916,5815516.94032491);

\path [draw=black, thick]
(axis cs:4589960.89929201,5815567.57148207)
--(axis cs:4590080.77515906,5815500.59139797);

\path [draw=black, thick]
(axis cs:4590080.77515906,5815500.59139797)
--(axis cs:4589960.89929201,5815567.57148207);

\path [draw=black, thick]
(axis cs:4589911.07357186,5815489.70206408)
--(axis cs:4590036.29899537,5815421.33840812);

\path [draw=black, thick]
(axis cs:4590036.29899537,5815421.33840812)
--(axis cs:4589911.07357186,5815489.70206408);

\path [draw=black, thick]
(axis cs:4589699.63317401,5815608.21770477)
--(axis cs:4589654.16826916,5815516.94032491);

\path [draw=black, thick]
(axis cs:4589654.16826916,5815516.94032491)
--(axis cs:4589699.63317401,5815608.21770477);

\path [draw=black, thick]
(axis cs:4589654.16826916,5815516.94032491)
--(axis cs:4589578.64826592,5815384.17691123);

\path [draw=black, thick]
(axis cs:4589578.64826592,5815384.17691123)
--(axis cs:4589654.16826916,5815516.94032491);

\path [draw=black, thick]
(axis cs:4590184.69728194,5815091.86651281)
--(axis cs:4590174.27930779,5815097.17382131);

\path [draw=black, thick]
(axis cs:4590174.27930779,5815097.17382131)
--(axis cs:4590184.69728194,5815091.86651281);

\path [draw=black, thick]
(axis cs:4589734.92594068,5815153.19718131)
--(axis cs:4589889.95910036,5815067.57632133);

\path [draw=black, thick]
(axis cs:4589889.95910036,5815067.57632133)
--(axis cs:4589734.92594068,5815153.19718131);

\path [draw=black, thick]
(axis cs:4589938.63898727,5815040.44032144)
--(axis cs:4589889.95910036,5815067.57632133);

\path [draw=black, thick]
(axis cs:4589889.95910036,5815067.57632133)
--(axis cs:4589938.63898727,5815040.44032144);

\path [draw=black, thick]
(axis cs:4589300.46585896,5815546.54961277)
--(axis cs:4589370.767797,5815498.19682954);

\path [draw=black, thick]
(axis cs:4589914.47772624,5815198.21987655)
--(axis cs:4589952.01879939,5815176.73489614);

\path [draw=black, thick]
(axis cs:4590698.29519673,5814729.67932563)
--(axis cs:4590692.09105382,5814742.74351667);

\path [draw=black, thick]
(axis cs:4590628.512174,5814198.86180194)
--(axis cs:4590688.44107178,5814369.46501437);

\path [draw=black, thick]
(axis cs:4590678.25794947,5814378.88285608)
--(axis cs:4590544.82841812,5814196.77385148);

\path [draw=black, thick]
(axis cs:4590544.82841812,5814196.77385148)
--(axis cs:4590678.25794947,5814378.88285608);

\path [draw=black, thick]
(axis cs:4590220.4320157,5814738.99126358)
--(axis cs:4590312.91671455,5814841.77880987);

\path [draw=black, thick]
(axis cs:4590543.00493599,5815220.76062797)
--(axis cs:4590437.60078529,5815086.96536369);

\path [draw=black, thick]
(axis cs:4589809.21375005,5813898.03181608)
--(axis cs:4589896.99194885,5813995.5266915);

\path [draw=black, thick]
(axis cs:4589896.99194885,5813995.5266915)
--(axis cs:4589809.21375005,5813898.03181608);

\path [draw=black, thick]
(axis cs:4589852.05411263,5814505.49939097)
--(axis cs:4589880.1896133,5814550.91481678);

\path [draw=black, thick]
(axis cs:4589985.05522892,5814518.79664535)
--(axis cs:4590006.55119891,5814514.20382088);

\path [draw=black, thick]
(axis cs:4588780.46051053,5813718.72768516)
--(axis cs:4588771.44247946,5813733.81362024);

\path [draw=black, thick]
(axis cs:4588771.44247946,5813733.81362024)
--(axis cs:4588731.20422767,5813742.43668588);

\path [draw=black, thick]
(axis cs:4588731.20422767,5813742.43668588)
--(axis cs:4588724.90685823,5813711.54711947);

\path [draw=black, thick]
(axis cs:4588724.90685823,5813711.54711947)
--(axis cs:4588736.91126827,5813691.88472027);

\path [draw=black, thick]
(axis cs:4589988.54710275,5815330.43887967)
--(axis cs:4589867.95561978,5815397.74210684);

\path [draw=black, thick]
(axis cs:4589867.95561978,5815397.74210684)
--(axis cs:4589988.54710275,5815330.43887967);

\path [draw=black, thick]
(axis cs:4588060.81242518,5813493.12288419)
--(axis cs:4588085.11357231,5813452.04162814);

\path [draw=black, thick]
(axis cs:4588085.11357231,5813452.04162814)
--(axis cs:4588060.81242518,5813493.12288419);

\path [draw=black, thick]
(axis cs:4590044.49446049,5814784.97238751)
--(axis cs:4590159.41135053,5814721.42012447);

\path [draw=black, thick]
(axis cs:4590159.41135053,5814721.42012447)
--(axis cs:4590044.49446049,5814784.97238751);

\path [draw=black, thick]
(axis cs:4590438.61098702,5815105.21597475)
--(axis cs:4590574.39780533,5815301.691603);

\path [draw=black, thick]
(axis cs:4590574.39780533,5815301.691603)
--(axis cs:4590438.61098702,5815105.21597475);

\path [draw=black, thick]
(axis cs:4590036.29899537,5815421.33840812)
--(axis cs:4590281.49173364,5815283.13242638);

\path [draw=black, thick]
(axis cs:4590781.34991506,5814743.61270258)
--(axis cs:4590869.45096604,5814752.30922653);

\path [draw=black, thick]
(axis cs:4590869.45096604,5814752.30922653)
--(axis cs:4590781.34991506,5814743.61270258);

\path [draw=black, thick]
(axis cs:4590869.45096604,5814752.30922653)
--(axis cs:4591028.01005812,5814768.50082406);

\path [draw=black, thick]
(axis cs:4591028.01005812,5814768.50082406)
--(axis cs:4590869.45096604,5814752.30922653);

\path [draw=black, thick]
(axis cs:4588045.58576751,5813277.04145604)
--(axis cs:4587874.12745455,5813170.19319132);

\path [draw=black, thick]
(axis cs:4588258.83801267,5813414.0751381)
--(axis cs:4588081.0826064,5813299.34837274);

\path [draw=black, thick]
(axis cs:4588122.2277495,5814900.96148923)
--(axis cs:4588142.92762164,5814774.91255402);

\path [draw=black, thick]
(axis cs:4588142.92762164,5814774.91255402)
--(axis cs:4588122.2277495,5814900.96148923);

\path [draw=black, thick]
(axis cs:4588142.92762164,5814774.91255402)
--(axis cs:4588132.04102714,5814650.26716349);

\path [draw=black, thick]
(axis cs:4588132.04102714,5814650.26716349)
--(axis cs:4588142.92762164,5814774.91255402);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
4590751.7789458 5814281.47848632
4590638.83171855 5814399.95964736
4589296.09879304 5812611.6852001
4588086.88893012 5812767.23068837
4590122.23125004 5814238.1379241
4590085.48923725 5814981.26414077
4589910.05520311 5815056.51304179
4589923.29698992 5815123.11584165
4588547.46791002 5814681.43364296
4589587.62144234 5815404.71173226
4588898.15115654 5813825.09194709
4588325.63991132 5813659.87577679
4590270.48217866 5813361.42265142
4590797.71098091 5815456.39341616
4588112.16718848 5812347.67410272
4588901.7804143 5814578.35723432
4588772.16019433 5814040.6419463
4588004.00807641 5812696.13376628
4591190.90165344 5815175.16700966
4590413.83930714 5814488.1982168
4590463.55079151 5812623.56500764
4590887.90699557 5812213.30992327
4589807.52325971 5814901.44003942
4590186.17063968 5814455.63983374
4589803.12450316 5814726.94999269
4590086.67454297 5814657.44960305
4590722.19588874 5814271.23361344
4590740.80586235 5814404.65261892
4589640.54855817 5812270.83850522
4589821.31325152 5813664.42994219
4590731.84996174 5813601.10914664
4590755.71309067 5813437.2094448
4591218.93488609 5813983.12388427
4591305.82502618 5813767.16093149
4590012.64204417 5815173.13438128
4589781.70735201 5812496.11832291
4587788.88272053 5814922.58018636
4587875.46730382 5815573.44313924
4589956.07672727 5814773.69972324
4589299.81355687 5814438.42677668
4588817.35030246 5815260.32259709
4590796.97718045 5814469.35341813
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4589414.46653488 5815453.78930245
4590606.83002053 5815457.10144547
4590606.83002053 5815457.10144547
4588911.55135354 5813217.52870506
4589947.31670792 5814809.68010957
4589271.80115968 5813564.425232
4589271.80115968 5813564.425232
4591121.67371674 5815392.45067278
4587892.76542734 5814773.58523512
4590789.07009861 5814060.06066639
4590789.07009861 5814060.06066639
4588222.23093408 5812053.18624725
4589336.44107766 5814306.43550742
4588359.44508877 5814088.87165331
4588942.58963977 5814736.00115485
4590917.38738657 5814401.43075372
4587868.36526743 5813569.4300788
4589775.11148634 5812335.65816309
4588818.85939238 5813469.1319207
4589839.1406101 5814071.95782922
4591017.35504222 5814865.65785821
4591320.35893967 5814806.85943209
4591320.35893967 5814806.85943209
4588365.14114944 5813865.50970676
4588414.03882449 5815629.66569514
4589901.68424906 5815471.29017484
4590708.49563089 5814580.08202251
4587992.07886989 5813433.15835251
4590958.72991764 5815020.19371933
4589348.94834861 5812969.30865952
4590793.44946968 5815423.67178403
4591281.94033874 5815192.78691667
4589394.78684948 5813475.88122185
4589131.46618169 5815539.94435517
4590865.14910162 5813799.5422902
4590465.07945194 5814000.80845387
4590465.07945194 5814000.80845387
4590697.6170866 5813693.77300088
4590697.6170866 5813693.77300088
4590697.6170866 5813693.77300088
4591079.2511815 5813759.46049628
4591079.2511815 5813759.46049628
4591079.2511815 5813759.46049628
4591079.2511815 5813759.46049628
4587930.76182676 5812498.57835302
4587930.76182676 5812498.57835302
4590576.11746992 5813464.21260095
4588211.23746866 5813663.48970565
4588211.23746866 5813663.48970565
4591079.94579369 5814043.24273669
4589471.04057953 5814058.02632096
4589471.04057953 5814058.02632096
4589904.90953193 5815206.03719043
4589904.90953193 5815206.03719043
4589904.90953193 5815206.03719043
4589693.75513097 5813222.18362784
4589693.75513097 5813222.18362784
4589676.98949538 5814831.40699754
4589676.98949538 5814831.40699754
4590627.32692161 5812345.58160958
4591069.4337437 5815585.3224254
4591131.62235499 5813608.59173987
4590074.89283543 5813898.18092417
4589809.22716672 5815442.28282936
4589809.22716672 5815442.28282936
4589410.2292546 5815380.80722555
4589410.2292546 5815380.80722555
4591324.27725885 5814947.48529671
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/Input_squareWorlds_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=99,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=99,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:0,0)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:99,0)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:99,0)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:0,99)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:0,99)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:99,99)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:99,99)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:49.5,0)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:0,99);

\path [draw=black, thick]
(axis cs:0,49.5)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:49.5,99)
--(axis cs:0,99);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:99,49.5)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:24.75,0)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:0,0);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:0,24.75)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,0);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:24.75,24.75)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:24.75,49.5)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:49.5,24.75)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:49.5,0);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:99,0);

\path [draw=black, thick]
(axis cs:74.25,0)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:49.5,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:99,24.75);

\path [draw=black, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,0);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:74.25,49.5)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:99,0);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:99,49.5);

\path [draw=black, thick]
(axis cs:99,24.75)
--(axis cs:74.25,24.75);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:49.5,74.25)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:74.25,74.25)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:74.25,99)
--(axis cs:99,99);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:99,74.25)
--(axis cs:99,99);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:12.375,24.75)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:0,37.125)
--(axis cs:0,24.75);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:12.375,49.5);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:24.75,37.125);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:0,37.125);

\path [draw=black, thick]
(axis cs:12.375,37.125)
--(axis cs:12.375,24.75);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:0,49.5);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:12.375,49.5)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,49.5);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:12.375,37.125);

\path [draw=black, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,24.75);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:61.875,49.5)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:49.5,49.5);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:49.5,61.875)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:61.875,49.5);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:61.875,61.875)
--(axis cs:49.5,61.875);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:61.875,74.25)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:74.25,61.875)
--(axis cs:61.875,61.875);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:49.5,74.25);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:49.5,86.625)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:61.875,99);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:74.25,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:49.5,86.625);

\path [draw=black, thick]
(axis cs:61.875,86.625)
--(axis cs:61.875,74.25);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:49.5,99);

\path [draw=black, thick]
(axis cs:61.875,99)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:74.25,99);

\path [draw=black, thick]
(axis cs:74.25,86.625)
--(axis cs:61.875,86.625);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:74.25,49.5);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:86.625,49.5)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:74.25,61.875);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:86.625,61.875)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:74.25,74.25);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:86.625,74.25)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:99,61.875)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:92.8125,61.875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:86.625,68.0625)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:99,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:86.625,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:92.8125,68.0625)
--(axis cs:92.8125,74.25);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:92.8125,74.25)
--(axis cs:86.625,74.25);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:92.8125,68.0625);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:99,68.0625)
--(axis cs:99,74.25);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:99,49.5);

\path [draw=black, thick]
(axis cs:92.8125,49.5)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:86.625,61.875);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:86.625,55.6875)
--(axis cs:86.625,49.5);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:92.8125,61.875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:99,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:86.625,55.6875);

\path [draw=black, thick]
(axis cs:92.8125,55.6875)
--(axis cs:92.8125,49.5);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:99,61.875);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:92.8125,55.6875);

\path [draw=black, thick]
(axis cs:99,55.6875)
--(axis cs:99,49.5);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
93.6 61.2
91.8 45
0 97.2
50.4 66.6
82.8 79.2
41.4 86.4
90 75.6
90 64.8
63 61.2
14.4 52.2
95.4 61.2
82.8 46.8
72 73.8
68.4 23.4
52.2 95.4
25.2 46.8
93.6 61.2
88.2 52.2
46.8 79.2
54 73.8
23.4 32.4
45 1.8
88.2 66.6
91.8 46.8
50.4 23.4
23.4 21.6
61.2 88.2
95.4 95.4
46.8 75.6
68.4 23.4
59.4 86.4
97.2 61.2
75.6 3.6
97.2 54
91.8 46.8
90 66.6
84.6 46.8
77.4 27
91.8 97.2
7.2 39.6
46.8 0
0 39.6
61.2 68.4
16.2 34.2
70.2 86.4
93.6 59.4
0 19.8
91.8 68.4
86.4 68.4
77.4 82.8
95.4 97.2
63 46.8
86.4 73.8
88.2 70.2
86.4 55.8
93.6 93.6
5.4 50.4
82.8 79.2
61.2 50.4
7.2 45
68.4 86.4
91.8 61.2
93.6 46.8
91.8 61.2
70.2 93.6
3.6 52.2
9 46.8
73.8 54
46.8 5.4
52.2 50.4
73.8 21.6
77.4 81
95.4 81
21.6 30.6
64.8 61.2
93.6 77.4
23.4 18
91.8 64.8
9 39.6
12.6 43.2
93.6 23.4
18 48.6
9 39.6
93.6 64.8
91.8 70.2
25.2 21.6
59.4 59.4
21.6 1.8
7.2 46.8
12.6 48.6
63 84.6
3.6 3.6
95.4 59.4
16.2 50.4
86.4 61.2
82.8 72
73.8 21.6
3.6 50.4
7.2 97.2
1.8 48.6
};
\addlegendentry{work}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
45 64.8
91.8 54
0 21.6
48.6 63
0 19.8
18 48.6
73.8 97.2
50.4 18
90 46.8
91.8 0
54 75.6
75.6 81
1.8 16.2
97.2 46.8
97.2 91.8
25.2 39.6
21.6 39.6
95.4 19.8
64.8 45
55.8 82.8
95.4 97.2
48.6 95.4
55.8 95.4
93.6 72
0 23.4
14.4 52.2
81 52.2
10.8 25.2
55.8 82.8
54 68.4
50.4 50.4
48.6 1.8
90 52.2
93.6 97.2
23.4 32.4
72 72
19.8 30.6
97.2 63
7.2 23.4
91.8 41.4
86.4 52.2
72 81
59.4 91.8
45 82.8
50.4 93.6
43.2 84.6
50.4 72
72 45
88.2 52.2
66.6 97.2
61.2 90
27 1.8
95.4 52.2
68.4 73.8
46.8 70.2
27 41.4
48.6 73.8
25.2 50.4
48.6 1.8
25.2 25.2
86.4 72
88.2 55.8
9 48.6
28.8 27
66.6 77.4
93.6 97.2
54 90
72 55.8
91.8 50.4
95.4 52.2
91.8 66.6
46.8 0
21.6 50.4
91.8 63
75.6 52.2
63 41.4
23.4 46.8
86.4 70.2
0 90
82.8 63
46.8 48.6
84.6 73.8
14.4 39.6
3.6 90
77.4 70.2
7.2 30.6
43.2 73.8
72 48.6
90 54
3.6 18
84.6 70.2
97.2 91.8
86.4 43.2
5.4 36
97.2 21.6
95.4 18
70.2 97.2
75.6 72
1.8 48.6
1.8 3.6
};
\addlegendentry{home}
\end{axis}

\end{tikzpicture}


==> figures/MultiCommodityFlow_CapacityExpanded_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MultiCommodityFlow_CapacityExpanded_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.33496475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45683198)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MultiCommodityFlow_CapacityExpanded_v2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Pipeline.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{675.64440263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21681717)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pipeline.pdf}}%
    \put(0.07338543,0.15810025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.19469815,0.04828445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.0028179,0.0554205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.12456347,0.10276945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.00361079,0.12004135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.15584634,0.00031439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pipeline.pdf}}%
    \put(0.33345483,0.19835974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drop-off location\end{tabular}}}}%
    \put(0.082583,0.19835974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pick-up location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Pipeline.pdf}}%
    \put(0.45968347,0.15810025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.5809959,0.04828445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.38911599,0.05542051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.51086153,0.10276945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.38990888,0.12004135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.54214437,0.00031439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.42166683,0.15434977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_2}$\end{tiny}\end{tabular}}}}%
    \put(0.50343102,0.17098089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_1}$\end{tiny}\end{tabular}}}}%
    \put(0.56013583,0.12474069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_4}$\end{tiny}\end{tabular}}}}%
    \put(0.5283373,0.10482295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_6}$\end{tiny}\end{tabular}}}}%
    \put(0.49603428,0.13935729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_3}$\end{tiny}\end{tabular}}}}%
    \put(0.4452804,0.10818689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\varphi_{5}$\end{tiny}\end{tabular}}}}%
    \put(0.47817725,0.07028778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_8}$\end{tiny}\end{tabular}}}}%
    \put(0.42107575,0.08014823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_9}$\end{tiny}\end{tabular}}}}%
    \put(0.52150734,0.06443283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_{10}}$\end{tiny}\end{tabular}}}}%
    \put(0.41780201,0.01767062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_{12}}$\end{tiny}\end{tabular}}}}%
    \put(0.5423707,0.03927636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_{11}}$\end{tiny}\end{tabular}}}}%
    \put(0.36458229,0.10186105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}$\ell^{\theta_7}$\end{tiny}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Pipeline.pdf}}%
    \put(0.85929832,0.15810025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.98060972,0.04828444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.78873177,0.0554205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.91269575,0.10498954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.78952469,0.12004133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.94175822,0.00031437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Pipeline.pdf}}%
    \put(0.58630849,0.19259113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04598783\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/TAP.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TAP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.46407418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55948446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.13984655,0.52925555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(5^+, 3^-)$\end{tabular}}}}%
    \put(0.41501076,0.53768119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(5^+, 3^-)$\end{tabular}}}}%
    \put(0.6533014,0.00421773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2^+, 6^-)$\end{tabular}}}}%
    \put(0.80150235,0.36165363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1^+, 1^-)$\end{tabular}}}}%
    \put(-0.00238211,0.1528803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2^+, 3^-)$\end{tabular}}}}%
    \put(0.16995584,0.43683045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.38195758,0.26157156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(3^+, 5^-)$\end{tabular}}}}%
    \put(0.38887565,0.39516803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(6^+, 2^-)$\end{tabular}}}}%
    \put(0.64715173,0.23651261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(3^+, 2^-)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TAP.pdf}}%
    \put(0.01332575,0.35150705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1^+, 1^-)$\end{tabular}}}}%
    \put(0.34151484,0.53019338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.40946602,0.47500218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.29554784,0.37753362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.12075009,0.27391565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_8$\end{tabular}}}}%
    \put(0.24665985,0.2397863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_9$\end{tabular}}}}%
    \put(0.33059956,0.28436971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}%
    \put(0.39178652,0.14677612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{10}$\end{tabular}}}}%
    \put(0.67635113,0.17521723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{12}$\end{tabular}}}}%
    \put(0.4880252,0.19059082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{11}$\end{tabular}}}}%
    \put(0.70463808,0.29897465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{14}$\end{tabular}}}}%
    \put(0.61946927,0.39552076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}%
    \put(0.63453525,0.45517027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0.79288296,0.10987946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{13}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Visualization_data_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30159136}{RGB}{30,159,136}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan38129142}{RGB}{38,129,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5098141}{RGB}{50,98,141}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7124106}{RGB}{71,24,106}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen62188115}{RGB}{62,188,115}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen13121175}{RGB}{131,211,75}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=99,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=99,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslateblue7144123, thick]
(axis cs:0,0)
--(axis cs:0,12.375);

\path [draw=indigo68184, thick]
(axis cs:0,0)
--(axis cs:12.375,0);

\path [draw=darkslateblue5098141, thick]
(axis cs:99,0)
--(axis cs:99,24.75);

\path [draw=darkslateblue6664133, thick]
(axis cs:99,0)
--(axis cs:74.25,0);

\path [draw=darkslateblue6664133, thick]
(axis cs:0,99)
--(axis cs:0,49.5);

\path [draw=indigo68184, thick]
(axis cs:0,99)
--(axis cs:49.5,99);

\path [draw=darkslateblue6664133, thick]
(axis cs:99,99)
--(axis cs:49.5,99);

\path [draw=darkslateblue6664133, thick]
(axis cs:99,99)
--(axis cs:99,49.5);

\path [draw=mediumseagreen40174127, thick]
(axis cs:49.5,0)
--(axis cs:37.125,0);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,0)
--(axis cs:49.5,12.375);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,0)
--(axis cs:74.25,0);

\path [draw=indigo7124106, thick]
(axis cs:0,49.5)
--(axis cs:0,99);

\path [draw=darkslateblue5882139, thick]
(axis cs:0,49.5)
--(axis cs:0,24.75);

\path [draw=mediumseagreen9420197, thick]
(axis cs:0,49.5)
--(axis cs:24.75,49.5);

\path [draw=mediumseagreen62188115, thick]
(axis cs:49.5,49.5)
--(axis cs:74.25,49.5);

\path [draw=darkcyan38129142, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,99);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,49.5)
--(axis cs:37.125,49.5);

\path [draw=mediumseagreen62188115, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,37.125);

\path [draw=darkslateblue7144123, thick]
(axis cs:49.5,99)
--(axis cs:0,99);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,99)
--(axis cs:49.5,49.5);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,99)
--(axis cs:99,99);

\path [draw=mediumseagreen40174127, thick]
(axis cs:99,49.5)
--(axis cs:74.25,49.5);

\path [draw=darkslateblue5098141, thick]
(axis cs:99,49.5)
--(axis cs:99,24.75);

\path [draw=darkslateblue7144123, thick]
(axis cs:99,49.5)
--(axis cs:99,99);

\path [draw=mediumseagreen62188115, thick]
(axis cs:24.75,0)
--(axis cs:37.125,0);

\path [draw=darkslateblue7144123, thick]
(axis cs:24.75,0)
--(axis cs:24.75,6.1875);

\path [draw=darkcyan30159136, thick]
(axis cs:24.75,0)
--(axis cs:18.5625,0);

\path [draw=indigo7124106, thick]
(axis cs:0,24.75)
--(axis cs:0,12.375);

\path [draw=darkcyan38129142, thick]
(axis cs:0,24.75)
--(axis cs:0,49.5);

\path [draw=teal44114142, thick]
(axis cs:0,24.75)
--(axis cs:12.375,24.75);

\path [draw=yellowgreen13121175, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,12.375);

\path [draw=mediumseagreen40174127, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,37.125);

\path [draw=gold25323136, thick]
(axis cs:24.75,24.75)
--(axis cs:37.125,24.75);

\path [draw=mediumseagreen40174127, thick]
(axis cs:24.75,24.75)
--(axis cs:12.375,24.75);

\path [draw=yellowgreen17322048, thick]
(axis cs:24.75,49.5)
--(axis cs:37.125,49.5);

\path [draw=darkcyan38129142, thick]
(axis cs:24.75,49.5)
--(axis cs:0,49.5);

\path [draw=darkcyan32144140, thick]
(axis cs:24.75,49.5)
--(axis cs:24.75,37.125);

\path [draw=darkcyan30159136, thick]
(axis cs:49.5,24.75)
--(axis cs:74.25,24.75);

\path [draw=darkcyan32144140, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,30.9375);

\path [draw=mediumseagreen9420197, thick]
(axis cs:49.5,24.75)
--(axis cs:43.3125,24.75);

\path [draw=yellowgreen13121175, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,12.375);

\path [draw=darkslateblue5098141, thick]
(axis cs:74.25,0)
--(axis cs:49.5,0);

\path [draw=darkslateblue5882139, thick]
(axis cs:74.25,0)
--(axis cs:99,0);

\path [draw=darkslateblue6664133, thick]
(axis cs:74.25,0)
--(axis cs:74.25,24.75);

\path [draw=darkslateblue5882139, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,49.5);

\path [draw=yellowgreen13121175, thick]
(axis cs:74.25,24.75)
--(axis cs:49.5,24.75);

\path [draw=darkslateblue5098141, thick]
(axis cs:74.25,24.75)
--(axis cs:99,24.75);

\path [draw=darkslateblue5098141, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,0);

\path [draw=darkcyan38129142, thick]
(axis cs:74.25,49.5)
--(axis cs:49.5,49.5);

\path [draw=darkcyan30159136, thick]
(axis cs:74.25,49.5)
--(axis cs:99,49.5);

\path [draw=darkcyan30159136, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,24.75);

\path [draw=darkslateblue5882139, thick]
(axis cs:99,24.75)
--(axis cs:99,0);

\path [draw=darkslateblue5098141, thick]
(axis cs:99,24.75)
--(axis cs:99,49.5);

\path [draw=teal44114142, thick]
(axis cs:99,24.75)
--(axis cs:74.25,24.75);

\path [draw=darkslateblue6664133, thick]
(axis cs:12.375,0)
--(axis cs:12.375,6.1875);

\path [draw=darkslateblue5882139, thick]
(axis cs:12.375,0)
--(axis cs:18.5625,0);

\path [draw=darkslateblue7144123, thick]
(axis cs:12.375,0)
--(axis cs:0,0);

\path [draw=darkslateblue7144123, thick]
(axis cs:0,12.375)
--(axis cs:12.375,12.375);

\path [draw=darkslateblue5882139, thick]
(axis cs:0,12.375)
--(axis cs:0,24.75);

\path [draw=indigo68184, thick]
(axis cs:0,12.375)
--(axis cs:0,0);

\path [draw=darkslateblue6664133, thick]
(axis cs:12.375,12.375)
--(axis cs:0,12.375);

\path [draw=darkcyan32144140, thick]
(axis cs:12.375,12.375)
--(axis cs:18.5625,12.375);

\path [draw=darkslateblue5882139, thick]
(axis cs:12.375,12.375)
--(axis cs:12.375,6.1875);

\path [draw=darkcyan32144140, thick]
(axis cs:12.375,12.375)
--(axis cs:12.375,24.75);

\path [draw=darkcyan38129142, thick]
(axis cs:12.375,24.75)
--(axis cs:12.375,12.375);

\path [draw=mediumseagreen62188115, thick]
(axis cs:12.375,24.75)
--(axis cs:24.75,24.75);

\path [draw=teal44114142, thick]
(axis cs:12.375,24.75)
--(axis cs:0,24.75);

\path [draw=yellowgreen17322048, thick]
(axis cs:24.75,12.375)
--(axis cs:18.5625,12.375);

\path [draw=mediumseagreen9420197, thick]
(axis cs:24.75,12.375)
--(axis cs:24.75,24.75);

\path [draw=yellowgreen13121175, thick]
(axis cs:24.75,12.375)
--(axis cs:37.125,12.375);

\path [draw=darkcyan30159136, thick]
(axis cs:24.75,12.375)
--(axis cs:24.75,6.1875);

\path [draw=darkcyan38129142, thick]
(axis cs:37.125,0)
--(axis cs:49.5,0);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,0)
--(axis cs:24.75,0);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,0)
--(axis cs:37.125,12.375);

\path [draw=gold25323136, thick]
(axis cs:37.125,12.375)
--(axis cs:24.75,12.375);

\path [draw=teal44114142, thick]
(axis cs:37.125,12.375)
--(axis cs:37.125,0);

\path [draw=yellowgreen13121175, thick]
(axis cs:37.125,12.375)
--(axis cs:37.125,24.75);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,12.375)
--(axis cs:49.5,12.375);

\path [draw=gold25323136, thick]
(axis cs:37.125,24.75)
--(axis cs:37.125,30.9375);

\path [draw=yellowgreen17322048, thick]
(axis cs:37.125,24.75)
--(axis cs:43.3125,24.75);

\path [draw=yellowgreen17322048, thick]
(axis cs:37.125,24.75)
--(axis cs:24.75,24.75);

\path [draw=mediumseagreen9420197, thick]
(axis cs:37.125,24.75)
--(axis cs:37.125,12.375);

\path [draw=darkcyan38129142, thick]
(axis cs:49.5,12.375)
--(axis cs:49.5,0);

\path [draw=mediumseagreen40174127, thick]
(axis cs:49.5,12.375)
--(axis cs:49.5,24.75);

\path [draw=mediumseagreen62188115, thick]
(axis cs:49.5,12.375)
--(axis cs:37.125,12.375);

\path [draw=darkcyan38129142, thick]
(axis cs:24.75,37.125)
--(axis cs:37.125,37.125);

\path [draw=darkcyan30159136, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,49.5);

\path [draw=mediumseagreen9420197, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,24.75);

\path [draw=darkcyan38129142, thick]
(axis cs:37.125,37.125)
--(axis cs:37.125,30.9375);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,37.125)
--(axis cs:37.125,49.5);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,37.125)
--(axis cs:24.75,37.125);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,37.125)
--(axis cs:43.3125,37.125);

\path [draw=darkcyan30159136, thick]
(axis cs:37.125,49.5)
--(axis cs:37.125,37.125);

\path [draw=mediumseagreen9420197, thick]
(axis cs:37.125,49.5)
--(axis cs:49.5,49.5);

\path [draw=darkcyan32144140, thick]
(axis cs:37.125,49.5)
--(axis cs:24.75,49.5);

\path [draw=darkcyan32144140, thick]
(axis cs:49.5,37.125)
--(axis cs:49.5,30.9375);

\path [draw=mediumseagreen62188115, thick]
(axis cs:49.5,37.125)
--(axis cs:49.5,49.5);

\path [draw=darkcyan32144140, thick]
(axis cs:49.5,37.125)
--(axis cs:43.3125,37.125);

\path [draw=darkcyan38129142, thick]
(axis cs:18.5625,0)
--(axis cs:18.5625,6.1875);

\path [draw=darkcyan32144140, thick]
(axis cs:18.5625,0)
--(axis cs:24.75,0);

\path [draw=darkslateblue5882139, thick]
(axis cs:18.5625,0)
--(axis cs:12.375,0);

\path [draw=darkslateblue5882139, thick]
(axis cs:12.375,6.1875)
--(axis cs:12.375,12.375);

\path [draw=darkslateblue6664133, thick]
(axis cs:12.375,6.1875)
--(axis cs:18.5625,6.1875);

\path [draw=darkslateblue5098141, thick]
(axis cs:12.375,6.1875)
--(axis cs:12.375,0);

\path [draw=darkcyan38129142, thick]
(axis cs:18.5625,6.1875)
--(axis cs:18.5625,12.375);

\path [draw=darkcyan30159136, thick]
(axis cs:18.5625,6.1875)
--(axis cs:24.75,6.1875);

\path [draw=darkslateblue5098141, thick]
(axis cs:18.5625,6.1875)
--(axis cs:12.375,6.1875);

\path [draw=teal44114142, thick]
(axis cs:18.5625,6.1875)
--(axis cs:18.5625,0);

\path [draw=mediumseagreen62188115, thick]
(axis cs:18.5625,12.375)
--(axis cs:24.75,12.375);

\path [draw=mediumseagreen40174127, thick]
(axis cs:18.5625,12.375)
--(axis cs:12.375,12.375);

\path [draw=darkcyan32144140, thick]
(axis cs:18.5625,12.375)
--(axis cs:18.5625,6.1875);

\path [draw=darkcyan38129142, thick]
(axis cs:24.75,6.1875)
--(axis cs:24.75,12.375);

\path [draw=darkcyan30159136, thick]
(axis cs:24.75,6.1875)
--(axis cs:18.5625,6.1875);

\path [draw=darkslateblue5882139, thick]
(axis cs:24.75,6.1875)
--(axis cs:24.75,0);

\path [draw=darkcyan30159136, thick]
(axis cs:43.3125,24.75)
--(axis cs:43.3125,30.9375);

\path [draw=darkcyan38129142, thick]
(axis cs:43.3125,24.75)
--(axis cs:49.5,24.75);

\path [draw=yellowgreen13121175, thick]
(axis cs:43.3125,24.75)
--(axis cs:37.125,24.75);

\path [draw=mediumseagreen9420197, thick]
(axis cs:37.125,30.9375)
--(axis cs:37.125,37.125);

\path [draw=teal44114142, thick]
(axis cs:37.125,30.9375)
--(axis cs:43.3125,30.9375);

\path [draw=yellowgreen17322048, thick]
(axis cs:37.125,30.9375)
--(axis cs:37.125,24.75);

\path [draw=mediumseagreen40174127, thick]
(axis cs:43.3125,30.9375)
--(axis cs:49.5,30.9375);

\path [draw=darkcyan30159136, thick]
(axis cs:43.3125,30.9375)
--(axis cs:37.125,30.9375);

\path [draw=darkslateblue6664133, thick]
(axis cs:43.3125,30.9375)
--(axis cs:43.3125,24.75);

\path [draw=teal44114142, thick]
(axis cs:43.3125,30.9375)
--(axis cs:43.3125,37.125);

\path [draw=darkcyan30159136, thick]
(axis cs:43.3125,37.125)
--(axis cs:37.125,37.125);

\path [draw=darkcyan38129142, thick]
(axis cs:43.3125,37.125)
--(axis cs:43.3125,30.9375);

\path [draw=darkcyan32144140, thick]
(axis cs:43.3125,37.125)
--(axis cs:49.5,37.125);

\path [draw=teal44114142, thick]
(axis cs:49.5,30.9375)
--(axis cs:43.3125,30.9375);

\path [draw=mediumseagreen9420197, thick]
(axis cs:49.5,30.9375)
--(axis cs:49.5,24.75);

\path [draw=darkcyan32144140, thick]
(axis cs:49.5,30.9375)
--(axis cs:49.5,37.125);

\end{axis}

\end{tikzpicture}


==> figures/Visualization_data_yHOT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black1000}{RGB}{10,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551150}{RGB}{255,115,0}
\definecolor{darkred16500}{RGB}{165,0,0}
\definecolor{gold2552200}{RGB}{255,220,0}
\definecolor{khaki255255101}{RGB}{255,255,101}
\definecolor{lemonchiffon255255180}{RGB}{255,255,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon11200}{RGB}{112,0,0}
\definecolor{orange2551670}{RGB}{255,167,0}
\definecolor{orangered255650}{RGB}{255,65,0}
\definecolor{red21500}{RGB}{215,0,0}
\definecolor{red255120}{RGB}{255,12,0}
\definecolor{yellow25525522}{RGB}{255,255,22}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=4576773.7070879, xmax=4581299.26132869,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=5820998.02958786, ymax=5825510.95912092,
ytick style={color=black},
yticklabels={}
]
\path [draw=white, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577600.1047662,5824696.65639892);

\path [draw=white, thick]
(axis cs:4577600.1047662,5824696.65639892)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577550.59237222,5824855.0428935)
--(axis cs:4577422.23383383,5824838.04227401);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577422.23383383,5824838.04227401)
--(axis cs:4577550.59237222,5824855.0428935);

\path [draw=white, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=white, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=white, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=white, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580386.73349957,5823721.09372356);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580393.50506924,5823810.49117328)
--(axis cs:4580415.36748953,5823999.16162461);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580415.36748953,5823999.16162461)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580446.54038319,5824268.2450063);

\path [draw=khaki255255101, thick]
(axis cs:4580446.54038319,5824268.2450063)
--(axis cs:4580471.03688135,5824479.6648243);

\path [draw=orange2551670, thick]
(axis cs:4580471.03688135,5824479.6648243)
--(axis cs:4580472.72460895,5824494.22859569);

\path [draw=white, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=white, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=white, thick]
(axis cs:4578993.38824262,5824908.34116527)
--(axis cs:4578972.67967456,5824741.43381636);

\path [draw=white, thick]
(axis cs:4578972.67967456,5824741.43381636)
--(axis cs:4578993.38824262,5824908.34116527);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581052.51803039,5823209.56568259)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=orange2551670, thick]
(axis cs:4580906.08625288,5823265.63506117)
--(axis cs:4581052.51803039,5823209.56568259);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580906.08625288,5823265.63506117)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=orange2551670, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=white, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=yellow25525522, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=white, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=yellow25525522, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=white, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580379.86084072,5823462.84981211);

\path [draw=yellow25525522, thick]
(axis cs:4580379.86084072,5823462.84981211)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=gold2552200, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=yellow25525522, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=gold2552200, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=gold2552200, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=yellow25525522, thick]
(axis cs:4581033.44934,5822991.04253404)
--(axis cs:4581115.10084385,5822965.59179689);

\path [draw=yellow25525522, thick]
(axis cs:4581115.10084385,5822965.59179689)
--(axis cs:4581158.62625757,5822952.98954963);

\path [draw=gold2552200, thick]
(axis cs:4581229.62038082,5822942.43452507)
--(axis cs:4581220.00137622,5822945.38042932);

\path [draw=white, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577682.31003905,5822239.44883814);

\path [draw=white, thick]
(axis cs:4577682.31003905,5822239.44883814)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=white, thick]
(axis cs:4578540.2858948,5822699.88095926)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=white, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578540.2858948,5822699.88095926);

\path [draw=khaki255255101, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=white, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=white, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580321.67699765,5823294.07492774);

\path [draw=white, thick]
(axis cs:4580321.67699765,5823294.07492774)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=white, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=white, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=white, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=white, thick]
(axis cs:4580277.02022397,5824354.28292492)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=white, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580277.02022397,5824354.28292492);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=white, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=white, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=white, thick]
(axis cs:4579052.60015094,5823986.11998605)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579052.60015094,5823986.11998605);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=white, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579845.71764326,5825108.38147118);

\path [draw=white, thick]
(axis cs:4579845.71764326,5825108.38147118)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=white, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4579958.85949968,5825076.78125013);

\path [draw=white, thick]
(axis cs:4579958.85949968,5825076.78125013)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=white, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579791.21243899,5825018.03992139);

\path [draw=white, thick]
(axis cs:4579791.21243899,5825018.03992139)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580563.19794815,5824188.93396266)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=white, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=white, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=white, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580745.21187065,5824399.47581968);

\path [draw=white, thick]
(axis cs:4580745.21187065,5824399.47581968)
--(axis cs:4580749.64703907,5824414.0293439);

\path [draw=white, thick]
(axis cs:4577786.99944746,5822334.23377285)
--(axis cs:4577773.29025551,5822354.60675247);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577773.29025551,5822354.60675247)
--(axis cs:4577786.99944746,5822334.23377285);

\path [draw=white, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577739.70751733,5822017.90342553);

\path [draw=white, thick]
(axis cs:4577739.70751733,5822017.90342553)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=white, thick]
(axis cs:4577773.29025551,5822354.60675247)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577773.29025551,5822354.60675247);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577534.03428514,5822645.13807984)
--(axis cs:4577535.8487773,5822650.57596355);

\path [draw=yellow25525522, thick]
(axis cs:4577535.8487773,5822650.57596355)
--(axis cs:4577534.03428514,5822645.13807984);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4576936.84359742,5823737.65064706)
--(axis cs:4576942.65093331,5823651.75158172);

\path [draw=khaki255255101, thick]
(axis cs:4576942.65093331,5823651.75158172)
--(axis cs:4576936.84359742,5823737.65064706);

\path [draw=darkorange2551150, thick]
(axis cs:4577853.14931709,5821795.17811077)
--(axis cs:4578374.15049495,5821622.0931529);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577208.85273394,5822603.99930402);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577208.85273394,5822603.99930402)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=white, thick]
(axis cs:4577021.90802174,5822203.17286994)
--(axis cs:4577164.63949697,5822167.56456471);

\path [draw=white, thick]
(axis cs:4577164.63949697,5822167.56456471)
--(axis cs:4577021.90802174,5822203.17286994);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578481.00927152,5821600.91913837)
--(axis cs:4578411.68924149,5821623.22760708);

\path [draw=white, thick]
(axis cs:4578411.68924149,5821623.22760708)
--(axis cs:4578481.00927152,5821600.91913837);

\path [draw=white, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578668.39637761,5823345.35385374);

\path [draw=white, thick]
(axis cs:4578668.39637761,5823345.35385374)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=white, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=white, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=white, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=white, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=white, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=white, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578411.68924149,5821623.22760708)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580308.52252256,5823187.74427742);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580308.52252256,5823187.74427742)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580297.81293616,5823298.3139658)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580297.81293616,5823298.3139658);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580292.04865596,5823037.90713908)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580292.04865596,5823037.90713908);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581299.26132869,5823131.70126871)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=khaki255255101, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581299.26132869,5823131.70126871);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577559.23517817,5822722.85692016)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=yellow25525522, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577559.23517817,5822722.85692016);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580308.52252256,5823187.74427742)
--(axis cs:4580292.04865596,5823037.90713908);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580292.04865596,5823037.90713908)
--(axis cs:4580308.52252256,5823187.74427742);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580316.01823476,5823433.10933756)
--(axis cs:4580301.63473208,5823383.98987566);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4580316.01823476,5823433.10933756);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4580298.38633541,5823337.45704388);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580298.38633541,5823337.45704388)
--(axis cs:4580301.63473208,5823383.98987566);

\path [draw=yellow25525522, thick]
(axis cs:4578614.36648777,5822841.12936473)
--(axis cs:4578677.60811131,5822847.2306531);

\path [draw=yellow25525522, thick]
(axis cs:4578677.60811131,5822847.2306531)
--(axis cs:4578686.00313884,5822848.13340567);

\path [draw=white, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578411.68924149,5821623.22760708);

\path [draw=khaki255255101, thick]
(axis cs:4581185.88405527,5823065.66702364)
--(axis cs:4581203.18965679,5823136.63065633);

\path [draw=yellow25525522, thick]
(axis cs:4581203.18965679,5823136.63065633)
--(axis cs:4581185.88405527,5823065.66702364);

\path [draw=yellow25525522, thick]
(axis cs:4581185.88405527,5823065.66702364)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=khaki255255101, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581185.88405527,5823065.66702364);

\path [draw=white, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=white, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=white, thick]
(axis cs:4581229.62038082,5822942.43452507)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=white, thick]
(axis cs:4581226.35939523,5822931.56190172)
--(axis cs:4581229.62038082,5822942.43452507);

\path [draw=white, thick]
(axis cs:4581226.35939523,5822931.56190172)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=white, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=white, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=white, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581142.01729413,5823321.09134228);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581142.01729413,5823321.09134228)
--(axis cs:4580999.09919199,5823416.40556062);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580999.09919199,5823416.40556062)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=white, thick]
(axis cs:4579785.0659412,5824634.02689687)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=white, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579785.0659412,5824634.02689687);

\path [draw=white, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=white, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=white, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=white, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=white, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=white, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=khaki255255101, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=white, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=gold2552200, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=orange2551670, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=gold2552200, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=orange2551670, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=gold2552200, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=orange2551670, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=gold2552200, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580073.5541572,5822027.96680198);

\path [draw=orange2551670, thick]
(axis cs:4580073.5541572,5822027.96680198)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=white, thick]
(axis cs:4581115.10084385,5822965.59179689)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=white, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581115.10084385,5822965.59179689);

\path [draw=white, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=white, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=white, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581034.02638703,5822647.85218156);

\path [draw=white, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=white, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=white, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4581034.02638703,5822647.85218156);

\path [draw=white, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581199.73502569,5822740.9164314);

\path [draw=white, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4580869.9455368,5822668.44870399);

\path [draw=white, thick]
(axis cs:4580869.9455368,5822668.44870399)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=white, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4581027.49184312,5822165.23893486);

\path [draw=white, thick]
(axis cs:4581027.49184312,5822165.23893486)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=orange2551670, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580564.77720482,5821778.35196557);

\path [draw=khaki255255101, thick]
(axis cs:4580564.77720482,5821778.35196557)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=khaki255255101, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=orange2551670, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=khaki255255101, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=orange2551670, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=khaki255255101, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=orange2551670, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=khaki255255101, thick]
(axis cs:4581203.18965679,5823136.63065633)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=yellow25525522, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581203.18965679,5823136.63065633);

\path [draw=white, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=white, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=white, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4580042.7161443,5822205.75680935);

\path [draw=white, thick]
(axis cs:4580042.7161443,5822205.75680935)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=white, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=white, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=white, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=white, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=white, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=white, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=white, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=white, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=white, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=white, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=white, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=white, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=gold2552200, thick]
(axis cs:4580073.5541572,5822027.96680198)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=yellow25525522, thick]
(axis cs:4579990.29907807,5821987.20693994)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=white, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580062.62212313,5822021.46633119);

\path [draw=white, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=white, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=white, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=white, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578483.95781064,5824631.62655976)
--(axis cs:4578543.44232674,5824622.21794725);

\path [draw=white, thick]
(axis cs:4578543.44232674,5824622.21794725)
--(axis cs:4578483.95781064,5824631.62655976);

\path [draw=white, thick]
(axis cs:4580052.50254584,5824675.87696968)
--(axis cs:4580043.7713754,5824676.64694998);

\path [draw=white, thick]
(axis cs:4580043.7713754,5824676.64694998)
--(axis cs:4580052.50254584,5824675.87696968);

\path [draw=black1000, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4580055.35142555,5824600.37186708);

\path [draw=white, thick]
(axis cs:4579457.54392189,5822920.9512864)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579457.54392189,5822920.9512864);

\path [draw=white, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579342.35799777,5821084.16706058);

\path [draw=white, thick]
(axis cs:4579342.35799777,5821084.16706058)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=white, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579315.11458342,5821040.25226948);

\path [draw=white, thick]
(axis cs:4579315.11458342,5821040.25226948)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=white, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579284.55860471,5820999.18903562);

\path [draw=white, thick]
(axis cs:4579284.55860471,5820999.18903562)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=white, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579031.5686789,5821006.16854212);

\path [draw=white, thick]
(axis cs:4579031.5686789,5821006.16854212)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=white, thick]
(axis cs:4579101.95846107,5821252.89941875)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=white, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579101.95846107,5821252.89941875);

\path [draw=white, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=white, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=white, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579428.94174238,5821098.84694358);

\path [draw=white, thick]
(axis cs:4579428.94174238,5821098.84694358)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=white, thick]
(axis cs:4578973.90110143,5821112.04348861)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=white, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4578973.90110143,5821112.04348861);

\path [draw=white, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4579101.95846107,5821252.89941875);

\path [draw=white, thick]
(axis cs:4579101.95846107,5821252.89941875)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=white, thick]
(axis cs:4579201.78762839,5820998.02958786)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=white, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579201.78762839,5820998.02958786);

\path [draw=white, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=white, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=white, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=white, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=white, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=white, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=white, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4578898.19246009,5821181.42269347);

\path [draw=white, thick]
(axis cs:4578898.19246009,5821181.42269347)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=white, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577890.629804,5823844.69931349)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=white, thick]
(axis cs:4577890.629804,5823844.69931349)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=khaki255255101, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=khaki255255101, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=white, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580382.66747696,5822003.79791594);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580382.66747696,5822003.79791594)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578481.00927152,5821600.91913837);

\path [draw=white, thick]
(axis cs:4578481.00927152,5821600.91913837)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580749.61637303,5824398.19053911)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=khaki255255101, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580749.61637303,5824398.19053911);

\path [draw=white, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=khaki255255101, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=white, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=white, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=white, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=white, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=white, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=white, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=white, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577548.60096775,5822055.14490969);

\path [draw=white, thick]
(axis cs:4577548.60096775,5822055.14490969)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579431.29016107,5822608.55983095)
--(axis cs:4579436.46811573,5822587.6857558);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579436.46811573,5822587.6857558)
--(axis cs:4579431.29016107,5822608.55983095);

\path [draw=white, thick]
(axis cs:4577078.98339631,5822465.5908453)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577078.98339631,5822465.5908453);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=white, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=white, thick]
(axis cs:4577011.13235896,5822460.86257769)
--(axis cs:4577078.98339631,5822465.5908453);

\path [draw=white, thick]
(axis cs:4577078.98339631,5822465.5908453)
--(axis cs:4577011.13235896,5822460.86257769);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577544.97619659,5822679.43576399)
--(axis cs:4577559.23517817,5822722.85692016);

\path [draw=yellow25525522, thick]
(axis cs:4577559.23517817,5822722.85692016)
--(axis cs:4577544.97619659,5822679.43576399);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579436.46811573,5822587.6857558)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579436.46811573,5822587.6857558);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=white, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=yellow25525522, thick]
(axis cs:4577004.38908151,5822329.7013005)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=khaki255255101, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577004.38908151,5822329.7013005);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577535.8487773,5822650.57596355)
--(axis cs:4577544.97619659,5822679.43576399);

\path [draw=yellow25525522, thick]
(axis cs:4577544.97619659,5822679.43576399)
--(axis cs:4577535.8487773,5822650.57596355);

\path [draw=gold2552200, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580083.23745989,5821982.91437277);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=gold2552200, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580083.23745989,5821982.91437277);

\path [draw=orange2551670, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580062.62212313,5822021.46633119);

\path [draw=orange2551670, thick]
(axis cs:4580062.62212313,5822021.46633119)
--(axis cs:4580073.5541572,5822027.96680198);

\path [draw=khaki255255101, thick]
(axis cs:4579990.29907807,5821987.20693994)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=yellow25525522, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579990.29907807,5821987.20693994);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=white, thick]
(axis cs:4577814.32899855,5821843.22216417)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=white, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577814.32899855,5821843.22216417);

\path [draw=white, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=white, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=white, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577852.74248748,5822200.38177217);

\path [draw=white, thick]
(axis cs:4577852.74248748,5822200.38177217)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=orange2551670, thick]
(axis cs:4578374.15049495,5821622.0931529)
--(axis cs:4577853.14931709,5821795.17811077);

\path [draw=khaki255255101, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578991.87697085,5821666.44308048);

\path [draw=khaki255255101, thick]
(axis cs:4578991.87697085,5821666.44308048)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=yellow25525522, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=khaki255255101, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=yellow25525522, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578294.92775973,5825117.81296002);

\path [draw=yellow25525522, thick]
(axis cs:4578294.92775973,5825117.81296002)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=yellow25525522, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=white, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=white, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=white, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=white, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=darkorange2551150, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578485.96301149,5825060.27857169);

\path [draw=darkorange2551150, thick]
(axis cs:4578485.96301149,5825060.27857169)
--(axis cs:4578749.98021993,5824985.5820847);

\path [draw=orangered255650, thick]
(axis cs:4578749.98021993,5824985.5820847)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=darkorange2551150, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578993.38824262,5824908.34116527);

\path [draw=darkorange2551150, thick]
(axis cs:4578993.38824262,5824908.34116527)
--(axis cs:4579106.48733533,5824875.91922412);

\path [draw=gold2552200, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578294.92775973,5825117.81296002);

\path [draw=orange2551670, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4578926.69517443,5824942.52615551);

\path [draw=darkorange2551150, thick]
(axis cs:4578926.69517443,5824942.52615551)
--(axis cs:4578487.73556511,5825072.43878473);

\path [draw=maroon11200, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579335.30528691,5824809.22224886);

\path [draw=maroon11200, thick]
(axis cs:4579335.30528691,5824809.22224886)
--(axis cs:4579440.23176194,5824778.58991599);

\path [draw=red255120, thick]
(axis cs:4579447.6578431,5821271.71094925)
--(axis cs:4579095.44212367,5821386.221523);

\path [draw=darkorange2551150, thick]
(axis cs:4579095.44212367,5821386.221523)
--(axis cs:4579447.6578431,5821271.71094925);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580316.01823476,5823433.10933756);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580316.01823476,5823433.10933756)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=khaki255255101, thick]
(axis cs:4577145.17544944,5823622.93738441)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=yellow25525522, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577145.17544944,5823622.93738441);

\path [draw=white, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=gold2552200, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=orange2551670, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577540.29073149,5821898.57035007);

\path [draw=orange2551670, thick]
(axis cs:4577540.29073149,5821898.57035007)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=yellow25525522, thick]
(axis cs:4578686.00313884,5822848.13340567)
--(axis cs:4578729.43502689,5822850.68963408);

\path [draw=yellow25525522, thick]
(axis cs:4578729.43502689,5822850.68963408)
--(axis cs:4579007.23002227,5822869.49562827);

\path [draw=yellow25525522, thick]
(axis cs:4579007.23002227,5822869.49562827)
--(axis cs:4579165.59807997,5822883.83801919);

\path [draw=yellow25525522, thick]
(axis cs:4579165.59807997,5822883.83801919)
--(axis cs:4579323.83111863,5822895.15597793);

\path [draw=yellow25525522, thick]
(axis cs:4579323.83111863,5822895.15597793)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=khaki255255101, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579547.10102939,5822914.33477921);

\path [draw=khaki255255101, thick]
(axis cs:4579547.10102939,5822914.33477921)
--(axis cs:4579685.11163089,5822925.75919735);

\path [draw=khaki255255101, thick]
(axis cs:4579685.11163089,5822925.75919735)
--(axis cs:4579774.02765325,5822933.11585554);

\path [draw=khaki255255101, thick]
(axis cs:4579774.02765325,5822933.11585554)
--(axis cs:4579881.0205642,5822941.98193565);

\path [draw=khaki255255101, thick]
(axis cs:4579881.0205642,5822941.98193565)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=khaki255255101, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580225.22151512,5822980.31598497);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578683.24452917,5822860.57705317)
--(axis cs:4578674.95344988,5822859.54241266);

\path [draw=yellow25525522, thick]
(axis cs:4578674.95344988,5822859.54241266)
--(axis cs:4578613.73016789,5822854.56427585);

\path [draw=yellow25525522, thick]
(axis cs:4578613.73016789,5822854.56427585)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=yellow25525522, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=yellow25525522, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4577943.31194923,5822801.30616063);

\path [draw=white, thick]
(axis cs:4578613.73016789,5822854.56427585)
--(axis cs:4578614.36648777,5822841.12936473);

\path [draw=white, thick]
(axis cs:4578614.36648777,5822841.12936473)
--(axis cs:4578613.73016789,5822854.56427585);

\path [draw=white, thick]
(axis cs:4579322.68790051,5822908.33778063)
--(axis cs:4579323.83111863,5822895.15597793);

\path [draw=white, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=white, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=white, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=white, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=white, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578977.86308296,5821355.05417783);

\path [draw=white, thick]
(axis cs:4578977.86308296,5821355.05417783)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=khaki255255101, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=yellow25525522, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=khaki255255101, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=yellow25525522, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=khaki255255101, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577145.17544944,5823622.93738441);

\path [draw=yellow25525522, thick]
(axis cs:4577145.17544944,5823622.93738441)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4577877.59216705,5823561.75570957);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=khaki255255101, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577877.59216705,5823561.75570957);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577759.04059225,5823559.71706815);

\path [draw=khaki255255101, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=khaki255255101, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577759.04059225,5823559.71706815);

\path [draw=white, thick]
(axis cs:4577895.94924861,5821814.17794387)
--(axis cs:4577814.32899855,5821843.22216417);

\path [draw=white, thick]
(axis cs:4577814.32899855,5821843.22216417)
--(axis cs:4577895.94924861,5821814.17794387);

\path [draw=gold2552200, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=orange2551670, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=gold2552200, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=darkorange2551150, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578076.20221303,5825320.17178204)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578076.20221303,5825320.17178204);

\path [draw=yellow25525522, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581243.12472294,5823291.79123153);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=khaki255255101, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581289.0148819,5823416.73227687);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581289.0148819,5823416.73227687)
--(axis cs:4581243.12472294,5823291.79123153);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578592.2840186,5823986.30462328)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=gold2552200, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578592.2840186,5823986.30462328);

\path [draw=yellow25525522, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=white, thick]
(axis cs:4579956.02043521,5823590.41209466)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=yellow25525522, thick]
(axis cs:4579956.02043521,5823590.41209466)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=white, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579445.19084994,5823933.92613157)
--(axis cs:4579487.93199074,5823930.35656882);

\path [draw=white, thick]
(axis cs:4579487.93199074,5823930.35656882)
--(axis cs:4579445.19084994,5823933.92613157);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579487.93199074,5823930.35656882)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=white, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579487.93199074,5823930.35656882);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579423.85131422,5823933.37979287)
--(axis cs:4579445.19084994,5823933.92613157);

\path [draw=white, thick]
(axis cs:4579445.19084994,5823933.92613157)
--(axis cs:4579423.85131422,5823933.37979287);

\path [draw=white, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=white, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=white, thick]
(axis cs:4580512.99972118,5823618.99957722)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=white, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580512.99972118,5823618.99957722);

\path [draw=white, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4577895.94924861,5821814.17794387);

\path [draw=white, thick]
(axis cs:4577895.94924861,5821814.17794387)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=darkorange2551150, thick]
(axis cs:4579106.48733533,5824875.91922412)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=orange2551670, thick]
(axis cs:4579139.66082635,5824832.85842549)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=orange2551670, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579139.66082635,5824832.85842549);

\path [draw=white, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580495.57664521,5823334.10332749);

\path [draw=white, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=khaki255255101, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=gold2552200, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=yellow25525522, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=yellow25525522, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578046.48345586,5823575.37268232);

\path [draw=khaki255255101, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=khaki255255101, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4578046.48345586,5823575.37268232);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=white, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=white, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=white, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=white, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=khaki255255101, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4576942.65093331,5823651.75158172);

\path [draw=yellow25525522, thick]
(axis cs:4576942.65093331,5823651.75158172)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=white, thick]
(axis cs:4577242.40558722,5824342.26559656)
--(axis cs:4577409.18644714,5824304.00658241);

\path [draw=white, thick]
(axis cs:4577409.18644714,5824304.00658241)
--(axis cs:4577242.40558722,5824342.26559656);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581144.38827289,5823178.31875143)
--(axis cs:4581116.05421453,5823186.8206047);

\path [draw=orange2551670, thick]
(axis cs:4581116.05421453,5823186.8206047)
--(axis cs:4581144.38827289,5823178.31875143);

\path [draw=maroon11200, thick]
(axis cs:4579644.29330567,5821205.9276891)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=orangered255650, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579644.29330567,5821205.9276891);

\path [draw=orange2551670, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=darkorange2551150, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578592.2840186,5823986.30462328);

\path [draw=gold2552200, thick]
(axis cs:4578592.2840186,5823986.30462328)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581116.05421453,5823186.8206047)
--(axis cs:4581052.51803039,5823209.56568259);

\path [draw=orange2551670, thick]
(axis cs:4581052.51803039,5823209.56568259)
--(axis cs:4581116.05421453,5823186.8206047);

\path [draw=white, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=white, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=white, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=white, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579919.48151143,5821410.31307427);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579919.48151143,5821410.31307427)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=white, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=white, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=white, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=white, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581199.73502569,5822740.9164314);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581199.73502569,5822740.9164314)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580701.70406876,5822567.10667455);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580701.70406876,5822567.10667455)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580298.38633541,5823337.45704388)
--(axis cs:4580297.81293616,5823298.3139658);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580297.81293616,5823298.3139658)
--(axis cs:4580298.38633541,5823337.45704388);

\path [draw=white, thick]
(axis cs:4580761.93691908,5824517.21987577)
--(axis cs:4580922.96908976,5824514.34591177);

\path [draw=white, thick]
(axis cs:4580922.96908976,5824514.34591177)
--(axis cs:4580761.93691908,5824517.21987577);

\path [draw=white, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580761.93691908,5824517.21987577);

\path [draw=white, thick]
(axis cs:4580761.93691908,5824517.21987577)
--(axis cs:4580772.78359769,5824630.9492506);

\path [draw=white, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580000.11838983,5824836.50885616);

\path [draw=white, thick]
(axis cs:4580000.11838983,5824836.50885616)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580386.73349957,5823721.09372356)
--(axis cs:4580393.50506924,5823810.49117328);

\path [draw=yellow25525522, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=yellow25525522, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=yellow25525522, thick]
(axis cs:4578686.00313884,5822848.13340567)
--(axis cs:4578683.24452917,5822860.57705317);

\path [draw=darkorange2551150, thick]
(axis cs:4578683.24452917,5822860.57705317)
--(axis cs:4578660.15054101,5822925.07237423);

\path [draw=yellow25525522, thick]
(axis cs:4578677.60811131,5822847.2306531)
--(axis cs:4578690.81233735,5822805.20403588);

\path [draw=khaki255255101, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=white, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=white, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=white, thick]
(axis cs:4577940.67213582,5823725.92509793)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=white, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577940.67213582,5823725.92509793);

\path [draw=darkorange2551150, thick]
(axis cs:4580528.35966088,5824478.33632282)
--(axis cs:4580472.72460895,5824494.22859569);

\path [draw=red21500, thick]
(axis cs:4580082.25114748,5824608.01282255)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=red255120, thick]
(axis cs:4579230.26033899,5824854.81378413)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=white, thick]
(axis cs:4579452.70439177,5824099.5196819)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=white, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579452.70439177,5824099.5196819);

\path [draw=white, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=white, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580737.178276,5824287.48473479)
--(axis cs:4580756.55141614,5824286.21245633);

\path [draw=white, thick]
(axis cs:4580756.55141614,5824286.21245633)
--(axis cs:4580737.178276,5824287.48473479);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580756.55141614,5824286.21245633)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=white, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4580756.55141614,5824286.21245633);

\path [draw=white, thick]
(axis cs:4579224.33326873,5823067.45438514)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=white, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579224.33326873,5823067.45438514);

\path [draw=white, thick]
(axis cs:4580056.63850118,5824749.93801917)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=white, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580056.63850118,5824749.93801917);

\path [draw=white, thick]
(axis cs:4580000.11838983,5824836.50885616)
--(axis cs:4580056.63850118,5824749.93801917);

\path [draw=white, thick]
(axis cs:4580056.63850118,5824749.93801917)
--(axis cs:4580000.11838983,5824836.50885616);

\path [draw=white, thick]
(axis cs:4578510.19088652,5823054.44767293)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=white, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578510.19088652,5823054.44767293);

\path [draw=white, thick]
(axis cs:4578447.02327958,5823299.95582172)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=white, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4578447.02327958,5823299.95582172);

\path [draw=white, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=white, thick]
(axis cs:4577874.25906953,5823346.60371562)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577874.25906953,5823346.60371562)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=white, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=white, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=white, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=white, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=white, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=white, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=white, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=white, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=white, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=white, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=white, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=white, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=white, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=white, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=yellow25525522, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=yellow25525522, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=yellow25525522, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=orange2551670, thick]
(axis cs:4578583.55156874,5823243.24306023)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=darkorange2551150, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578583.55156874,5823243.24306023);

\path [draw=orange2551670, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=darkorange2551150, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=orange2551670, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578660.15054101,5822925.07237423);

\path [draw=darkorange2551150, thick]
(axis cs:4578660.15054101,5822925.07237423)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=khaki255255101, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=khaki255255101, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4579990.29907807,5821987.20693994);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=white, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=white, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=white, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=white, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=khaki255255101, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=white, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=white, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=white, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=white, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=white, thick]
(axis cs:4579020.06359337,5821546.8929228)
--(axis cs:4579030.83787383,5821549.84909728);

\path [draw=white, thick]
(axis cs:4579030.83787383,5821549.84909728)
--(axis cs:4579130.86464547,5821574.12327109);

\path [draw=khaki255255101, thick]
(axis cs:4578224.90278539,5822102.73046452)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=khaki255255101, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578224.90278539,5822102.73046452);

\path [draw=white, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=white, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=white, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=white, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=white, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=white, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=white, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=white, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579365.31648885,5823648.50170542);

\path [draw=white, thick]
(axis cs:4579365.31648885,5823648.50170542)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=white, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=white, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=white, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=white, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=white, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=white, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=white, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=white, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578436.07611345,5824042.23410319)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=gold2552200, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578436.07611345,5824042.23410319);

\path [draw=khaki255255101, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=white, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=white, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579490.66889047,5824502.69051126)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=khaki255255101, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579490.66889047,5824502.69051126);

\path [draw=white, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=white, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=white, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=white, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=white, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=white, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=white, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=white, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579490.66889047,5824502.69051126)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=white, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579490.66889047,5824502.69051126);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=white, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=white, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579452.70439177,5824099.5196819);

\path [draw=white, thick]
(axis cs:4579452.70439177,5824099.5196819)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=white, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=white, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=white, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579544.38247497,5823835.56474047);

\path [draw=white, thick]
(axis cs:4579544.38247497,5823835.56474047)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=white, thick]
(axis cs:4579904.79766153,5824644.13710602)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579904.79766153,5824644.13710602);

\path [draw=white, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=white, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=white, thick]
(axis cs:4579423.85131422,5823933.37979287)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579423.85131422,5823933.37979287);

\path [draw=white, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=white, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=white, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=white, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=white, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=white, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=white, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=white, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580393.50506924,5823810.49117328);

\path [draw=white, thick]
(axis cs:4580393.50506924,5823810.49117328)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=white, thick]
(axis cs:4579689.77586303,5824706.32423939)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=white, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579689.77586303,5824706.32423939);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=white, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=white, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=white, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=white, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=white, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=white, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=white, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=white, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=white, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=white, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=white, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=khaki255255101, thick]
(axis cs:4578746.65225399,5821627.52763403)
--(axis cs:4578782.48737626,5821615.53749687);

\path [draw=khaki255255101, thick]
(axis cs:4578782.48737626,5821615.53749687)
--(axis cs:4578746.65225399,5821627.52763403);

\path [draw=white, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577843.09835905,5823696.67123584);

\path [draw=white, thick]
(axis cs:4577843.09835905,5823696.67123584)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578782.48737626,5821615.53749687)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4578782.48737626,5821615.53749687);

\path [draw=white, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4577885.81166884,5823457.07482025);

\path [draw=white, thick]
(axis cs:4577885.81166884,5823457.07482025)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=white, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=yellow25525522, thick]
(axis cs:4577943.31194923,5822801.30616063)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=yellow25525522, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=yellow25525522, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578614.36648777,5822841.12936473);

\path [draw=gold2552200, thick]
(axis cs:4580225.22151512,5822980.31598497)
--(axis cs:4580123.11797371,5822973.02485783);

\path [draw=yellow25525522, thick]
(axis cs:4580123.11797371,5822973.02485783)
--(axis cs:4579882.95104092,5822954.71289236);

\path [draw=yellow25525522, thick]
(axis cs:4579882.95104092,5822954.71289236)
--(axis cs:4579774.352957,5822946.48844135);

\path [draw=yellow25525522, thick]
(axis cs:4579774.352957,5822946.48844135)
--(axis cs:4579684.12595195,5822939.21062577);

\path [draw=yellow25525522, thick]
(axis cs:4579684.12595195,5822939.21062577)
--(axis cs:4579545.40588336,5822928.03070267);

\path [draw=yellow25525522, thick]
(axis cs:4579545.40588336,5822928.03070267)
--(axis cs:4579457.54392189,5822920.9512864);

\path [draw=gold2552200, thick]
(axis cs:4579457.54392189,5822920.9512864)
--(axis cs:4579322.68790051,5822908.33778063);

\path [draw=gold2552200, thick]
(axis cs:4579322.68790051,5822908.33778063)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=gold2552200, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=gold2552200, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4578728.4932261,5822863.68555837);

\path [draw=gold2552200, thick]
(axis cs:4578728.4932261,5822863.68555837)
--(axis cs:4578683.24452917,5822860.57705317);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580386.73349957,5823721.09372356)
--(axis cs:4580389.50105955,5823696.35221347);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580389.50105955,5823696.35221347)
--(axis cs:4580386.73349957,5823721.09372356);

\path [draw=yellow25525522, thick]
(axis cs:4580185.05934691,5823505.93731897)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=khaki255255101, thick]
(axis cs:4580225.22151512,5822980.31598497)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=gold2552200, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580225.22151512,5822980.31598497);

\path [draw=khaki255255101, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=gold2552200, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=yellow25525522, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4581033.44934,5822991.04253404);

\path [draw=yellow25525522, thick]
(axis cs:4581033.44934,5822991.04253404)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=white, thick]
(axis cs:4580379.86084072,5823462.84981211)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=khaki255255101, thick]
(axis cs:4580846.34632629,5823464.41397914)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=white, thick]
(axis cs:4580846.34632629,5823464.41397914)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=white, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=white, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580893.11776927,5823681.98016453);

\path [draw=white, thick]
(axis cs:4580893.11776927,5823681.98016453)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=white, thick]
(axis cs:4578491.1917997,5824250.0250464)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=white, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578491.1917997,5824250.0250464);

\path [draw=white, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=white, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=white, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4579052.60015094,5823986.11998605);

\path [draw=white, thick]
(axis cs:4579052.60015094,5823986.11998605)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=white, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=white, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=white, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=white, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580512.99972118,5823618.99957722);

\path [draw=white, thick]
(axis cs:4580512.99972118,5823618.99957722)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=white, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=white, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=white, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=white, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=white, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=white, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=white, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=white, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=white, thick]
(axis cs:4579137.83947482,5822573.51678707)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=white, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579137.83947482,5822573.51678707);

\path [draw=white, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=white, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=white, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=white, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=white, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=white, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=white, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=white, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=white, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=white, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=white, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=white, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=white, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=white, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=white, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=white, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=white, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=white, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=white, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=white, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=white, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=white, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578452.98634964,5822188.73770195);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578452.98634964,5822188.73770195)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=white, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=white, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=white, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=white, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=white, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=white, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=white, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=white, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=white, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=white, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=white, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=white, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=white, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578490.20772814,5822382.80716274)
--(axis cs:4578452.98634964,5822188.73770195);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578452.98634964,5822188.73770195)
--(axis cs:4578490.20772814,5822382.80716274);

\path [draw=white, thick]
(axis cs:4577422.10240723,5822978.87128962)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=white, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577422.10240723,5822978.87128962);

\path [draw=white, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=white, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=white, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=white, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=white, thick]
(axis cs:4577408.80303252,5822980.80929402)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=white, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577408.80303252,5822980.80929402);

\path [draw=white, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=white, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=white, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=white, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=white, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=white, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=white, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=white, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=white, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=white, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=white, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580811.89786246,5824112.38078446);

\path [draw=white, thick]
(axis cs:4580811.89786246,5824112.38078446)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=white, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=white, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=white, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=white, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=white, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578725.79366863,5823372.23101286);

\path [draw=white, thick]
(axis cs:4578725.79366863,5823372.23101286)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=white, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578822.77711189,5823436.61946794);

\path [draw=white, thick]
(axis cs:4578822.77711189,5823436.61946794)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=white, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=white, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=red255120, thick]
(axis cs:4579095.44212367,5821386.221523)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=darkorange2551150, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579095.44212367,5821386.221523);

\path [draw=darkorange2551150, thick]
(axis cs:4579447.6578431,5821271.71094925)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=red255120, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579447.6578431,5821271.71094925);

\path [draw=darkorange2551150, thick]
(axis cs:4578932.11910724,5821439.20653274)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=gold2552200, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578932.11910724,5821439.20653274);

\path [draw=orange2551670, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=orange2551670, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=white, thick]
(axis cs:4578930.22007686,5822536.16654773)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=white, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578930.22007686,5822536.16654773);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577885.81166884,5823457.07482025);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577885.81166884,5823457.07482025)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=khaki255255101, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4578034.64515683,5823884.46588002);

\path [draw=khaki255255101, thick]
(axis cs:4578034.64515683,5823884.46588002)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=white, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=white, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578232.41696098,5824246.6646804);

\path [draw=white, thick]
(axis cs:4578232.41696098,5824246.6646804)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=white, thick]
(axis cs:4579038.10032795,5822581.51266252)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=white, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4579038.10032795,5822581.51266252);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580737.178276,5824287.48473479);

\path [draw=white, thick]
(axis cs:4580737.178276,5824287.48473479)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=white, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=white, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=white, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=white, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=yellow25525522, thick]
(axis cs:4577628.51671414,5822775.4411774)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=yellow25525522, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577628.51671414,5822775.4411774);

\path [draw=yellow25525522, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577943.31194923,5822801.30616063);

\path [draw=yellow25525522, thick]
(axis cs:4577943.31194923,5822801.30616063)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577305.19449078,5823056.33810536)
--(axis cs:4577331.83448167,5822829.16118234);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577331.83448167,5822829.16118234)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=white, thick]
(axis cs:4579341.72364839,5825393.3806887)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=khaki255255101, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579341.72364839,5825393.3806887);

\path [draw=white, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=khaki255255101, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=white, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=khaki255255101, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=white, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=yellow25525522, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=white, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=yellow25525522, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=white, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=yellow25525522, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=white, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=yellow25525522, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=white, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=yellow25525522, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=white, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=yellow25525522, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=white, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=yellow25525522, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=white, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580512.79300384,5824932.44893851);

\path [draw=yellow25525522, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=white, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4578916.71166266,5823314.70984636);

\path [draw=white, thick]
(axis cs:4578916.71166266,5823314.70984636)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=white, thick]
(axis cs:4578916.71166266,5823314.70984636)
--(axis cs:4578927.67600447,5823352.39484626);

\path [draw=white, thick]
(axis cs:4578927.67600447,5823352.39484626)
--(axis cs:4578916.71166266,5823314.70984636);

\path [draw=white, thick]
(axis cs:4578927.67600447,5823352.39484626)
--(axis cs:4578968.49695306,5823379.39746582);

\path [draw=white, thick]
(axis cs:4578968.49695306,5823379.39746582)
--(axis cs:4578927.67600447,5823352.39484626);

\path [draw=white, thick]
(axis cs:4578968.49695306,5823379.39746582)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=white, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4578968.49695306,5823379.39746582);

\path [draw=white, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=white, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578926.69517443,5824942.52615551)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=khaki255255101, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578926.69517443,5824942.52615551);

\path [draw=white, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=white, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=white, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579834.47277861,5821579.93123701);

\path [draw=white, thick]
(axis cs:4579834.47277861,5821579.93123701)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579330.49454837,5823934.42714176);

\path [draw=white, thick]
(axis cs:4579330.49454837,5823934.42714176)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=white, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=darkorange2551150, thick]
(axis cs:4578591.40038299,5823323.86160841)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=orange2551670, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578591.40038299,5823323.86160841);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=white, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578743.76120213,5821038.53486685);

\path [draw=white, thick]
(axis cs:4578743.76120213,5821038.53486685)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578743.76120213,5821038.53486685)
--(axis cs:4578780.77207578,5821008.14328045);

\path [draw=white, thick]
(axis cs:4578780.77207578,5821008.14328045)
--(axis cs:4578743.76120213,5821038.53486685);

\path [draw=yellow25525522, thick]
(axis cs:4578672.56284949,5824000.89358103)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=gold2552200, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577422.23383383,5824838.04227401)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=white, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577422.23383383,5824838.04227401);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=white, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=white, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=white, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579165.59807997,5822883.83801919);

\path [draw=white, thick]
(axis cs:4579165.59807997,5822883.83801919)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=white, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=white, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=white, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4579007.23002227,5822869.49562827);

\path [draw=white, thick]
(axis cs:4579007.23002227,5822869.49562827)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578615.50994252,5823174.74922298)
--(axis cs:4578792.05526106,5823198.52034353);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578792.05526106,5823198.52034353)
--(axis cs:4578615.50994252,5823174.74922298);

\path [draw=white, thick]
(axis cs:4579175.63473428,5823204.05733014)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=white, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579175.63473428,5823204.05733014);

\path [draw=khaki255255101, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=khaki255255101, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=white, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578906.99855749,5823012.16008808);

\path [draw=white, thick]
(axis cs:4578906.99855749,5823012.16008808)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=white, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4579175.63473428,5823204.05733014);

\path [draw=white, thick]
(axis cs:4579175.63473428,5823204.05733014)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=white, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=white, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579242.2921645,5823128.71546654)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=white, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579242.2921645,5823128.71546654);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=white, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=white, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=khaki255255101, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=khaki255255101, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=khaki255255101, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=khaki255255101, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=khaki255255101, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=khaki255255101, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=white, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=khaki255255101, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=white, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=khaki255255101, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=white, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=orange2551670, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=white, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=white, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579335.30528691,5824809.22224886);

\path [draw=white, thick]
(axis cs:4579335.30528691,5824809.22224886)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=white, thick]
(axis cs:4577279.06636698,5824048.88905225)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577279.06636698,5824048.88905225);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=white, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=white, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=white, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=white, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=white, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=white, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=white, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577362.38846774,5824009.67972377)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577362.38846774,5824009.67972377);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=white, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=white, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=white, thick]
(axis cs:4578034.64515683,5823884.46588002)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=white, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4579685.11163089,5822925.75919735)
--(axis cs:4579684.12595195,5822939.21062577);

\path [draw=white, thick]
(axis cs:4579684.12595195,5822939.21062577)
--(axis cs:4579685.11163089,5822925.75919735);

\path [draw=white, thick]
(axis cs:4579881.0205642,5822941.98193565)
--(axis cs:4579882.95104092,5822954.71289236);

\path [draw=white, thick]
(axis cs:4579547.10102939,5822914.33477921)
--(axis cs:4579545.40588336,5822928.03070267);

\path [draw=white, thick]
(axis cs:4579545.40588336,5822928.03070267)
--(axis cs:4579547.10102939,5822914.33477921);

\path [draw=white, thick]
(axis cs:4579774.02765325,5822933.11585554)
--(axis cs:4579774.352957,5822946.48844135);

\path [draw=white, thick]
(axis cs:4579774.352957,5822946.48844135)
--(axis cs:4579774.02765325,5822933.11585554);

\path [draw=orange2551670, thick]
(axis cs:4578660.15054101,5822925.07237423)
--(axis cs:4578674.95344988,5822859.54241266);

\path [draw=yellow25525522, thick]
(axis cs:4578674.95344988,5822859.54241266)
--(axis cs:4578677.60811131,5822847.2306531);

\path [draw=yellow25525522, thick]
(axis cs:4578690.81233735,5822805.20403588)
--(axis cs:4578686.00313884,5822848.13340567);

\path [draw=white, thick]
(axis cs:4578729.43502689,5822850.68963408)
--(axis cs:4578728.4932261,5822863.68555837);

\path [draw=white, thick]
(axis cs:4578728.4932261,5822863.68555837)
--(axis cs:4578729.43502689,5822850.68963408);

\path [draw=yellow25525522, thick]
(axis cs:4578690.81233735,5822805.20403588)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=yellow25525522, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578690.81233735,5822805.20403588);

\path [draw=yellow25525522, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=yellow25525522, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577242.40558722,5824342.26559656);

\path [draw=white, thick]
(axis cs:4577242.40558722,5824342.26559656)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580522.1861905,5824927.70607203);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580522.1861905,5824927.70607203)
--(axis cs:4580512.79300384,5824932.44893851);

\path [draw=maroon11200, thick]
(axis cs:4579440.23176194,5824778.58991599)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=darkred16500, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579689.77586303,5824706.32423939);

\path [draw=darkred16500, thick]
(axis cs:4579689.77586303,5824706.32423939)
--(axis cs:4579860.76024774,5824656.81961642);

\path [draw=orangered255650, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=orangered255650, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=red255120, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=red255120, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579230.26033899,5824854.81378413);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580389.50105955,5823696.35221347)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580389.50105955,5823696.35221347);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=white, thick]
(axis cs:4580618.91483545,5823204.86155041)
--(axis cs:4580663.01031392,5823245.23294193);

\path [draw=white, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580618.91483545,5823204.86155041);

\path [draw=white, thick]
(axis cs:4578156.3486022,5823090.19547859)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578156.3486022,5823090.19547859);

\path [draw=white, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=white, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578570.93107586,5823164.75178608);

\path [draw=white, thick]
(axis cs:4578570.93107586,5823164.75178608)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4577331.83448167,5822829.16118234)
--(axis cs:4577340.04673247,5822832.19569637);

\path [draw=white, thick]
(axis cs:4577340.04673247,5822832.19569637)
--(axis cs:4577331.83448167,5822829.16118234);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4577957.09533067,5824275.97734025);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577957.09533067,5824275.97734025)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580123.11797371,5822973.02485783)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=white, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580123.11797371,5822973.02485783);

\path [draw=white, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=white, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=white, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=white, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=white, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=white, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=white, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=white, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=white, thick]
(axis cs:4579057.18687865,5825475.42684506)
--(axis cs:4579122.42239279,5825456.75788964);

\path [draw=white, thick]
(axis cs:4579122.42239279,5825456.75788964)
--(axis cs:4579057.18687865,5825475.42684506);

\path [draw=white, thick]
(axis cs:4579122.42239279,5825456.75788964)
--(axis cs:4579127.2558143,5825455.28890137);

\path [draw=white, thick]
(axis cs:4579127.2558143,5825455.28890137)
--(axis cs:4579122.42239279,5825456.75788964);

\path [draw=orange2551670, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=gold2552200, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=gold2552200, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=yellow25525522, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=gold2552200, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=yellow25525522, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=gold2552200, thick]
(axis cs:4578672.56284949,5824000.89358103)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=yellow25525522, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578672.56284949,5824000.89358103);

\path [draw=gold2552200, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=gold2552200, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=gold2552200, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578836.98760434,5824191.11234785);

\path [draw=gold2552200, thick]
(axis cs:4578836.98760434,5824191.11234785)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=yellow25525522, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4580185.05934691,5823505.93731897);

\path [draw=white, thick]
(axis cs:4580185.05934691,5823505.93731897)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578436.07611345,5824042.23410319);

\path [draw=gold2552200, thick]
(axis cs:4578436.07611345,5824042.23410319)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=red21500, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580749.64703907,5824414.0293439);

\path [draw=red255120, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=darkorange2551150, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580528.35966088,5824478.33632282);

\path [draw=white, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=white, thick]
(axis cs:4580936.77089681,5824343.46894229)
--(axis cs:4580936.29749448,5824359.80029421);

\path [draw=darkred16500, thick]
(axis cs:4579896.60350839,5824646.50772476)
--(axis cs:4579904.79766153,5824644.13710602);

\path [draw=maroon11200, thick]
(axis cs:4579904.79766153,5824644.13710602)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=orange2551670, thick]
(axis cs:4577853.14931709,5821795.17811077)
--(axis cs:4577711.80958622,5821842.5865967);

\path [draw=darkorange2551150, thick]
(axis cs:4577711.80958622,5821842.5865967)
--(axis cs:4577853.14931709,5821795.17811077);

\path [draw=gold2552200, thick]
(axis cs:4578836.98760434,5824191.11234785)
--(axis cs:4578879.53256055,5824242.95117644);

\path [draw=gold2552200, thick]
(axis cs:4578879.53256055,5824242.95117644)
--(axis cs:4578836.98760434,5824191.11234785);

\path [draw=gold2552200, thick]
(axis cs:4578879.53256055,5824242.95117644)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=gold2552200, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578879.53256055,5824242.95117644);

\path [draw=khaki255255101, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=yellow25525522, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=white, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=white, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=white, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=white, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=white, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=white, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=white, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=white, thick]
(axis cs:4577821.90956465,5823825.85486563)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=white, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=white, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=white, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=white, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=white, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578629.52832027,5822345.73984777);

\path [draw=white, thick]
(axis cs:4578629.52832027,5822345.73984777)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=white, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577567.32240239,5822704.63153058);

\path [draw=white, thick]
(axis cs:4577567.32240239,5822704.63153058)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=white, thick]
(axis cs:4577774.91347674,5823826.49986095)
--(axis cs:4577821.90956465,5823825.85486563);

\path [draw=darkred16500, thick]
(axis cs:4579860.76024774,5824656.81961642)
--(axis cs:4579896.60350839,5824646.50772476);

\path [draw=white, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579316.42801093,5825154.55198358);

\path [draw=white, thick]
(axis cs:4579316.42801093,5825154.55198358)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=khaki255255101, thick]
(axis cs:4580459.92535623,5824482.81022199)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580425.85689343,5824181.94688344);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580425.85689343,5824181.94688344)
--(axis cs:4580405.31623067,5824000.48809371);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580405.31623067,5824000.48809371)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=white, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4581027.49184312,5822165.23893486);

\path [draw=white, thick]
(axis cs:4581027.49184312,5822165.23893486)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=gold2552200, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=yellow25525522, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=gold2552200, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=yellow25525522, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=yellow25525522, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=khaki255255101, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=yellow25525522, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=khaki255255101, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=yellow25525522, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=khaki255255101, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=yellow25525522, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=khaki255255101, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=darkorange2551150, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=white, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578483.95781064,5824631.62655976);

\path [draw=white, thick]
(axis cs:4578483.95781064,5824631.62655976)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=white, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=white, thick]
(axis cs:4577906.13056717,5822588.66582244)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=white, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4577906.13056717,5822588.66582244);

\path [draw=white, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=white, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=white, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=white, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=white, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=white, thick]
(axis cs:4580669.79215182,5823290.47751234)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=white, thick]
(axis cs:4580669.79215182,5823290.47751234)
--(axis cs:4580663.01031392,5823245.23294193);

\path [draw=white, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=white, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=white, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=white, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4577600.1563992,5823077.37211583);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577600.1563992,5823077.37211583)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=white, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580370.05187219,5823374.86068314);

\path [draw=white, thick]
(axis cs:4580370.05187219,5823374.86068314)
--(axis cs:4580495.57664521,5823334.10332749);

\path [draw=white, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577340.04673247,5822832.19569637);

\path [draw=white, thick]
(axis cs:4577340.04673247,5822832.19569637)
--(axis cs:4577305.19449078,5823056.33810536);

\path [draw=white, thick]
(axis cs:4580425.85689343,5824181.94688344)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=white, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580425.85689343,5824181.94688344);

\path [draw=white, thick]
(axis cs:4578548.17568569,5825426.92215436)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=white, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578548.17568569,5825426.92215436);

\path [draw=white, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=white, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=white, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=white, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=white, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578842.14287598,5825337.22956716);

\path [draw=white, thick]
(axis cs:4578842.14287598,5825337.22956716)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=white, thick]
(axis cs:4578548.17568569,5825426.92215436)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=white, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578548.17568569,5825426.92215436);

\path [draw=white, thick]
(axis cs:4577022.98685302,5824141.1196244)
--(axis cs:4577005.51772099,5824011.82609835);

\path [draw=white, thick]
(axis cs:4577005.51772099,5824011.82609835)
--(axis cs:4577022.98685302,5824141.1196244);

\path [draw=white, thick]
(axis cs:4577005.51772099,5824011.82609835)
--(axis cs:4576936.84359742,5823737.65064706);

\path [draw=white, thick]
(axis cs:4576936.84359742,5823737.65064706)
--(axis cs:4577005.51772099,5824011.82609835);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581168.29138742,5823171.40206689)
--(axis cs:4581144.38827289,5823178.31875143);

\path [draw=orange2551670, thick]
(axis cs:4581144.38827289,5823178.31875143)
--(axis cs:4581168.29138742,5823171.40206689);

\path [draw=white, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=white, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=white, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580618.91483545,5823204.86155041);

\path [draw=white, thick]
(axis cs:4580618.91483545,5823204.86155041)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=white, thick]
(axis cs:4578648.71790705,5823276.25410541)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=white, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4578648.71790705,5823276.25410541);

\path [draw=white, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=white, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=yellow25525522, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581033.44934,5822991.04253404);

\path [draw=gold2552200, thick]
(axis cs:4581220.00137622,5822945.38042932)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=orange2551670, thick]
(axis cs:4581158.62625757,5822952.98954963)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=yellow25525522, thick]
(axis cs:4578715.84774267,5823941.85367096)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=white, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4578715.84774267,5823941.85367096);

\path [draw=yellow25525522, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=white, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=yellow25525522, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=white, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=yellow25525522, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579340.57026584,5823818.43631861);

\path [draw=white, thick]
(axis cs:4579340.57026584,5823818.43631861)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=yellow25525522, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578715.84774267,5823941.85367096);

\path [draw=white, thick]
(axis cs:4578715.84774267,5823941.85367096)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578746.65225399,5821627.52763403);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578746.65225399,5821627.52763403)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=white, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=white, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=white, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=white, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=white, thick]
(axis cs:4580345.69531248,5824515.99530402)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=white, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580345.69531248,5824515.99530402);

\path [draw=yellow25525522, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580379.86084072,5823462.84981211);

\path [draw=white, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580185.05934691,5823505.93731897);

\path [draw=red255120, thick]
(axis cs:4580472.72460895,5824494.22859569)
--(axis cs:4580461.60430095,5824497.08445927);

\path [draw=white, thick]
(axis cs:4580043.7713754,5824676.64694998)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=white, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580043.7713754,5824676.64694998);

\path [draw=white, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=white, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=khaki255255101, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=white, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=black1000, thick]
(axis cs:4580055.35142555,5824600.37186708)
--(axis cs:4580345.69531248,5824515.99530402);

\path [draw=black1000, thick]
(axis cs:4580345.69531248,5824515.99530402)
--(axis cs:4580459.92535623,5824482.81022199);

\path [draw=white, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=white, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=red21500, thick]
(axis cs:4580461.60430095,5824497.08445927)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=red21500, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580082.25114748,5824608.01282255);

\path [draw=maroon11200, thick]
(axis cs:4580459.92535623,5824482.81022199)
--(axis cs:4580471.03688135,5824479.6648243);

\path [draw=red255120, thick]
(axis cs:4580471.03688135,5824479.6648243)
--(axis cs:4580590.82260059,5824444.6151097);

\path [draw=red255120, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580745.21187065,5824399.47581968);

\path [draw=red21500, thick]
(axis cs:4580745.21187065,5824399.47581968)
--(axis cs:4580749.61637303,5824398.19053911);

\path [draw=darkred16500, thick]
(axis cs:4580749.61637303,5824398.19053911)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=white, thick]
(axis cs:4578058.34611595,5824435.64766067)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=white, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578058.34611595,5824435.64766067);

\path [draw=white, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=white, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=white, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=white, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=white, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=white, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=white, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4577918.41576958,5824550.02939088);

\path [draw=white, thick]
(axis cs:4577918.41576958,5824550.02939088)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=khaki255255101, thick]
(axis cs:4578025.41896474,5823983.15378287)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=khaki255255101, thick]
(axis cs:4578025.41896474,5823983.15378287)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=white, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578447.66740688,5823886.19796633);

\path [draw=white, thick]
(axis cs:4578447.66740688,5823886.19796633)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=white, thick]
(axis cs:4579127.2558143,5825455.28890137)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=white, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579127.2558143,5825455.28890137);

\path [draw=white, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579341.72364839,5825393.3806887);

\path [draw=khaki255255101, thick]
(axis cs:4579341.72364839,5825393.3806887)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=white, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=white, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578749.98021993,5824985.5820847);

\path [draw=white, thick]
(axis cs:4578749.98021993,5824985.5820847)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=orange2551670, thick]
(axis cs:4577711.80958622,5821842.5865967)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=darkorange2551150, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577711.80958622,5821842.5865967);

\path [draw=white, thick]
(axis cs:4577940.03665194,5823750.08943985)
--(axis cs:4577940.67213582,5823725.92509793);

\path [draw=white, thick]
(axis cs:4577940.67213582,5823725.92509793)
--(axis cs:4577940.03665194,5823750.08943985);

\path [draw=white, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=white, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=white, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=white, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=white, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=white, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=white, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579896.60350839,5824646.50772476);

\path [draw=white, thick]
(axis cs:4579896.60350839,5824646.50772476)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=white, thick]
(axis cs:4578076.20221303,5825320.17178204)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578076.20221303,5825320.17178204);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=white, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=white, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=white, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4578485.96301149,5825060.27857169)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=white, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578485.96301149,5825060.27857169);

\path [draw=white, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=white, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=white, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=white, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=white, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=white, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578166.99264924,5825042.09930762);

\path [draw=white, thick]
(axis cs:4578166.99264924,5825042.09930762)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578058.34611595,5824435.64766067);

\path [draw=white, thick]
(axis cs:4578058.34611595,5824435.64766067)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4577981.22341988,5825131.71772791)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4577981.22341988,5825131.71772791);

\path [draw=white, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577918.41576958,5824550.02939088);

\path [draw=white, thick]
(axis cs:4577918.41576958,5824550.02939088)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=white, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=white, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=white, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=white, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578342.59607619,5824440.2523357);

\path [draw=white, thick]
(axis cs:4578342.59607619,5824440.2523357)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=white, thick]
(axis cs:4580151.10094311,5823283.46850423)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=white, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4580151.10094311,5823283.46850423);

\path [draw=white, thick]
(axis cs:4577380.42999988,5824078.51441751)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577380.42999988,5824078.51441751);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577021.90802174,5822203.17286994);

\path [draw=white, thick]
(axis cs:4577021.90802174,5822203.17286994)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577011.13235896,5822460.86257769)
--(axis cs:4577004.38908151,5822329.7013005);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577004.38908151,5822329.7013005)
--(axis cs:4577011.13235896,5822460.86257769);

\path [draw=white, thick]
(axis cs:4578205.03456779,5821468.1023677)
--(axis cs:4577757.5577023,5821557.12641346);

\path [draw=white, thick]
(axis cs:4577757.5577023,5821557.12641346)
--(axis cs:4578205.03456779,5821468.1023677);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=white, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=white, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578205.03456779,5821468.1023677);

\path [draw=white, thick]
(axis cs:4578205.03456779,5821468.1023677)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=white, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=white, thick]
(axis cs:4579197.81180796,5823026.56777986)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579197.81180796,5823026.56777986);

\path [draw=white, thick]
(axis cs:4579099.25474949,5822974.50103157)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579099.25474949,5822974.50103157);

\path [draw=white, thick]
(axis cs:4579101.078536,5823019.19554164)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579101.078536,5823019.19554164);

\path [draw=white, thick]
(axis cs:4579198.14365032,5822983.35495954)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579198.14365032,5822983.35495954);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579093.06041369,5823065.18924496)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579093.06041369,5823065.18924496);

\path [draw=yellow25525522, thick]
(axis cs:4579340.57026584,5823818.43631861)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=white, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579340.57026584,5823818.43631861);

\path [draw=yellow25525522, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=gold2552200, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=yellow25525522, thick]
(axis cs:4580472.72460895,5824494.22859569)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=yellow25525522, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580522.1861905,5824927.70607203);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580461.60430095,5824497.08445927);

\path [draw=white, thick]
(axis cs:4580461.60430095,5824497.08445927)
--(axis cs:4580459.92535623,5824482.81022199);

\path [draw=orange2551670, thick]
(axis cs:4578587.6095336,5823279.24713513)
--(axis cs:4578583.55156874,5823243.24306023);

\path [draw=darkorange2551150, thick]
(axis cs:4578583.55156874,5823243.24306023)
--(axis cs:4578587.6095336,5823279.24713513);

\path [draw=darkorange2551150, thick]
(axis cs:4578587.6095336,5823279.24713513)
--(axis cs:4578591.40038299,5823323.86160841);

\path [draw=orange2551670, thick]
(axis cs:4578591.40038299,5823323.86160841)
--(axis cs:4578587.6095336,5823279.24713513);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581142.01729413,5823321.09134228)
--(axis cs:4581163.78077084,5823401.92329191);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581163.78077084,5823401.92329191)
--(axis cs:4581142.01729413,5823321.09134228);

\path [draw=white, thick]
(axis cs:4580999.09919199,5823416.40556062)
--(axis cs:4581082.0429832,5823497.80365729);

\path [draw=white, thick]
(axis cs:4581082.0429832,5823497.80365729)
--(axis cs:4580999.09919199,5823416.40556062);

\path [draw=white, thick]
(axis cs:4580922.96908976,5824514.34591177)
--(axis cs:4580936.29749448,5824359.80029421);

\path [draw=white, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580922.96908976,5824514.34591177);

\path [draw=white, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=white, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=white, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=white, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=white, thick]
(axis cs:4578823.94111807,5825188.90595335)
--(axis cs:4578842.14287598,5825337.22956716);

\path [draw=white, thick]
(axis cs:4578842.14287598,5825337.22956716)
--(axis cs:4578823.94111807,5825188.90595335);

\path [draw=white, thick]
(axis cs:4578694.73166482,5825510.95912092)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=white, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578694.73166482,5825510.95912092);

\path [draw=yellow25525522, thick]
(axis cs:4578206.85504021,5825366.35400723)
--(axis cs:4578299.50225681,5825339.17452764);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578299.50225681,5825339.17452764)
--(axis cs:4578206.85504021,5825366.35400723);

\path [draw=khaki255255101, thick]
(axis cs:4578299.50225681,5825339.17452764)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578299.50225681,5825339.17452764);

\path [draw=white, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=white, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=white, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=white, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=white, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=white, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=white, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578823.94111807,5825188.90595335);

\path [draw=white, thick]
(axis cs:4578823.94111807,5825188.90595335)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581184.4957479,5823166.67303101)
--(axis cs:4581168.29138742,5823171.40206689);

\path [draw=orange2551670, thick]
(axis cs:4581168.29138742,5823171.40206689)
--(axis cs:4581184.4957479,5823166.67303101);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579431.29016107,5822608.55983095);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579431.29016107,5822608.55983095)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=white, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4579067.57873508,5823580.61363272)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4579067.57873508,5823580.61363272);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=white, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=white, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=white, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=white, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=white, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=white, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=white, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=white, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4579067.57873508,5823580.61363272);

\path [draw=white, thick]
(axis cs:4579067.57873508,5823580.61363272)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=khaki255255101, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=orange2551670, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=khaki255255101, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=orange2551670, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=khaki255255101, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=orange2551670, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=white, thick]
(axis cs:4576773.7070879,5823405.07684809)
--(axis cs:4576813.21335452,5823178.499905);

\path [draw=white, thick]
(axis cs:4576813.21335452,5823178.499905)
--(axis cs:4576773.7070879,5823405.07684809);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4576813.21335452,5823178.499905)
--(axis cs:4577305.19449078,5823056.33810536);

\path [draw=white, thick]
(axis cs:4577305.19449078,5823056.33810536)
--(axis cs:4576813.21335452,5823178.499905);

\path [draw=white, thick]
(axis cs:4578194.63032498,5823221.85132533)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578194.63032498,5823221.85132533);

\path [draw=yellow25525522, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=khaki255255101, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=yellow25525522, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=khaki255255101, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=yellow25525522, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=khaki255255101, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=white, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581184.4957479,5823166.67303101);

\path [draw=orange2551670, thick]
(axis cs:4581184.4957479,5823166.67303101)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4577600.1563992,5823077.37211583)
--(axis cs:4577601.12422934,5823309.40368892);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577601.12422934,5823309.40368892)
--(axis cs:4577600.1563992,5823077.37211583);

\path [draw=white, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=white, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=yellow25525522, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=white, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=white, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=white, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=white, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=white, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=darkorange2551150, thick]
(axis cs:4578487.73556511,5825072.43878473)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=white, thick]
(axis cs:4580936.77089681,5824343.46894229)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=white, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4581044.71963083,5824068.2779492);

\path [draw=white, thick]
(axis cs:4581044.71963083,5824068.2779492)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=white, thick]
(axis cs:4581044.71963083,5824068.2779492)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=white, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581044.71963083,5824068.2779492);

\path [draw=white, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=white, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=white, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581221.99293449,5823667.88751436);

\path [draw=white, thick]
(axis cs:4581221.99293449,5823667.88751436)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=orange2551670, thick]
(axis cs:4577540.29073149,5821898.57035007)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=orange2551670, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577540.29073149,5821898.57035007);

\path [draw=orange2551670, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577336.58000682,5821965.19317646);

\path [draw=orange2551670, thick]
(axis cs:4577336.58000682,5821965.19317646)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=khaki255255101, thick]
(axis cs:4578991.87697085,5821666.44308048)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=yellow25525522, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4579016.71715835,5821559.07093149);

\path [draw=yellow25525522, thick]
(axis cs:4579016.71715835,5821559.07093149)
--(axis cs:4579020.06359337,5821546.8929228);

\path [draw=yellow25525522, thick]
(axis cs:4579020.06359337,5821546.8929228)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=white, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4578977.86308296,5821355.05417783);

\path [draw=white, thick]
(axis cs:4579130.86464547,5821574.12327109)
--(axis cs:4579216.27355739,5821560.99998238);

\path [draw=white, thick]
(axis cs:4579216.27355739,5821560.99998238)
--(axis cs:4579130.86464547,5821574.12327109);

\path [draw=white, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4579018.85823356,5821597.67111417);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579018.85823356,5821597.67111417)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=yellow25525522, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579030.83787383,5821549.84909728);

\path [draw=yellow25525522, thick]
(axis cs:4579030.83787383,5821549.84909728)
--(axis cs:4579027.75558341,5821562.06474708);

\path [draw=yellow25525522, thick]
(axis cs:4579027.75558341,5821562.06474708)
--(axis cs:4579018.85823356,5821597.67111417);

\path [draw=khaki255255101, thick]
(axis cs:4579018.85823356,5821597.67111417)
--(axis cs:4578991.87697085,5821666.44308048);

\path [draw=white, thick]
(axis cs:4578977.86308296,5821355.05417783)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=white, thick]
(axis cs:4579130.86464547,5821574.12327109)
--(axis cs:4579027.75558341,5821562.06474708);

\path [draw=white, thick]
(axis cs:4579027.75558341,5821562.06474708)
--(axis cs:4579016.71715835,5821559.07093149);

\path [draw=white, thick]
(axis cs:4579216.27355739,5821560.99998238)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=white, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579216.27355739,5821560.99998238);

\path [draw=gold2552200, thick]
(axis cs:4578294.92775973,5825117.81296002)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=yellow25525522, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581158.62625757,5822952.98954963);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581158.62625757,5822952.98954963)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=white, thick]
(axis cs:4577208.85273394,5822603.99930402)
--(axis cs:4577165.63315567,5822610.65333236);

\path [draw=white, thick]
(axis cs:4577165.63315567,5822610.65333236)
--(axis cs:4577208.85273394,5822603.99930402);

\path [draw=white, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=white, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=orange2551670, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=orange2551670, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=white, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578447.02327958,5823299.95582172);

\path [draw=white, thick]
(axis cs:4578447.02327958,5823299.95582172)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=white, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=white, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=yellow25525522, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=khaki255255101, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=white, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=white, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=white, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578469.59977992,5823417.9509608);

\path [draw=white, thick]
(axis cs:4578469.59977992,5823417.9509608)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=white, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578441.48292563,5823791.41541762);

\path [draw=white, thick]
(axis cs:4578441.48292563,5823791.41541762)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=white, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578429.15310288,5823688.3761823);

\path [draw=white, thick]
(axis cs:4578429.15310288,5823688.3761823)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=white, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579428.94174238,5821098.84694358);

\path [draw=white, thick]
(axis cs:4579428.94174238,5821098.84694358)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=white, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=white, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=white, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4577906.13056717,5822588.66582244);

\path [draw=white, thick]
(axis cs:4577906.13056717,5822588.66582244)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=white, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=white, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=white, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4578156.3486022,5823090.19547859);

\path [draw=white, thick]
(axis cs:4578156.3486022,5823090.19547859)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=white, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=white, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=white, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=white, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=white, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=white, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578510.19088652,5823054.44767293);

\path [draw=white, thick]
(axis cs:4578510.19088652,5823054.44767293)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=white, thick]
(axis cs:4577408.80303252,5822980.80929402)
--(axis cs:4577422.10240723,5822978.87128962);

\path [draw=white, thick]
(axis cs:4577422.10240723,5822978.87128962)
--(axis cs:4577408.80303252,5822980.80929402);

\path [draw=white, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=white, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=white, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=white, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=white, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=white, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577964.50398164,5824051.76907066);

\path [draw=white, thick]
(axis cs:4577964.50398164,5824051.76907066)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=white, thick]
(axis cs:4577964.50398164,5824051.76907066)
--(axis cs:4577961.88032943,5824069.10132421);

\path [draw=white, thick]
(axis cs:4577961.88032943,5824069.10132421)
--(axis cs:4577964.50398164,5824051.76907066);

\path [draw=white, thick]
(axis cs:4577961.88032943,5824069.10132421)
--(axis cs:4577943.71709152,5824054.91088174);

\path [draw=white, thick]
(axis cs:4577943.71709152,5824054.91088174)
--(axis cs:4577961.88032943,5824069.10132421);

\path [draw=white, thick]
(axis cs:4577943.71709152,5824054.91088174)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=white, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577943.71709152,5824054.91088174);

\path [draw=white, thick]
(axis cs:4578817.57808533,5822995.28369751)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=white, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578817.57808533,5822995.28369751);

\path [draw=white, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=orange2551670, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4579139.66082635,5824832.85842549);

\path [draw=orange2551670, thick]
(axis cs:4579139.66082635,5824832.85842549)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=darkorange2551150, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4578932.11910724,5821439.20653274);

\path [draw=gold2552200, thick]
(axis cs:4578932.11910724,5821439.20653274)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=yellow25525522, thick]
(axis cs:4578583.96032784,5824615.11016404)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=khaki255255101, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578583.96032784,5824615.11016404);

\path [draw=yellow25525522, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=white, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=khaki255255101, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=yellow25525522, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=khaki255255101, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=yellow25525522, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=khaki255255101, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=khaki255255101, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=khaki255255101, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578792.05526106,5823198.52034353);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578792.05526106,5823198.52034353)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=white, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577774.91347674,5823826.49986095);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577607.38929642,5823375.75989236);

\path [draw=white, thick]
(axis cs:4577607.38929642,5823375.75989236)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=white, thick]
(axis cs:4578124.48494388,5823244.22804232)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578124.48494388,5823244.22804232);

\path [draw=white, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=white, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577380.42999988,5824078.51441751);

\path [draw=white, thick]
(axis cs:4577380.42999988,5824078.51441751)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=white, thick]
(axis cs:4577550.59237222,5824855.0428935)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=white, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577550.59237222,5824855.0428935);

\path [draw=white, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581082.78491906,5823750.28278494);

\path [draw=white, thick]
(axis cs:4581082.78491906,5823750.28278494)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=white, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579717.59924842,5823788.65062321);

\path [draw=white, thick]
(axis cs:4579717.59924842,5823788.65062321)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=white, thick]
(axis cs:4577079.76088156,5823419.90971403)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=white, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577079.76088156,5823419.90971403);

\path [draw=white, thick]
(axis cs:4580093.31213591,5823813.98890303)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580093.31213591,5823813.98890303);

\path [draw=white, thick]
(axis cs:4578025.64540516,5822078.36334542)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578025.64540516,5822078.36334542);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4578006.61821419,5822083.87040346);

\path [draw=white, thick]
(axis cs:4578006.61821419,5822083.87040346)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4577996.23605555,5822917.12132782);

\path [draw=white, thick]
(axis cs:4577996.23605555,5822917.12132782)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=white, thick]
(axis cs:4577079.76088156,5823419.90971403)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=white, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577079.76088156,5823419.90971403);

\path [draw=white, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=white, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=white, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=white, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=white, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577500.7322938,5823377.02128933);

\path [draw=white, thick]
(axis cs:4577500.7322938,5823377.02128933)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=yellow25525522, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=yellow25525522, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=yellow25525522, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=yellow25525522, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=gold2552200, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=gold2552200, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=yellow25525522, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=gold2552200, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=gold2552200, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580446.54038319,5824268.2450063);

\path [draw=white, thick]
(axis cs:4580446.54038319,5824268.2450063)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=white, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=white, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=white, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=white, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=white, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=white, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=white, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=white, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=orange2551670, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578374.15049495,5821622.0931529);

\path [draw=darkorange2551150, thick]
(axis cs:4578374.15049495,5821622.0931529)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=yellow25525522, thick]
(axis cs:4577628.51671414,5822775.4411774)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=yellow25525522, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577628.51671414,5822775.4411774);

\path [draw=white, thick]
(axis cs:4577553.04133484,5824155.67036397)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577553.04133484,5824155.67036397);

\path [draw=white, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=white, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=white, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577449.61648864,5824191.34199582);

\path [draw=white, thick]
(axis cs:4577449.61648864,5824191.34199582)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=white, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=white, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=white, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577500.7322938,5823377.02128933);

\path [draw=white, thick]
(axis cs:4577500.7322938,5823377.02128933)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=white, thick]
(axis cs:4577208.5076487,5823549.9315888)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577208.5076487,5823549.9315888);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=white, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=white, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=white, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577208.5076487,5823549.9315888);

\path [draw=white, thick]
(axis cs:4577208.5076487,5823549.9315888)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=white, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=white, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577940.03665194,5823750.08943985);

\path [draw=white, thick]
(axis cs:4577940.03665194,5823750.08943985)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=white, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=white, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=white, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577607.38929642,5823375.75989236)
--(axis cs:4577601.12422934,5823309.40368892);

\path [draw=white, thick]
(axis cs:4577601.12422934,5823309.40368892)
--(axis cs:4577607.38929642,5823375.75989236);

\path [draw=khaki255255101, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=khaki255255101, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=khaki255255101, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=khaki255255101, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=khaki255255101, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=khaki255255101, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=khaki255255101, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577534.03428514,5822645.13807984);

\path [draw=yellow25525522, thick]
(axis cs:4577534.03428514,5822645.13807984)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=white, thick]
(axis cs:4580415.36748953,5823999.16162461)
--(axis cs:4580405.31623067,5824000.48809371);

\path [draw=white, thick]
(axis cs:4580405.31623067,5824000.48809371)
--(axis cs:4580415.36748953,5823999.16162461);

\path [draw=white, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4580088.74483536,5824402.15501369);

\path [draw=white, thick]
(axis cs:4580088.74483536,5824402.15501369)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580193.52577666,5823998.26324935);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580193.52577666,5823998.26324935)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=white, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=white, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=white, thick]
(axis cs:4581221.99293449,5823667.88751436)
--(axis cs:4581148.68831221,5823618.21184762);

\path [draw=white, thick]
(axis cs:4581148.68831221,5823618.21184762)
--(axis cs:4581221.99293449,5823667.88751436);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580508.24379109,5823884.05371551);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580508.24379109,5823884.05371551)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=white, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580563.19794815,5824188.93396266)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=white, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580226.56989332,5824890.38790809);

\path [draw=white, thick]
(axis cs:4580226.56989332,5824890.38790809)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=white, thick]
(axis cs:4580306.6309043,5824836.8503962)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=white, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580306.6309043,5824836.8503962);

\path [draw=white, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=white, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=white, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=white, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=white, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580052.50254584,5824675.87696968);

\path [draw=white, thick]
(axis cs:4580052.50254584,5824675.87696968)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=white, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=white, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=white, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=white, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=white, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=white, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=white, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=white, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579562.4423032,5824852.67477633);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579562.4423032,5824852.67477633)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=white, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=white, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=khaki255255101, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=khaki255255101, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=white, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579746.35243033,5824833.55018137);

\path [draw=white, thick]
(axis cs:4579746.35243033,5824833.55018137)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=white, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580291.91865199,5824697.14781941);

\path [draw=white, thick]
(axis cs:4580291.91865199,5824697.14781941)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=white, thick]
(axis cs:4580178.16303828,5824730.74512552)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=white, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580178.16303828,5824730.74512552);

\path [draw=white, thick]
(axis cs:4580632.03091166,5824751.58562674)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=white, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580632.03091166,5824751.58562674);

\path [draw=white, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=white, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=khaki255255101, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580590.82260059,5824444.6151097);

\path [draw=white, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=white, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579859.442972,5824798.36277933);

\path [draw=white, thick]
(axis cs:4579859.442972,5824798.36277933)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=white, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581254.09455844,5823793.79075284);

\path [draw=white, thick]
(axis cs:4581254.09455844,5823793.79075284)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=white, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=white, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=white, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577223.34618088,5824501.06864016)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=white, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577223.34618088,5824501.06864016);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=white, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=yellow25525522, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=khaki255255101, thick]
(axis cs:4578543.44232674,5824622.21794725)
--(axis cs:4578583.96032784,5824615.11016404);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578583.96032784,5824615.11016404)
--(axis cs:4578543.44232674,5824622.21794725);

\path [draw=white, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579516.38162252,5821620.03927769);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579516.38162252,5821620.03927769)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=white, thick]
(axis cs:4577944.19064074,5822303.41864802)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4577944.19064074,5822303.41864802);

\path [draw=white, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white, thick]
(axis cs:4578096.30543729,5822257.75809433)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=white, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578096.30543729,5822257.75809433);

\path [draw=white, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=white, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=white, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579678.76563048,5821563.49681632);

\path [draw=white, thick]
(axis cs:4579678.76563048,5821563.49681632)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4578004.42135444,5822247.94755376);

\path [draw=white, thick]
(axis cs:4578004.42135444,5822247.94755376)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4578033.62120935,5822239.16325388)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=white, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578033.62120935,5822239.16325388);

\path [draw=white, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=white, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4580042.54917925,5824286.3918414);

\path [draw=white, thick]
(axis cs:4580042.54917925,5824286.3918414)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=white, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=white, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577336.58000682,5821965.19317646)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577336.58000682,5821965.19317646);

\path [draw=white, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577565.81717574,5822319.35393512);

\path [draw=white, thick]
(axis cs:4577565.81717574,5822319.35393512)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=white, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=white, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=white, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=white, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=white, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577786.99944746,5822334.23377285);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577786.99944746,5822334.23377285)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=yellow25525522, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=gold2552200, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578672.56284949,5824000.89358103);

\end{axis}

\end{tikzpicture}


==> figures/Visualization_structured_multicommodityflow_NN_data_y_hat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30159136}{RGB}{30,159,136}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan38129142}{RGB}{38,129,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5098141}{RGB}{50,98,141}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{gold21522625}{RGB}{215,226,25}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7124106}{RGB}{71,24,106}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen62188115}{RGB}{62,188,115}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen13121175}{RGB}{131,211,75}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=99,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=99,
ytick style={color=black},
yticklabels={}
]
\path [draw=indigo7124106, thick]
(axis cs:0,0)
--(axis cs:0,12.375);

\path [draw=indigo7124106, thick]
(axis cs:0,0)
--(axis cs:12.375,0);

\path [draw=darkslateblue6664133, thick]
(axis cs:99,0)
--(axis cs:99,24.75);

\path [draw=darkslateblue6664133, thick]
(axis cs:99,0)
--(axis cs:74.25,0);

\path [draw=darkslateblue7144123, thick]
(axis cs:0,99)
--(axis cs:0,49.5);

\path [draw=darkslateblue7144123, thick]
(axis cs:0,99)
--(axis cs:49.5,99);

\path [draw=darkslateblue7144123, thick]
(axis cs:99,99)
--(axis cs:49.5,99);

\path [draw=darkslateblue5882139, thick]
(axis cs:99,99)
--(axis cs:99,49.5);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,0)
--(axis cs:37.125,0);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,0)
--(axis cs:49.5,12.375);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,0)
--(axis cs:74.25,0);

\path [draw=darkslateblue7144123, thick]
(axis cs:0,49.5)
--(axis cs:0,99);

\path [draw=indigo7124106, thick]
(axis cs:0,49.5)
--(axis cs:0,24.75);

\path [draw=darkslateblue7144123, thick]
(axis cs:0,49.5)
--(axis cs:24.75,49.5);

\path [draw=darkcyan32144140, thick]
(axis cs:49.5,49.5)
--(axis cs:74.25,49.5);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,99);

\path [draw=teal44114142, thick]
(axis cs:49.5,49.5)
--(axis cs:37.125,49.5);

\path [draw=teal44114142, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,37.125);

\path [draw=darkslateblue7144123, thick]
(axis cs:49.5,99)
--(axis cs:0,99);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,99)
--(axis cs:49.5,49.5);

\path [draw=darkslateblue7144123, thick]
(axis cs:49.5,99)
--(axis cs:99,99);

\path [draw=darkslateblue5882139, thick]
(axis cs:99,49.5)
--(axis cs:74.25,49.5);

\path [draw=teal44114142, thick]
(axis cs:99,49.5)
--(axis cs:99,24.75);

\path [draw=darkslateblue5882139, thick]
(axis cs:99,49.5)
--(axis cs:99,99);

\path [draw=yellowgreen13121175, thick]
(axis cs:24.75,0)
--(axis cs:37.125,0);

\path [draw=indigo68184, thick]
(axis cs:24.75,0)
--(axis cs:24.75,6.1875);

\path [draw=mediumseagreen62188115, thick]
(axis cs:24.75,0)
--(axis cs:18.5625,0);

\path [draw=indigo68184, thick]
(axis cs:0,24.75)
--(axis cs:0,12.375);

\path [draw=indigo7124106, thick]
(axis cs:0,24.75)
--(axis cs:0,49.5);

\path [draw=darkslateblue7144123, thick]
(axis cs:0,24.75)
--(axis cs:12.375,24.75);

\path [draw=yellowgreen13121175, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,12.375);

\path [draw=gold25323136, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,37.125);

\path [draw=mediumseagreen9420197, thick]
(axis cs:24.75,24.75)
--(axis cs:37.125,24.75);

\path [draw=gold21522625, thick]
(axis cs:24.75,24.75)
--(axis cs:12.375,24.75);

\path [draw=darkcyan38129142, thick]
(axis cs:24.75,49.5)
--(axis cs:37.125,49.5);

\path [draw=darkslateblue7144123, thick]
(axis cs:24.75,49.5)
--(axis cs:0,49.5);

\path [draw=darkcyan32144140, thick]
(axis cs:24.75,49.5)
--(axis cs:24.75,37.125);

\path [draw=yellowgreen13121175, thick]
(axis cs:49.5,24.75)
--(axis cs:74.25,24.75);

\path [draw=darkcyan30159136, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,30.9375);

\path [draw=darkcyan38129142, thick]
(axis cs:49.5,24.75)
--(axis cs:43.3125,24.75);

\path [draw=gold21522625, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,12.375);

\path [draw=darkslateblue5098141, thick]
(axis cs:74.25,0)
--(axis cs:49.5,0);

\path [draw=darkslateblue6664133, thick]
(axis cs:74.25,0)
--(axis cs:99,0);

\path [draw=indigo7124106, thick]
(axis cs:74.25,0)
--(axis cs:74.25,24.75);

\path [draw=darkcyan30159136, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,49.5);

\path [draw=mediumseagreen9420197, thick]
(axis cs:74.25,24.75)
--(axis cs:49.5,24.75);

\path [draw=teal44114142, thick]
(axis cs:74.25,24.75)
--(axis cs:99,24.75);

\path [draw=darkslateblue7144123, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,0);

\path [draw=darkcyan32144140, thick]
(axis cs:74.25,49.5)
--(axis cs:49.5,49.5);

\path [draw=darkslateblue5882139, thick]
(axis cs:74.25,49.5)
--(axis cs:99,49.5);

\path [draw=darkcyan30159136, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,24.75);

\path [draw=darkslateblue6664133, thick]
(axis cs:99,24.75)
--(axis cs:99,0);

\path [draw=teal44114142, thick]
(axis cs:99,24.75)
--(axis cs:99,49.5);

\path [draw=teal44114142, thick]
(axis cs:99,24.75)
--(axis cs:74.25,24.75);

\path [draw=indigo7124106, thick]
(axis cs:12.375,0)
--(axis cs:12.375,6.1875);

\path [draw=darkslateblue5098141, thick]
(axis cs:12.375,0)
--(axis cs:18.5625,0);

\path [draw=indigo7124106, thick]
(axis cs:12.375,0)
--(axis cs:0,0);

\path [draw=indigo7124106, thick]
(axis cs:0,12.375)
--(axis cs:12.375,12.375);

\path [draw=indigo68184, thick]
(axis cs:0,12.375)
--(axis cs:0,24.75);

\path [draw=indigo7124106, thick]
(axis cs:0,12.375)
--(axis cs:0,0);

\path [draw=indigo7124106, thick]
(axis cs:12.375,12.375)
--(axis cs:0,12.375);

\path [draw=darkslateblue6664133, thick]
(axis cs:12.375,12.375)
--(axis cs:18.5625,12.375);

\path [draw=indigo7124106, thick]
(axis cs:12.375,12.375)
--(axis cs:12.375,6.1875);

\path [draw=teal44114142, thick]
(axis cs:12.375,12.375)
--(axis cs:12.375,24.75);

\path [draw=teal44114142, thick]
(axis cs:12.375,24.75)
--(axis cs:12.375,12.375);

\path [draw=gold21522625, thick]
(axis cs:12.375,24.75)
--(axis cs:24.75,24.75);

\path [draw=darkslateblue7144123, thick]
(axis cs:12.375,24.75)
--(axis cs:0,24.75);

\path [draw=darkcyan38129142, thick]
(axis cs:24.75,12.375)
--(axis cs:18.5625,12.375);

\path [draw=yellowgreen13121175, thick]
(axis cs:24.75,12.375)
--(axis cs:24.75,24.75);

\path [draw=mediumseagreen9420197, thick]
(axis cs:24.75,12.375)
--(axis cs:37.125,12.375);

\path [draw=darkslateblue6664133, thick]
(axis cs:24.75,12.375)
--(axis cs:24.75,6.1875);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,0)
--(axis cs:49.5,0);

\path [draw=yellowgreen13121175, thick]
(axis cs:37.125,0)
--(axis cs:24.75,0);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,0)
--(axis cs:37.125,12.375);

\path [draw=mediumseagreen9420197, thick]
(axis cs:37.125,12.375)
--(axis cs:24.75,12.375);

\path [draw=darkcyan30159136, thick]
(axis cs:37.125,12.375)
--(axis cs:37.125,0);

\path [draw=darkcyan32144140, thick]
(axis cs:37.125,12.375)
--(axis cs:37.125,24.75);

\path [draw=gold25323136, thick]
(axis cs:37.125,12.375)
--(axis cs:49.5,12.375);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,24.75)
--(axis cs:37.125,30.9375);

\path [draw=mediumseagreen62188115, thick]
(axis cs:37.125,24.75)
--(axis cs:43.3125,24.75);

\path [draw=mediumseagreen9420197, thick]
(axis cs:37.125,24.75)
--(axis cs:24.75,24.75);

\path [draw=darkcyan32144140, thick]
(axis cs:37.125,24.75)
--(axis cs:37.125,12.375);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,12.375)
--(axis cs:49.5,0);

\path [draw=gold25323136, thick]
(axis cs:49.5,12.375)
--(axis cs:49.5,24.75);

\path [draw=gold25323136, thick]
(axis cs:49.5,12.375)
--(axis cs:37.125,12.375);

\path [draw=darkcyan38129142, thick]
(axis cs:24.75,37.125)
--(axis cs:37.125,37.125);

\path [draw=darkcyan32144140, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,49.5);

\path [draw=gold25323136, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,24.75);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,37.125)
--(axis cs:37.125,30.9375);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,37.125)
--(axis cs:37.125,49.5);

\path [draw=darkcyan38129142, thick]
(axis cs:37.125,37.125)
--(axis cs:24.75,37.125);

\path [draw=darkcyan32144140, thick]
(axis cs:37.125,37.125)
--(axis cs:43.3125,37.125);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,49.5)
--(axis cs:37.125,37.125);

\path [draw=teal44114142, thick]
(axis cs:37.125,49.5)
--(axis cs:49.5,49.5);

\path [draw=darkcyan38129142, thick]
(axis cs:37.125,49.5)
--(axis cs:24.75,49.5);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,37.125)
--(axis cs:49.5,30.9375);

\path [draw=teal44114142, thick]
(axis cs:49.5,37.125)
--(axis cs:49.5,49.5);

\path [draw=darkslateblue5882139, thick]
(axis cs:49.5,37.125)
--(axis cs:43.3125,37.125);

\path [draw=indigo7124106, thick]
(axis cs:18.5625,0)
--(axis cs:18.5625,6.1875);

\path [draw=mediumseagreen62188115, thick]
(axis cs:18.5625,0)
--(axis cs:24.75,0);

\path [draw=darkslateblue5098141, thick]
(axis cs:18.5625,0)
--(axis cs:12.375,0);

\path [draw=indigo7124106, thick]
(axis cs:12.375,6.1875)
--(axis cs:12.375,12.375);

\path [draw=indigo68184, thick]
(axis cs:12.375,6.1875)
--(axis cs:18.5625,6.1875);

\path [draw=indigo7124106, thick]
(axis cs:12.375,6.1875)
--(axis cs:12.375,0);

\path [draw=indigo7124106, thick]
(axis cs:18.5625,6.1875)
--(axis cs:18.5625,12.375);

\path [draw=darkslateblue7144123, thick]
(axis cs:18.5625,6.1875)
--(axis cs:24.75,6.1875);

\path [draw=indigo68184, thick]
(axis cs:18.5625,6.1875)
--(axis cs:12.375,6.1875);

\path [draw=indigo7124106, thick]
(axis cs:18.5625,6.1875)
--(axis cs:18.5625,0);

\path [draw=darkslateblue5098141, thick]
(axis cs:18.5625,12.375)
--(axis cs:24.75,12.375);

\path [draw=darkslateblue6664133, thick]
(axis cs:18.5625,12.375)
--(axis cs:12.375,12.375);

\path [draw=darkslateblue6664133, thick]
(axis cs:18.5625,12.375)
--(axis cs:18.5625,6.1875);

\path [draw=darkslateblue5098141, thick]
(axis cs:24.75,6.1875)
--(axis cs:24.75,12.375);

\path [draw=indigo68184, thick]
(axis cs:24.75,6.1875)
--(axis cs:18.5625,6.1875);

\path [draw=indigo68184, thick]
(axis cs:24.75,6.1875)
--(axis cs:24.75,0);

\path [draw=darkslateblue5882139, thick]
(axis cs:43.3125,24.75)
--(axis cs:43.3125,30.9375);

\path [draw=darkcyan38129142, thick]
(axis cs:43.3125,24.75)
--(axis cs:49.5,24.75);

\path [draw=mediumseagreen62188115, thick]
(axis cs:43.3125,24.75)
--(axis cs:37.125,24.75);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,30.9375)
--(axis cs:37.125,37.125);

\path [draw=indigo68184, thick]
(axis cs:37.125,30.9375)
--(axis cs:43.3125,30.9375);

\path [draw=darkslateblue5882139, thick]
(axis cs:37.125,30.9375)
--(axis cs:37.125,24.75);

\path [draw=darkslateblue6664133, thick]
(axis cs:43.3125,30.9375)
--(axis cs:49.5,30.9375);

\path [draw=indigo68184, thick]
(axis cs:43.3125,30.9375)
--(axis cs:37.125,30.9375);

\path [draw=darkslateblue5882139, thick]
(axis cs:43.3125,30.9375)
--(axis cs:43.3125,24.75);

\path [draw=darkslateblue7144123, thick]
(axis cs:43.3125,30.9375)
--(axis cs:43.3125,37.125);

\path [draw=darkcyan32144140, thick]
(axis cs:43.3125,37.125)
--(axis cs:37.125,37.125);

\path [draw=darkslateblue7144123, thick]
(axis cs:43.3125,37.125)
--(axis cs:43.3125,30.9375);

\path [draw=darkslateblue5882139, thick]
(axis cs:43.3125,37.125)
--(axis cs:49.5,37.125);

\path [draw=darkslateblue6664133, thick]
(axis cs:49.5,30.9375)
--(axis cs:43.3125,30.9375);

\path [draw=darkcyan30159136, thick]
(axis cs:49.5,30.9375)
--(axis cs:49.5,24.75);

\path [draw=darkslateblue5098141, thick]
(axis cs:49.5,30.9375)
--(axis cs:49.5,37.125);

\end{axis}

\end{tikzpicture}


==> figures/Visualization_structured_multicommodityflow_NN_data_y_hatHOT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black1000}{RGB}{10,0,0}
\definecolor{black6000}{RGB}{60,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551150}{RGB}{255,115,0}
\definecolor{darkred16500}{RGB}{165,0,0}
\definecolor{gold2552200}{RGB}{255,220,0}
\definecolor{khaki255255101}{RGB}{255,255,101}
\definecolor{lemonchiffon255255180}{RGB}{255,255,180}
\definecolor{maroon11200}{RGB}{112,0,0}
\definecolor{orange2551670}{RGB}{255,167,0}
\definecolor{orangered255650}{RGB}{255,65,0}
\definecolor{red21500}{RGB}{215,0,0}
\definecolor{red255120}{RGB}{255,12,0}
\definecolor{yellow25525522}{RGB}{255,255,22}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=4576773.7070879, xmax=4581299.26132869,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=5820998.02958786, ymax=5825510.95912092,
ytick style={color=black},
yticklabels={}
]
\path [draw=white, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577600.1047662,5824696.65639892);

\path [draw=white, thick]
(axis cs:4577600.1047662,5824696.65639892)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=white, thick]
(axis cs:4577550.59237222,5824855.0428935)
--(axis cs:4577422.23383383,5824838.04227401);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577422.23383383,5824838.04227401)
--(axis cs:4577550.59237222,5824855.0428935);

\path [draw=white, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=white, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=white, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=white, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580386.73349957,5823721.09372356);

\path [draw=khaki255255101, thick]
(axis cs:4580393.50506924,5823810.49117328)
--(axis cs:4580415.36748953,5823999.16162461);

\path [draw=khaki255255101, thick]
(axis cs:4580415.36748953,5823999.16162461)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=khaki255255101, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580446.54038319,5824268.2450063);

\path [draw=khaki255255101, thick]
(axis cs:4580446.54038319,5824268.2450063)
--(axis cs:4580471.03688135,5824479.6648243);

\path [draw=orange2551670, thick]
(axis cs:4580471.03688135,5824479.6648243)
--(axis cs:4580472.72460895,5824494.22859569);

\path [draw=white, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=white, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=white, thick]
(axis cs:4578993.38824262,5824908.34116527)
--(axis cs:4578972.67967456,5824741.43381636);

\path [draw=white, thick]
(axis cs:4578972.67967456,5824741.43381636)
--(axis cs:4578993.38824262,5824908.34116527);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581052.51803039,5823209.56568259)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=gold2552200, thick]
(axis cs:4580906.08625288,5823265.63506117)
--(axis cs:4581052.51803039,5823209.56568259);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580906.08625288,5823265.63506117)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=gold2552200, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=white, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=khaki255255101, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=white, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=khaki255255101, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=white, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580379.86084072,5823462.84981211);

\path [draw=khaki255255101, thick]
(axis cs:4580379.86084072,5823462.84981211)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=gold2552200, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=yellow25525522, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=orange2551670, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=gold2552200, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=gold2552200, thick]
(axis cs:4581033.44934,5822991.04253404)
--(axis cs:4581115.10084385,5822965.59179689);

\path [draw=gold2552200, thick]
(axis cs:4581115.10084385,5822965.59179689)
--(axis cs:4581158.62625757,5822952.98954963);

\path [draw=gold2552200, thick]
(axis cs:4581229.62038082,5822942.43452507)
--(axis cs:4581220.00137622,5822945.38042932);

\path [draw=white, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577682.31003905,5822239.44883814);

\path [draw=white, thick]
(axis cs:4577682.31003905,5822239.44883814)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=white, thick]
(axis cs:4578540.2858948,5822699.88095926)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=white, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578540.2858948,5822699.88095926);

\path [draw=khaki255255101, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=white, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580321.67699765,5823294.07492774);

\path [draw=white, thick]
(axis cs:4580321.67699765,5823294.07492774)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=white, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=white, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=white, thick]
(axis cs:4580277.02022397,5824354.28292492)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=white, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580277.02022397,5824354.28292492);

\path [draw=white, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=white, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=white, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=white, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=white, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=white, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=white, thick]
(axis cs:4579052.60015094,5823986.11998605)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579052.60015094,5823986.11998605);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=white, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579845.71764326,5825108.38147118);

\path [draw=white, thick]
(axis cs:4579845.71764326,5825108.38147118)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=white, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4579958.85949968,5825076.78125013);

\path [draw=white, thick]
(axis cs:4579958.85949968,5825076.78125013)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=white, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579791.21243899,5825018.03992139);

\path [draw=white, thick]
(axis cs:4579791.21243899,5825018.03992139)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=white, thick]
(axis cs:4580563.19794815,5824188.93396266)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=white, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=white, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=white, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=white, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=white, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580745.21187065,5824399.47581968);

\path [draw=white, thick]
(axis cs:4580745.21187065,5824399.47581968)
--(axis cs:4580749.64703907,5824414.0293439);

\path [draw=white, thick]
(axis cs:4577786.99944746,5822334.23377285)
--(axis cs:4577773.29025551,5822354.60675247);

\path [draw=white, thick]
(axis cs:4577773.29025551,5822354.60675247)
--(axis cs:4577786.99944746,5822334.23377285);

\path [draw=white, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577739.70751733,5822017.90342553);

\path [draw=white, thick]
(axis cs:4577739.70751733,5822017.90342553)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=white, thick]
(axis cs:4577773.29025551,5822354.60675247)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=white, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577773.29025551,5822354.60675247);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577534.03428514,5822645.13807984)
--(axis cs:4577535.8487773,5822650.57596355);

\path [draw=yellow25525522, thick]
(axis cs:4577535.8487773,5822650.57596355)
--(axis cs:4577534.03428514,5822645.13807984);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4576936.84359742,5823737.65064706)
--(axis cs:4576942.65093331,5823651.75158172);

\path [draw=khaki255255101, thick]
(axis cs:4576942.65093331,5823651.75158172)
--(axis cs:4576936.84359742,5823737.65064706);

\path [draw=darkorange2551150, thick]
(axis cs:4577853.14931709,5821795.17811077)
--(axis cs:4578374.15049495,5821622.0931529);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577208.85273394,5822603.99930402);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577208.85273394,5822603.99930402)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=white, thick]
(axis cs:4577021.90802174,5822203.17286994)
--(axis cs:4577164.63949697,5822167.56456471);

\path [draw=white, thick]
(axis cs:4577164.63949697,5822167.56456471)
--(axis cs:4577021.90802174,5822203.17286994);

\path [draw=white, thick]
(axis cs:4578481.00927152,5821600.91913837)
--(axis cs:4578411.68924149,5821623.22760708);

\path [draw=white, thick]
(axis cs:4578411.68924149,5821623.22760708)
--(axis cs:4578481.00927152,5821600.91913837);

\path [draw=white, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578668.39637761,5823345.35385374);

\path [draw=white, thick]
(axis cs:4578668.39637761,5823345.35385374)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=white, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=white, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=white, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=white, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=white, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=white, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=white, thick]
(axis cs:4578411.68924149,5821623.22760708)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=khaki255255101, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580308.52252256,5823187.74427742);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580308.52252256,5823187.74427742)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=khaki255255101, thick]
(axis cs:4580297.81293616,5823298.3139658)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580297.81293616,5823298.3139658);

\path [draw=khaki255255101, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=khaki255255101, thick]
(axis cs:4580292.04865596,5823037.90713908)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580292.04865596,5823037.90713908);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581299.26132869,5823131.70126871)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=khaki255255101, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581299.26132869,5823131.70126871);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577559.23517817,5822722.85692016)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=yellow25525522, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577559.23517817,5822722.85692016);

\path [draw=khaki255255101, thick]
(axis cs:4580308.52252256,5823187.74427742)
--(axis cs:4580292.04865596,5823037.90713908);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580292.04865596,5823037.90713908)
--(axis cs:4580308.52252256,5823187.74427742);

\path [draw=khaki255255101, thick]
(axis cs:4580316.01823476,5823433.10933756)
--(axis cs:4580301.63473208,5823383.98987566);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4580316.01823476,5823433.10933756);

\path [draw=khaki255255101, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4580298.38633541,5823337.45704388);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580298.38633541,5823337.45704388)
--(axis cs:4580301.63473208,5823383.98987566);

\path [draw=khaki255255101, thick]
(axis cs:4578614.36648777,5822841.12936473)
--(axis cs:4578677.60811131,5822847.2306531);

\path [draw=khaki255255101, thick]
(axis cs:4578677.60811131,5822847.2306531)
--(axis cs:4578686.00313884,5822848.13340567);

\path [draw=white, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578411.68924149,5821623.22760708);

\path [draw=khaki255255101, thick]
(axis cs:4581185.88405527,5823065.66702364)
--(axis cs:4581203.18965679,5823136.63065633);

\path [draw=khaki255255101, thick]
(axis cs:4581203.18965679,5823136.63065633)
--(axis cs:4581185.88405527,5823065.66702364);

\path [draw=khaki255255101, thick]
(axis cs:4581185.88405527,5823065.66702364)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=khaki255255101, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581185.88405527,5823065.66702364);

\path [draw=white, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=white, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=white, thick]
(axis cs:4581229.62038082,5822942.43452507)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=white, thick]
(axis cs:4581226.35939523,5822931.56190172)
--(axis cs:4581229.62038082,5822942.43452507);

\path [draw=white, thick]
(axis cs:4581226.35939523,5822931.56190172)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=white, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=white, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=white, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581142.01729413,5823321.09134228);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581142.01729413,5823321.09134228)
--(axis cs:4580999.09919199,5823416.40556062);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580999.09919199,5823416.40556062)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=white, thick]
(axis cs:4579785.0659412,5824634.02689687)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=white, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579785.0659412,5824634.02689687);

\path [draw=white, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=white, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=white, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=white, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=white, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=white, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=khaki255255101, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=white, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=white, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=gold2552200, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=orange2551670, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=gold2552200, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=orange2551670, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=gold2552200, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=orange2551670, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=gold2552200, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580073.5541572,5822027.96680198);

\path [draw=orange2551670, thick]
(axis cs:4580073.5541572,5822027.96680198)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=white, thick]
(axis cs:4581115.10084385,5822965.59179689)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=white, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581115.10084385,5822965.59179689);

\path [draw=white, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=white, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=white, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581034.02638703,5822647.85218156);

\path [draw=white, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=white, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=white, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4581034.02638703,5822647.85218156);

\path [draw=white, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581199.73502569,5822740.9164314);

\path [draw=white, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4580869.9455368,5822668.44870399);

\path [draw=white, thick]
(axis cs:4580869.9455368,5822668.44870399)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=white, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4581027.49184312,5822165.23893486);

\path [draw=white, thick]
(axis cs:4581027.49184312,5822165.23893486)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=orange2551670, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580564.77720482,5821778.35196557);

\path [draw=khaki255255101, thick]
(axis cs:4580564.77720482,5821778.35196557)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=khaki255255101, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=orangered255650, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=khaki255255101, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=orangered255650, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=yellow25525522, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=red255120, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=khaki255255101, thick]
(axis cs:4581203.18965679,5823136.63065633)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=khaki255255101, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581203.18965679,5823136.63065633);

\path [draw=white, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=white, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=white, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4580042.7161443,5822205.75680935);

\path [draw=white, thick]
(axis cs:4580042.7161443,5822205.75680935)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=white, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=white, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=white, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=white, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=white, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=white, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=white, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=white, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=white, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=white, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=white, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=white, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=white, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=gold2552200, thick]
(axis cs:4580073.5541572,5822027.96680198)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579990.29907807,5821987.20693994)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=white, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580062.62212313,5822021.46633119);

\path [draw=white, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=white, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=white, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=white, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578483.95781064,5824631.62655976)
--(axis cs:4578543.44232674,5824622.21794725);

\path [draw=white, thick]
(axis cs:4578543.44232674,5824622.21794725)
--(axis cs:4578483.95781064,5824631.62655976);

\path [draw=white, thick]
(axis cs:4580052.50254584,5824675.87696968)
--(axis cs:4580043.7713754,5824676.64694998);

\path [draw=white, thick]
(axis cs:4580043.7713754,5824676.64694998)
--(axis cs:4580052.50254584,5824675.87696968);

\path [draw=maroon11200, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4580055.35142555,5824600.37186708);

\path [draw=white, thick]
(axis cs:4579457.54392189,5822920.9512864)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=white, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579457.54392189,5822920.9512864);

\path [draw=white, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579342.35799777,5821084.16706058);

\path [draw=white, thick]
(axis cs:4579342.35799777,5821084.16706058)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=white, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579315.11458342,5821040.25226948);

\path [draw=white, thick]
(axis cs:4579315.11458342,5821040.25226948)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=white, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579284.55860471,5820999.18903562);

\path [draw=white, thick]
(axis cs:4579284.55860471,5820999.18903562)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=white, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579031.5686789,5821006.16854212);

\path [draw=white, thick]
(axis cs:4579031.5686789,5821006.16854212)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=white, thick]
(axis cs:4579101.95846107,5821252.89941875)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=white, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579101.95846107,5821252.89941875);

\path [draw=white, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=white, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=white, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579428.94174238,5821098.84694358);

\path [draw=white, thick]
(axis cs:4579428.94174238,5821098.84694358)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=white, thick]
(axis cs:4578973.90110143,5821112.04348861)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=white, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4578973.90110143,5821112.04348861);

\path [draw=white, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4579101.95846107,5821252.89941875);

\path [draw=white, thick]
(axis cs:4579101.95846107,5821252.89941875)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=white, thick]
(axis cs:4579201.78762839,5820998.02958786)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=white, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579201.78762839,5820998.02958786);

\path [draw=white, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=white, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=white, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=white, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=white, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=white, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=white, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4578898.19246009,5821181.42269347);

\path [draw=white, thick]
(axis cs:4578898.19246009,5821181.42269347)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=white, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577890.629804,5823844.69931349)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=white, thick]
(axis cs:4577890.629804,5823844.69931349)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=white, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=khaki255255101, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=khaki255255101, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=white, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=white, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580382.66747696,5822003.79791594);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580382.66747696,5822003.79791594)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=white, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578481.00927152,5821600.91913837);

\path [draw=white, thick]
(axis cs:4578481.00927152,5821600.91913837)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580749.61637303,5824398.19053911)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=khaki255255101, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580749.61637303,5824398.19053911);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=khaki255255101, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=white, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=white, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=white, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=white, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=white, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577548.60096775,5822055.14490969);

\path [draw=white, thick]
(axis cs:4577548.60096775,5822055.14490969)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=white, thick]
(axis cs:4579431.29016107,5822608.55983095)
--(axis cs:4579436.46811573,5822587.6857558);

\path [draw=white, thick]
(axis cs:4579436.46811573,5822587.6857558)
--(axis cs:4579431.29016107,5822608.55983095);

\path [draw=white, thick]
(axis cs:4577078.98339631,5822465.5908453)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577078.98339631,5822465.5908453);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=white, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=white, thick]
(axis cs:4577011.13235896,5822460.86257769)
--(axis cs:4577078.98339631,5822465.5908453);

\path [draw=white, thick]
(axis cs:4577078.98339631,5822465.5908453)
--(axis cs:4577011.13235896,5822460.86257769);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577544.97619659,5822679.43576399)
--(axis cs:4577559.23517817,5822722.85692016);

\path [draw=yellow25525522, thick]
(axis cs:4577559.23517817,5822722.85692016)
--(axis cs:4577544.97619659,5822679.43576399);

\path [draw=white, thick]
(axis cs:4579436.46811573,5822587.6857558)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=white, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579436.46811573,5822587.6857558);

\path [draw=white, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=white, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=white, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=white, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=khaki255255101, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=khaki255255101, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=yellow25525522, thick]
(axis cs:4577004.38908151,5822329.7013005)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=khaki255255101, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577004.38908151,5822329.7013005);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577535.8487773,5822650.57596355)
--(axis cs:4577544.97619659,5822679.43576399);

\path [draw=yellow25525522, thick]
(axis cs:4577544.97619659,5822679.43576399)
--(axis cs:4577535.8487773,5822650.57596355);

\path [draw=gold2552200, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580083.23745989,5821982.91437277);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=gold2552200, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580083.23745989,5821982.91437277);

\path [draw=orange2551670, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580062.62212313,5822021.46633119);

\path [draw=orange2551670, thick]
(axis cs:4580062.62212313,5822021.46633119)
--(axis cs:4580073.5541572,5822027.96680198);

\path [draw=khaki255255101, thick]
(axis cs:4579990.29907807,5821987.20693994)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579990.29907807,5821987.20693994);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=white, thick]
(axis cs:4577814.32899855,5821843.22216417)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=white, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577814.32899855,5821843.22216417);

\path [draw=white, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=white, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=white, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577852.74248748,5822200.38177217);

\path [draw=white, thick]
(axis cs:4577852.74248748,5822200.38177217)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=orange2551670, thick]
(axis cs:4578374.15049495,5821622.0931529)
--(axis cs:4577853.14931709,5821795.17811077);

\path [draw=white, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578991.87697085,5821666.44308048);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578991.87697085,5821666.44308048)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=yellow25525522, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=yellow25525522, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=yellow25525522, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578294.92775973,5825117.81296002);

\path [draw=gold2552200, thick]
(axis cs:4578294.92775973,5825117.81296002)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=gold2552200, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=white, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=white, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=white, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=white, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=orangered255650, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578485.96301149,5825060.27857169);

\path [draw=orangered255650, thick]
(axis cs:4578485.96301149,5825060.27857169)
--(axis cs:4578749.98021993,5824985.5820847);

\path [draw=orangered255650, thick]
(axis cs:4578749.98021993,5824985.5820847)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=orangered255650, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578993.38824262,5824908.34116527);

\path [draw=orangered255650, thick]
(axis cs:4578993.38824262,5824908.34116527)
--(axis cs:4579106.48733533,5824875.91922412);

\path [draw=orange2551670, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578294.92775973,5825117.81296002);

\path [draw=orangered255650, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4578926.69517443,5824942.52615551);

\path [draw=orangered255650, thick]
(axis cs:4578926.69517443,5824942.52615551)
--(axis cs:4578487.73556511,5825072.43878473);

\path [draw=maroon11200, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579335.30528691,5824809.22224886);

\path [draw=maroon11200, thick]
(axis cs:4579335.30528691,5824809.22224886)
--(axis cs:4579440.23176194,5824778.58991599);

\path [draw=darkorange2551150, thick]
(axis cs:4579447.6578431,5821271.71094925)
--(axis cs:4579095.44212367,5821386.221523);

\path [draw=gold2552200, thick]
(axis cs:4579095.44212367,5821386.221523)
--(axis cs:4579447.6578431,5821271.71094925);

\path [draw=khaki255255101, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580316.01823476,5823433.10933756);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580316.01823476,5823433.10933756)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=khaki255255101, thick]
(axis cs:4577145.17544944,5823622.93738441)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=yellow25525522, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577145.17544944,5823622.93738441);

\path [draw=white, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=yellow25525522, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=orange2551670, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577540.29073149,5821898.57035007);

\path [draw=darkorange2551150, thick]
(axis cs:4577540.29073149,5821898.57035007)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=khaki255255101, thick]
(axis cs:4578686.00313884,5822848.13340567)
--(axis cs:4578729.43502689,5822850.68963408);

\path [draw=khaki255255101, thick]
(axis cs:4578729.43502689,5822850.68963408)
--(axis cs:4579007.23002227,5822869.49562827);

\path [draw=khaki255255101, thick]
(axis cs:4579007.23002227,5822869.49562827)
--(axis cs:4579165.59807997,5822883.83801919);

\path [draw=khaki255255101, thick]
(axis cs:4579165.59807997,5822883.83801919)
--(axis cs:4579323.83111863,5822895.15597793);

\path [draw=khaki255255101, thick]
(axis cs:4579323.83111863,5822895.15597793)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=khaki255255101, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579547.10102939,5822914.33477921);

\path [draw=khaki255255101, thick]
(axis cs:4579547.10102939,5822914.33477921)
--(axis cs:4579685.11163089,5822925.75919735);

\path [draw=khaki255255101, thick]
(axis cs:4579685.11163089,5822925.75919735)
--(axis cs:4579774.02765325,5822933.11585554);

\path [draw=khaki255255101, thick]
(axis cs:4579774.02765325,5822933.11585554)
--(axis cs:4579881.0205642,5822941.98193565);

\path [draw=khaki255255101, thick]
(axis cs:4579881.0205642,5822941.98193565)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=khaki255255101, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580225.22151512,5822980.31598497);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578683.24452917,5822860.57705317)
--(axis cs:4578674.95344988,5822859.54241266);

\path [draw=yellow25525522, thick]
(axis cs:4578674.95344988,5822859.54241266)
--(axis cs:4578613.73016789,5822854.56427585);

\path [draw=yellow25525522, thick]
(axis cs:4578613.73016789,5822854.56427585)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=yellow25525522, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=yellow25525522, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4577943.31194923,5822801.30616063);

\path [draw=white, thick]
(axis cs:4578613.73016789,5822854.56427585)
--(axis cs:4578614.36648777,5822841.12936473);

\path [draw=white, thick]
(axis cs:4578614.36648777,5822841.12936473)
--(axis cs:4578613.73016789,5822854.56427585);

\path [draw=white, thick]
(axis cs:4579322.68790051,5822908.33778063)
--(axis cs:4579323.83111863,5822895.15597793);

\path [draw=white, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=white, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=white, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=white, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=white, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578977.86308296,5821355.05417783);

\path [draw=white, thick]
(axis cs:4578977.86308296,5821355.05417783)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=khaki255255101, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=yellow25525522, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=khaki255255101, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=yellow25525522, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=khaki255255101, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577145.17544944,5823622.93738441);

\path [draw=yellow25525522, thick]
(axis cs:4577145.17544944,5823622.93738441)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4577877.59216705,5823561.75570957);

\path [draw=khaki255255101, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=yellow25525522, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577877.59216705,5823561.75570957);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577759.04059225,5823559.71706815);

\path [draw=yellow25525522, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=yellow25525522, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577759.04059225,5823559.71706815);

\path [draw=white, thick]
(axis cs:4577895.94924861,5821814.17794387)
--(axis cs:4577814.32899855,5821843.22216417);

\path [draw=white, thick]
(axis cs:4577814.32899855,5821843.22216417)
--(axis cs:4577895.94924861,5821814.17794387);

\path [draw=orange2551670, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=orange2551670, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=orange2551670, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=darkorange2551150, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=white, thick]
(axis cs:4578076.20221303,5825320.17178204)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578076.20221303,5825320.17178204);

\path [draw=yellow25525522, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581243.12472294,5823291.79123153);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=khaki255255101, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581289.0148819,5823416.73227687);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581289.0148819,5823416.73227687)
--(axis cs:4581243.12472294,5823291.79123153);

\path [draw=khaki255255101, thick]
(axis cs:4578592.2840186,5823986.30462328)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=gold2552200, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578592.2840186,5823986.30462328);

\path [draw=yellow25525522, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=white, thick]
(axis cs:4579956.02043521,5823590.41209466)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=yellow25525522, thick]
(axis cs:4579956.02043521,5823590.41209466)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=white, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=white, thick]
(axis cs:4579445.19084994,5823933.92613157)
--(axis cs:4579487.93199074,5823930.35656882);

\path [draw=white, thick]
(axis cs:4579487.93199074,5823930.35656882)
--(axis cs:4579445.19084994,5823933.92613157);

\path [draw=white, thick]
(axis cs:4579487.93199074,5823930.35656882)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=white, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579487.93199074,5823930.35656882);

\path [draw=white, thick]
(axis cs:4579423.85131422,5823933.37979287)
--(axis cs:4579445.19084994,5823933.92613157);

\path [draw=white, thick]
(axis cs:4579445.19084994,5823933.92613157)
--(axis cs:4579423.85131422,5823933.37979287);

\path [draw=white, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=white, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=white, thick]
(axis cs:4580512.99972118,5823618.99957722)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=white, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580512.99972118,5823618.99957722);

\path [draw=white, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4577895.94924861,5821814.17794387);

\path [draw=white, thick]
(axis cs:4577895.94924861,5821814.17794387)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=orangered255650, thick]
(axis cs:4579106.48733533,5824875.91922412)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=orangered255650, thick]
(axis cs:4579139.66082635,5824832.85842549)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=darkorange2551150, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579139.66082635,5824832.85842549);

\path [draw=white, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580495.57664521,5823334.10332749);

\path [draw=white, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=khaki255255101, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=gold2552200, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=yellow25525522, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=khaki255255101, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578046.48345586,5823575.37268232);

\path [draw=yellow25525522, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=yellow25525522, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4578046.48345586,5823575.37268232);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=white, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=white, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=white, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=white, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=khaki255255101, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4576942.65093331,5823651.75158172);

\path [draw=yellow25525522, thick]
(axis cs:4576942.65093331,5823651.75158172)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=white, thick]
(axis cs:4577242.40558722,5824342.26559656)
--(axis cs:4577409.18644714,5824304.00658241);

\path [draw=white, thick]
(axis cs:4577409.18644714,5824304.00658241)
--(axis cs:4577242.40558722,5824342.26559656);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581144.38827289,5823178.31875143)
--(axis cs:4581116.05421453,5823186.8206047);

\path [draw=gold2552200, thick]
(axis cs:4581116.05421453,5823186.8206047)
--(axis cs:4581144.38827289,5823178.31875143);

\path [draw=maroon11200, thick]
(axis cs:4579644.29330567,5821205.9276891)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=orangered255650, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579644.29330567,5821205.9276891);

\path [draw=gold2552200, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=gold2552200, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=khaki255255101, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578592.2840186,5823986.30462328);

\path [draw=gold2552200, thick]
(axis cs:4578592.2840186,5823986.30462328)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581116.05421453,5823186.8206047)
--(axis cs:4581052.51803039,5823209.56568259);

\path [draw=gold2552200, thick]
(axis cs:4581052.51803039,5823209.56568259)
--(axis cs:4581116.05421453,5823186.8206047);

\path [draw=white, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=white, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=white, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=white, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579919.48151143,5821410.31307427);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579919.48151143,5821410.31307427)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=white, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=white, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=white, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=white, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581199.73502569,5822740.9164314);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581199.73502569,5822740.9164314)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580701.70406876,5822567.10667455);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580701.70406876,5822567.10667455)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=khaki255255101, thick]
(axis cs:4580298.38633541,5823337.45704388)
--(axis cs:4580297.81293616,5823298.3139658);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580297.81293616,5823298.3139658)
--(axis cs:4580298.38633541,5823337.45704388);

\path [draw=white, thick]
(axis cs:4580761.93691908,5824517.21987577)
--(axis cs:4580922.96908976,5824514.34591177);

\path [draw=white, thick]
(axis cs:4580922.96908976,5824514.34591177)
--(axis cs:4580761.93691908,5824517.21987577);

\path [draw=white, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580761.93691908,5824517.21987577);

\path [draw=white, thick]
(axis cs:4580761.93691908,5824517.21987577)
--(axis cs:4580772.78359769,5824630.9492506);

\path [draw=white, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580000.11838983,5824836.50885616);

\path [draw=white, thick]
(axis cs:4580000.11838983,5824836.50885616)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580386.73349957,5823721.09372356)
--(axis cs:4580393.50506924,5823810.49117328);

\path [draw=gold2552200, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=gold2552200, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=gold2552200, thick]
(axis cs:4578686.00313884,5822848.13340567)
--(axis cs:4578683.24452917,5822860.57705317);

\path [draw=orangered255650, thick]
(axis cs:4578683.24452917,5822860.57705317)
--(axis cs:4578660.15054101,5822925.07237423);

\path [draw=gold2552200, thick]
(axis cs:4578677.60811131,5822847.2306531)
--(axis cs:4578690.81233735,5822805.20403588);

\path [draw=khaki255255101, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=white, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=white, thick]
(axis cs:4577940.67213582,5823725.92509793)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=white, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577940.67213582,5823725.92509793);

\path [draw=darkorange2551150, thick]
(axis cs:4580528.35966088,5824478.33632282)
--(axis cs:4580472.72460895,5824494.22859569);

\path [draw=darkred16500, thick]
(axis cs:4580082.25114748,5824608.01282255)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=darkred16500, thick]
(axis cs:4579230.26033899,5824854.81378413)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=white, thick]
(axis cs:4579452.70439177,5824099.5196819)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=white, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579452.70439177,5824099.5196819);

\path [draw=white, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=white, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=white, thick]
(axis cs:4580737.178276,5824287.48473479)
--(axis cs:4580756.55141614,5824286.21245633);

\path [draw=white, thick]
(axis cs:4580756.55141614,5824286.21245633)
--(axis cs:4580737.178276,5824287.48473479);

\path [draw=white, thick]
(axis cs:4580756.55141614,5824286.21245633)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=white, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4580756.55141614,5824286.21245633);

\path [draw=white, thick]
(axis cs:4579224.33326873,5823067.45438514)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=white, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579224.33326873,5823067.45438514);

\path [draw=white, thick]
(axis cs:4580056.63850118,5824749.93801917)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=white, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580056.63850118,5824749.93801917);

\path [draw=white, thick]
(axis cs:4580000.11838983,5824836.50885616)
--(axis cs:4580056.63850118,5824749.93801917);

\path [draw=white, thick]
(axis cs:4580056.63850118,5824749.93801917)
--(axis cs:4580000.11838983,5824836.50885616);

\path [draw=white, thick]
(axis cs:4578510.19088652,5823054.44767293)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=white, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578510.19088652,5823054.44767293);

\path [draw=white, thick]
(axis cs:4578447.02327958,5823299.95582172)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=white, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4578447.02327958,5823299.95582172);

\path [draw=white, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=white, thick]
(axis cs:4577874.25906953,5823346.60371562)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577874.25906953,5823346.60371562)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=white, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=white, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=white, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=white, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=white, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=white, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=white, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=white, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=white, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=white, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=white, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=white, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=white, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=white, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=white, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=white, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=yellow25525522, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=orange2551670, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=orange2551670, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=yellow25525522, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=orange2551670, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=yellow25525522, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=darkorange2551150, thick]
(axis cs:4578583.55156874,5823243.24306023)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=darkorange2551150, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578583.55156874,5823243.24306023);

\path [draw=orange2551670, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=darkorange2551150, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=darkorange2551150, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578660.15054101,5822925.07237423);

\path [draw=orangered255650, thick]
(axis cs:4578660.15054101,5822925.07237423)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=khaki255255101, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=khaki255255101, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=khaki255255101, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4579990.29907807,5821987.20693994);

\path [draw=white, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=white, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=white, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=white, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=white, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=white, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=white, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=white, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=white, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=white, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=white, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=white, thick]
(axis cs:4579020.06359337,5821546.8929228)
--(axis cs:4579030.83787383,5821549.84909728);

\path [draw=white, thick]
(axis cs:4579030.83787383,5821549.84909728)
--(axis cs:4579130.86464547,5821574.12327109);

\path [draw=khaki255255101, thick]
(axis cs:4578224.90278539,5822102.73046452)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=khaki255255101, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578224.90278539,5822102.73046452);

\path [draw=white, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=white, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=white, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=white, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=white, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=white, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=white, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=white, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579365.31648885,5823648.50170542);

\path [draw=white, thick]
(axis cs:4579365.31648885,5823648.50170542)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=white, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=white, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=white, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=white, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=white, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=white, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=white, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=white, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=khaki255255101, thick]
(axis cs:4578436.07611345,5824042.23410319)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=gold2552200, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578436.07611345,5824042.23410319);

\path [draw=khaki255255101, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=white, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=white, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=white, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=white, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=white, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=white, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=khaki255255101, thick]
(axis cs:4579490.66889047,5824502.69051126)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=khaki255255101, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579490.66889047,5824502.69051126);

\path [draw=khaki255255101, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=white, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=khaki255255101, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=white, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=white, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=white, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=white, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=white, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579490.66889047,5824502.69051126)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579490.66889047,5824502.69051126);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=white, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579452.70439177,5824099.5196819);

\path [draw=white, thick]
(axis cs:4579452.70439177,5824099.5196819)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=white, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=white, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=white, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579544.38247497,5823835.56474047);

\path [draw=white, thick]
(axis cs:4579544.38247497,5823835.56474047)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=white, thick]
(axis cs:4579904.79766153,5824644.13710602)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=white, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579904.79766153,5824644.13710602);

\path [draw=white, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=white, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=white, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=white, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=white, thick]
(axis cs:4579423.85131422,5823933.37979287)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=white, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579423.85131422,5823933.37979287);

\path [draw=white, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=white, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=white, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=white, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=white, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=white, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580393.50506924,5823810.49117328);

\path [draw=white, thick]
(axis cs:4580393.50506924,5823810.49117328)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=white, thick]
(axis cs:4579689.77586303,5824706.32423939)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=khaki255255101, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579689.77586303,5824706.32423939);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=white, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=white, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=white, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=white, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=white, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=white, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=white, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=white, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=white, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=white, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=white, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=white, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=white, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578746.65225399,5821627.52763403)
--(axis cs:4578782.48737626,5821615.53749687);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578782.48737626,5821615.53749687)
--(axis cs:4578746.65225399,5821627.52763403);

\path [draw=white, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577843.09835905,5823696.67123584);

\path [draw=white, thick]
(axis cs:4577843.09835905,5823696.67123584)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=khaki255255101, thick]
(axis cs:4578782.48737626,5821615.53749687)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=khaki255255101, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4578782.48737626,5821615.53749687);

\path [draw=white, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4577885.81166884,5823457.07482025);

\path [draw=white, thick]
(axis cs:4577885.81166884,5823457.07482025)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=white, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=white, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=white, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=white, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=khaki255255101, thick]
(axis cs:4577943.31194923,5822801.30616063)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=khaki255255101, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=khaki255255101, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578614.36648777,5822841.12936473);

\path [draw=yellow25525522, thick]
(axis cs:4580225.22151512,5822980.31598497)
--(axis cs:4580123.11797371,5822973.02485783);

\path [draw=yellow25525522, thick]
(axis cs:4580123.11797371,5822973.02485783)
--(axis cs:4579882.95104092,5822954.71289236);

\path [draw=yellow25525522, thick]
(axis cs:4579882.95104092,5822954.71289236)
--(axis cs:4579774.352957,5822946.48844135);

\path [draw=yellow25525522, thick]
(axis cs:4579774.352957,5822946.48844135)
--(axis cs:4579684.12595195,5822939.21062577);

\path [draw=yellow25525522, thick]
(axis cs:4579684.12595195,5822939.21062577)
--(axis cs:4579545.40588336,5822928.03070267);

\path [draw=yellow25525522, thick]
(axis cs:4579545.40588336,5822928.03070267)
--(axis cs:4579457.54392189,5822920.9512864);

\path [draw=yellow25525522, thick]
(axis cs:4579457.54392189,5822920.9512864)
--(axis cs:4579322.68790051,5822908.33778063);

\path [draw=yellow25525522, thick]
(axis cs:4579322.68790051,5822908.33778063)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=gold2552200, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=gold2552200, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4578728.4932261,5822863.68555837);

\path [draw=gold2552200, thick]
(axis cs:4578728.4932261,5822863.68555837)
--(axis cs:4578683.24452917,5822860.57705317);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580386.73349957,5823721.09372356)
--(axis cs:4580389.50105955,5823696.35221347);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580389.50105955,5823696.35221347)
--(axis cs:4580386.73349957,5823721.09372356);

\path [draw=yellow25525522, thick]
(axis cs:4580185.05934691,5823505.93731897)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=khaki255255101, thick]
(axis cs:4580225.22151512,5822980.31598497)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=yellow25525522, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580225.22151512,5822980.31598497);

\path [draw=gold2552200, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=gold2552200, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=gold2552200, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4581033.44934,5822991.04253404);

\path [draw=yellow25525522, thick]
(axis cs:4581033.44934,5822991.04253404)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=white, thick]
(axis cs:4580379.86084072,5823462.84981211)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=khaki255255101, thick]
(axis cs:4580846.34632629,5823464.41397914)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=white, thick]
(axis cs:4580846.34632629,5823464.41397914)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=white, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=white, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580893.11776927,5823681.98016453);

\path [draw=white, thick]
(axis cs:4580893.11776927,5823681.98016453)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=white, thick]
(axis cs:4578491.1917997,5824250.0250464)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=white, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578491.1917997,5824250.0250464);

\path [draw=white, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=white, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=white, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4579052.60015094,5823986.11998605);

\path [draw=white, thick]
(axis cs:4579052.60015094,5823986.11998605)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=white, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=white, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=white, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=white, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580512.99972118,5823618.99957722);

\path [draw=white, thick]
(axis cs:4580512.99972118,5823618.99957722)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=white, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=white, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=white, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=white, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=white, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=white, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=white, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=white, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=white, thick]
(axis cs:4579137.83947482,5822573.51678707)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=white, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579137.83947482,5822573.51678707);

\path [draw=white, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=white, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=white, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=white, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=white, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=white, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=white, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=white, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=white, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=white, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=white, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=white, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=white, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=white, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=white, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=white, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=white, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=white, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=white, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=white, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=white, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=white, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578452.98634964,5822188.73770195);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578452.98634964,5822188.73770195)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=white, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=white, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=white, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=white, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=white, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=white, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=white, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=white, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=white, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=white, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=white, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=white, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=white, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=white, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=white, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=white, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578490.20772814,5822382.80716274)
--(axis cs:4578452.98634964,5822188.73770195);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578452.98634964,5822188.73770195)
--(axis cs:4578490.20772814,5822382.80716274);

\path [draw=white, thick]
(axis cs:4577422.10240723,5822978.87128962)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=white, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577422.10240723,5822978.87128962);

\path [draw=white, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=white, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=white, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=white, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=white, thick]
(axis cs:4577408.80303252,5822980.80929402)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=white, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577408.80303252,5822980.80929402);

\path [draw=white, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=white, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=white, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=white, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=white, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=white, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=white, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=white, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=white, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=white, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=white, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580811.89786246,5824112.38078446);

\path [draw=white, thick]
(axis cs:4580811.89786246,5824112.38078446)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=white, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=white, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=white, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=white, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=white, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578725.79366863,5823372.23101286);

\path [draw=white, thick]
(axis cs:4578725.79366863,5823372.23101286)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=white, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578822.77711189,5823436.61946794);

\path [draw=white, thick]
(axis cs:4578822.77711189,5823436.61946794)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=white, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=white, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=darkorange2551150, thick]
(axis cs:4579095.44212367,5821386.221523)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=gold2552200, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579095.44212367,5821386.221523);

\path [draw=gold2552200, thick]
(axis cs:4579447.6578431,5821271.71094925)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=darkorange2551150, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579447.6578431,5821271.71094925);

\path [draw=gold2552200, thick]
(axis cs:4578932.11910724,5821439.20653274)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=yellow25525522, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578932.11910724,5821439.20653274);

\path [draw=orange2551670, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=orange2551670, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=white, thick]
(axis cs:4578930.22007686,5822536.16654773)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=white, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578930.22007686,5822536.16654773);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577885.81166884,5823457.07482025);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577885.81166884,5823457.07482025)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4578034.64515683,5823884.46588002);

\path [draw=white, thick]
(axis cs:4578034.64515683,5823884.46588002)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=white, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=white, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=white, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578232.41696098,5824246.6646804);

\path [draw=white, thick]
(axis cs:4578232.41696098,5824246.6646804)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=white, thick]
(axis cs:4579038.10032795,5822581.51266252)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=white, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4579038.10032795,5822581.51266252);

\path [draw=white, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580737.178276,5824287.48473479);

\path [draw=white, thick]
(axis cs:4580737.178276,5824287.48473479)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=white, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=white, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=white, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=white, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=khaki255255101, thick]
(axis cs:4577628.51671414,5822775.4411774)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=yellow25525522, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577628.51671414,5822775.4411774);

\path [draw=khaki255255101, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577943.31194923,5822801.30616063);

\path [draw=yellow25525522, thick]
(axis cs:4577943.31194923,5822801.30616063)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577305.19449078,5823056.33810536)
--(axis cs:4577331.83448167,5822829.16118234);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577331.83448167,5822829.16118234)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=white, thick]
(axis cs:4579341.72364839,5825393.3806887)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=white, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579341.72364839,5825393.3806887);

\path [draw=white, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=white, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=white, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=white, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=white, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=white, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=white, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=white, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=white, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=white, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=white, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=white, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=white, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=white, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=white, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=white, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=white, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=white, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=white, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580512.79300384,5824932.44893851);

\path [draw=white, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=white, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4578916.71166266,5823314.70984636);

\path [draw=white, thick]
(axis cs:4578916.71166266,5823314.70984636)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=white, thick]
(axis cs:4578916.71166266,5823314.70984636)
--(axis cs:4578927.67600447,5823352.39484626);

\path [draw=white, thick]
(axis cs:4578927.67600447,5823352.39484626)
--(axis cs:4578916.71166266,5823314.70984636);

\path [draw=white, thick]
(axis cs:4578927.67600447,5823352.39484626)
--(axis cs:4578968.49695306,5823379.39746582);

\path [draw=white, thick]
(axis cs:4578968.49695306,5823379.39746582)
--(axis cs:4578927.67600447,5823352.39484626);

\path [draw=white, thick]
(axis cs:4578968.49695306,5823379.39746582)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=white, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4578968.49695306,5823379.39746582);

\path [draw=white, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=white, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=white, thick]
(axis cs:4578926.69517443,5824942.52615551)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=white, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578926.69517443,5824942.52615551);

\path [draw=white, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=white, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=white, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579834.47277861,5821579.93123701);

\path [draw=white, thick]
(axis cs:4579834.47277861,5821579.93123701)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579330.49454837,5823934.42714176);

\path [draw=white, thick]
(axis cs:4579330.49454837,5823934.42714176)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=white, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=white, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=darkorange2551150, thick]
(axis cs:4578591.40038299,5823323.86160841)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=darkorange2551150, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578591.40038299,5823323.86160841);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=white, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578743.76120213,5821038.53486685);

\path [draw=white, thick]
(axis cs:4578743.76120213,5821038.53486685)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578743.76120213,5821038.53486685)
--(axis cs:4578780.77207578,5821008.14328045);

\path [draw=white, thick]
(axis cs:4578780.77207578,5821008.14328045)
--(axis cs:4578743.76120213,5821038.53486685);

\path [draw=gold2552200, thick]
(axis cs:4578672.56284949,5824000.89358103)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=gold2552200, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=white, thick]
(axis cs:4577422.23383383,5824838.04227401)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=white, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577422.23383383,5824838.04227401);

\path [draw=white, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=white, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=white, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=white, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=white, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579165.59807997,5822883.83801919);

\path [draw=white, thick]
(axis cs:4579165.59807997,5822883.83801919)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=white, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=white, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=white, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4579007.23002227,5822869.49562827);

\path [draw=white, thick]
(axis cs:4579007.23002227,5822869.49562827)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578615.50994252,5823174.74922298)
--(axis cs:4578792.05526106,5823198.52034353);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578792.05526106,5823198.52034353)
--(axis cs:4578615.50994252,5823174.74922298);

\path [draw=white, thick]
(axis cs:4579175.63473428,5823204.05733014)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=white, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579175.63473428,5823204.05733014);

\path [draw=khaki255255101, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=white, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578906.99855749,5823012.16008808);

\path [draw=white, thick]
(axis cs:4578906.99855749,5823012.16008808)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=white, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4579175.63473428,5823204.05733014);

\path [draw=white, thick]
(axis cs:4579175.63473428,5823204.05733014)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=white, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=white, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579242.2921645,5823128.71546654)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=white, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579242.2921645,5823128.71546654);

\path [draw=white, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=white, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=white, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=white, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=white, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=white, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=white, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=white, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=white, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=white, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=white, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=white, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=white, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=white, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=white, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=white, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=white, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=white, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=white, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=orange2551670, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=khaki255255101, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=white, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579335.30528691,5824809.22224886);

\path [draw=white, thick]
(axis cs:4579335.30528691,5824809.22224886)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=white, thick]
(axis cs:4577279.06636698,5824048.88905225)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577279.06636698,5824048.88905225);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=white, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=white, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=white, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=white, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=white, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=white, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=white, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=white, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577362.38846774,5824009.67972377)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577362.38846774,5824009.67972377);

\path [draw=white, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=white, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=white, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578034.64515683,5823884.46588002)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=white, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4579685.11163089,5822925.75919735)
--(axis cs:4579684.12595195,5822939.21062577);

\path [draw=white, thick]
(axis cs:4579684.12595195,5822939.21062577)
--(axis cs:4579685.11163089,5822925.75919735);

\path [draw=white, thick]
(axis cs:4579881.0205642,5822941.98193565)
--(axis cs:4579882.95104092,5822954.71289236);

\path [draw=white, thick]
(axis cs:4579547.10102939,5822914.33477921)
--(axis cs:4579545.40588336,5822928.03070267);

\path [draw=white, thick]
(axis cs:4579545.40588336,5822928.03070267)
--(axis cs:4579547.10102939,5822914.33477921);

\path [draw=white, thick]
(axis cs:4579774.02765325,5822933.11585554)
--(axis cs:4579774.352957,5822946.48844135);

\path [draw=white, thick]
(axis cs:4579774.352957,5822946.48844135)
--(axis cs:4579774.02765325,5822933.11585554);

\path [draw=darkorange2551150, thick]
(axis cs:4578660.15054101,5822925.07237423)
--(axis cs:4578674.95344988,5822859.54241266);

\path [draw=gold2552200, thick]
(axis cs:4578674.95344988,5822859.54241266)
--(axis cs:4578677.60811131,5822847.2306531);

\path [draw=gold2552200, thick]
(axis cs:4578690.81233735,5822805.20403588)
--(axis cs:4578686.00313884,5822848.13340567);

\path [draw=white, thick]
(axis cs:4578729.43502689,5822850.68963408)
--(axis cs:4578728.4932261,5822863.68555837);

\path [draw=white, thick]
(axis cs:4578728.4932261,5822863.68555837)
--(axis cs:4578729.43502689,5822850.68963408);

\path [draw=gold2552200, thick]
(axis cs:4578690.81233735,5822805.20403588)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=gold2552200, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578690.81233735,5822805.20403588);

\path [draw=gold2552200, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=gold2552200, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577242.40558722,5824342.26559656);

\path [draw=white, thick]
(axis cs:4577242.40558722,5824342.26559656)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580522.1861905,5824927.70607203);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580522.1861905,5824927.70607203)
--(axis cs:4580512.79300384,5824932.44893851);

\path [draw=maroon11200, thick]
(axis cs:4579440.23176194,5824778.58991599)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=red21500, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579689.77586303,5824706.32423939);

\path [draw=maroon11200, thick]
(axis cs:4579689.77586303,5824706.32423939)
--(axis cs:4579860.76024774,5824656.81961642);

\path [draw=darkred16500, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=darkred16500, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=darkred16500, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=darkred16500, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579230.26033899,5824854.81378413);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580389.50105955,5823696.35221347)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580389.50105955,5823696.35221347);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=white, thick]
(axis cs:4580618.91483545,5823204.86155041)
--(axis cs:4580663.01031392,5823245.23294193);

\path [draw=white, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580618.91483545,5823204.86155041);

\path [draw=white, thick]
(axis cs:4578156.3486022,5823090.19547859)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578156.3486022,5823090.19547859);

\path [draw=white, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=white, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578570.93107586,5823164.75178608);

\path [draw=white, thick]
(axis cs:4578570.93107586,5823164.75178608)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4577331.83448167,5822829.16118234)
--(axis cs:4577340.04673247,5822832.19569637);

\path [draw=white, thick]
(axis cs:4577340.04673247,5822832.19569637)
--(axis cs:4577331.83448167,5822829.16118234);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4577957.09533067,5824275.97734025);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577957.09533067,5824275.97734025)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=white, thick]
(axis cs:4580123.11797371,5822973.02485783)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=white, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580123.11797371,5822973.02485783);

\path [draw=white, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=white, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=white, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=white, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=white, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=white, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=white, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=white, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=white, thick]
(axis cs:4579057.18687865,5825475.42684506)
--(axis cs:4579122.42239279,5825456.75788964);

\path [draw=white, thick]
(axis cs:4579122.42239279,5825456.75788964)
--(axis cs:4579057.18687865,5825475.42684506);

\path [draw=white, thick]
(axis cs:4579122.42239279,5825456.75788964)
--(axis cs:4579127.2558143,5825455.28890137);

\path [draw=white, thick]
(axis cs:4579127.2558143,5825455.28890137)
--(axis cs:4579122.42239279,5825456.75788964);

\path [draw=orange2551670, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=gold2552200, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=orange2551670, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=gold2552200, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=gold2552200, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=yellow25525522, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=gold2552200, thick]
(axis cs:4578672.56284949,5824000.89358103)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=gold2552200, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578672.56284949,5824000.89358103);

\path [draw=gold2552200, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=gold2552200, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=gold2552200, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578836.98760434,5824191.11234785);

\path [draw=gold2552200, thick]
(axis cs:4578836.98760434,5824191.11234785)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=yellow25525522, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4580185.05934691,5823505.93731897);

\path [draw=white, thick]
(axis cs:4580185.05934691,5823505.93731897)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=khaki255255101, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578436.07611345,5824042.23410319);

\path [draw=gold2552200, thick]
(axis cs:4578436.07611345,5824042.23410319)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=red255120, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580749.64703907,5824414.0293439);

\path [draw=orangered255650, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=darkorange2551150, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580528.35966088,5824478.33632282);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=white, thick]
(axis cs:4580936.77089681,5824343.46894229)
--(axis cs:4580936.29749448,5824359.80029421);

\path [draw=maroon11200, thick]
(axis cs:4579896.60350839,5824646.50772476)
--(axis cs:4579904.79766153,5824644.13710602);

\path [draw=maroon11200, thick]
(axis cs:4579904.79766153,5824644.13710602)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=orange2551670, thick]
(axis cs:4577853.14931709,5821795.17811077)
--(axis cs:4577711.80958622,5821842.5865967);

\path [draw=darkorange2551150, thick]
(axis cs:4577711.80958622,5821842.5865967)
--(axis cs:4577853.14931709,5821795.17811077);

\path [draw=gold2552200, thick]
(axis cs:4578836.98760434,5824191.11234785)
--(axis cs:4578879.53256055,5824242.95117644);

\path [draw=gold2552200, thick]
(axis cs:4578879.53256055,5824242.95117644)
--(axis cs:4578836.98760434,5824191.11234785);

\path [draw=gold2552200, thick]
(axis cs:4578879.53256055,5824242.95117644)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=gold2552200, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578879.53256055,5824242.95117644);

\path [draw=gold2552200, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=gold2552200, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=white, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=white, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=white, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=white, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=white, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=white, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=white, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=white, thick]
(axis cs:4577821.90956465,5823825.85486563)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=white, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=white, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=white, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=white, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=white, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578629.52832027,5822345.73984777);

\path [draw=white, thick]
(axis cs:4578629.52832027,5822345.73984777)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=white, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577567.32240239,5822704.63153058);

\path [draw=white, thick]
(axis cs:4577567.32240239,5822704.63153058)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=white, thick]
(axis cs:4577774.91347674,5823826.49986095)
--(axis cs:4577821.90956465,5823825.85486563);

\path [draw=maroon11200, thick]
(axis cs:4579860.76024774,5824656.81961642)
--(axis cs:4579896.60350839,5824646.50772476);

\path [draw=white, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579316.42801093,5825154.55198358);

\path [draw=white, thick]
(axis cs:4579316.42801093,5825154.55198358)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=khaki255255101, thick]
(axis cs:4580459.92535623,5824482.81022199)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=khaki255255101, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580425.85689343,5824181.94688344);

\path [draw=khaki255255101, thick]
(axis cs:4580425.85689343,5824181.94688344)
--(axis cs:4580405.31623067,5824000.48809371);

\path [draw=khaki255255101, thick]
(axis cs:4580405.31623067,5824000.48809371)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=white, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4581027.49184312,5822165.23893486);

\path [draw=white, thick]
(axis cs:4581027.49184312,5822165.23893486)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=darkorange2551150, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=yellow25525522, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=darkorange2551150, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=yellow25525522, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=orange2551670, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=khaki255255101, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=orange2551670, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=khaki255255101, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=orange2551670, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=khaki255255101, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=orange2551670, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=khaki255255101, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=red255120, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=white, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578483.95781064,5824631.62655976);

\path [draw=white, thick]
(axis cs:4578483.95781064,5824631.62655976)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=white, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=white, thick]
(axis cs:4577906.13056717,5822588.66582244)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=white, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4577906.13056717,5822588.66582244);

\path [draw=white, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=white, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=white, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=white, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=white, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=white, thick]
(axis cs:4580669.79215182,5823290.47751234)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=white, thick]
(axis cs:4580669.79215182,5823290.47751234)
--(axis cs:4580663.01031392,5823245.23294193);

\path [draw=white, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=white, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=white, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=white, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=white, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=white, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4577600.1563992,5823077.37211583);

\path [draw=white, thick]
(axis cs:4577600.1563992,5823077.37211583)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=white, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580370.05187219,5823374.86068314);

\path [draw=white, thick]
(axis cs:4580370.05187219,5823374.86068314)
--(axis cs:4580495.57664521,5823334.10332749);

\path [draw=white, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577340.04673247,5822832.19569637);

\path [draw=white, thick]
(axis cs:4577340.04673247,5822832.19569637)
--(axis cs:4577305.19449078,5823056.33810536);

\path [draw=white, thick]
(axis cs:4580425.85689343,5824181.94688344)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=white, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580425.85689343,5824181.94688344);

\path [draw=white, thick]
(axis cs:4578548.17568569,5825426.92215436)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=white, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578548.17568569,5825426.92215436);

\path [draw=white, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=white, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=white, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=white, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=white, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578842.14287598,5825337.22956716);

\path [draw=white, thick]
(axis cs:4578842.14287598,5825337.22956716)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=white, thick]
(axis cs:4578548.17568569,5825426.92215436)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=white, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578548.17568569,5825426.92215436);

\path [draw=white, thick]
(axis cs:4577022.98685302,5824141.1196244)
--(axis cs:4577005.51772099,5824011.82609835);

\path [draw=white, thick]
(axis cs:4577005.51772099,5824011.82609835)
--(axis cs:4577022.98685302,5824141.1196244);

\path [draw=white, thick]
(axis cs:4577005.51772099,5824011.82609835)
--(axis cs:4576936.84359742,5823737.65064706);

\path [draw=white, thick]
(axis cs:4576936.84359742,5823737.65064706)
--(axis cs:4577005.51772099,5824011.82609835);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581168.29138742,5823171.40206689)
--(axis cs:4581144.38827289,5823178.31875143);

\path [draw=gold2552200, thick]
(axis cs:4581144.38827289,5823178.31875143)
--(axis cs:4581168.29138742,5823171.40206689);

\path [draw=white, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=white, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=white, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580618.91483545,5823204.86155041);

\path [draw=white, thick]
(axis cs:4580618.91483545,5823204.86155041)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=white, thick]
(axis cs:4578648.71790705,5823276.25410541)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=white, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4578648.71790705,5823276.25410541);

\path [draw=white, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=white, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=yellow25525522, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581033.44934,5822991.04253404);

\path [draw=gold2552200, thick]
(axis cs:4581220.00137622,5822945.38042932)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=orange2551670, thick]
(axis cs:4581158.62625757,5822952.98954963)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=yellow25525522, thick]
(axis cs:4578715.84774267,5823941.85367096)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=white, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4578715.84774267,5823941.85367096);

\path [draw=yellow25525522, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=white, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=yellow25525522, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=white, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=yellow25525522, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579340.57026584,5823818.43631861);

\path [draw=white, thick]
(axis cs:4579340.57026584,5823818.43631861)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=yellow25525522, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578715.84774267,5823941.85367096);

\path [draw=white, thick]
(axis cs:4578715.84774267,5823941.85367096)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=white, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578746.65225399,5821627.52763403);

\path [draw=white, thick]
(axis cs:4578746.65225399,5821627.52763403)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=white, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=white, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=white, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=white, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=white, thick]
(axis cs:4580345.69531248,5824515.99530402)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=khaki255255101, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580345.69531248,5824515.99530402);

\path [draw=khaki255255101, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580379.86084072,5823462.84981211);

\path [draw=white, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580185.05934691,5823505.93731897);

\path [draw=red255120, thick]
(axis cs:4580472.72460895,5824494.22859569)
--(axis cs:4580461.60430095,5824497.08445927);

\path [draw=white, thick]
(axis cs:4580043.7713754,5824676.64694998)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=white, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580043.7713754,5824676.64694998);

\path [draw=white, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=white, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=white, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=white, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=maroon11200, thick]
(axis cs:4580055.35142555,5824600.37186708)
--(axis cs:4580345.69531248,5824515.99530402);

\path [draw=black1000, thick]
(axis cs:4580345.69531248,5824515.99530402)
--(axis cs:4580459.92535623,5824482.81022199);

\path [draw=white, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=white, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=black6000, thick]
(axis cs:4580461.60430095,5824497.08445927)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=darkred16500, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580082.25114748,5824608.01282255);

\path [draw=maroon11200, thick]
(axis cs:4580459.92535623,5824482.81022199)
--(axis cs:4580471.03688135,5824479.6648243);

\path [draw=red255120, thick]
(axis cs:4580471.03688135,5824479.6648243)
--(axis cs:4580590.82260059,5824444.6151097);

\path [draw=red255120, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580745.21187065,5824399.47581968);

\path [draw=red21500, thick]
(axis cs:4580745.21187065,5824399.47581968)
--(axis cs:4580749.61637303,5824398.19053911);

\path [draw=darkred16500, thick]
(axis cs:4580749.61637303,5824398.19053911)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=white, thick]
(axis cs:4578058.34611595,5824435.64766067)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=white, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578058.34611595,5824435.64766067);

\path [draw=white, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=white, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=white, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=white, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=white, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=white, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=white, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4577918.41576958,5824550.02939088);

\path [draw=white, thick]
(axis cs:4577918.41576958,5824550.02939088)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=khaki255255101, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=khaki255255101, thick]
(axis cs:4578025.41896474,5823983.15378287)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578025.41896474,5823983.15378287)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=white, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578447.66740688,5823886.19796633);

\path [draw=white, thick]
(axis cs:4578447.66740688,5823886.19796633)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=white, thick]
(axis cs:4579127.2558143,5825455.28890137)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=white, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579127.2558143,5825455.28890137);

\path [draw=white, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579341.72364839,5825393.3806887);

\path [draw=white, thick]
(axis cs:4579341.72364839,5825393.3806887)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=white, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=white, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=white, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=white, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=white, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=white, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=white, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578749.98021993,5824985.5820847);

\path [draw=white, thick]
(axis cs:4578749.98021993,5824985.5820847)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=orange2551670, thick]
(axis cs:4577711.80958622,5821842.5865967)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=darkorange2551150, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577711.80958622,5821842.5865967);

\path [draw=white, thick]
(axis cs:4577940.03665194,5823750.08943985)
--(axis cs:4577940.67213582,5823725.92509793);

\path [draw=white, thick]
(axis cs:4577940.67213582,5823725.92509793)
--(axis cs:4577940.03665194,5823750.08943985);

\path [draw=white, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=white, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=white, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=white, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=white, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=white, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=white, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579896.60350839,5824646.50772476);

\path [draw=white, thick]
(axis cs:4579896.60350839,5824646.50772476)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=white, thick]
(axis cs:4578076.20221303,5825320.17178204)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=white, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578076.20221303,5825320.17178204);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=white, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=white, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=white, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578485.96301149,5825060.27857169)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578485.96301149,5825060.27857169);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=white, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=white, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=white, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=white, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=white, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=white, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578166.99264924,5825042.09930762);

\path [draw=white, thick]
(axis cs:4578166.99264924,5825042.09930762)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578058.34611595,5824435.64766067);

\path [draw=white, thick]
(axis cs:4578058.34611595,5824435.64766067)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4577981.22341988,5825131.71772791)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4577981.22341988,5825131.71772791);

\path [draw=white, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577918.41576958,5824550.02939088);

\path [draw=white, thick]
(axis cs:4577918.41576958,5824550.02939088)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=white, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=white, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=white, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=white, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578342.59607619,5824440.2523357);

\path [draw=white, thick]
(axis cs:4578342.59607619,5824440.2523357)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=white, thick]
(axis cs:4580151.10094311,5823283.46850423)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=white, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4580151.10094311,5823283.46850423);

\path [draw=white, thick]
(axis cs:4577380.42999988,5824078.51441751)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577380.42999988,5824078.51441751);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577021.90802174,5822203.17286994);

\path [draw=white, thick]
(axis cs:4577021.90802174,5822203.17286994)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577011.13235896,5822460.86257769)
--(axis cs:4577004.38908151,5822329.7013005);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577004.38908151,5822329.7013005)
--(axis cs:4577011.13235896,5822460.86257769);

\path [draw=white, thick]
(axis cs:4578205.03456779,5821468.1023677)
--(axis cs:4577757.5577023,5821557.12641346);

\path [draw=white, thick]
(axis cs:4577757.5577023,5821557.12641346)
--(axis cs:4578205.03456779,5821468.1023677);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=white, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=white, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578205.03456779,5821468.1023677);

\path [draw=white, thick]
(axis cs:4578205.03456779,5821468.1023677)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=white, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=white, thick]
(axis cs:4579197.81180796,5823026.56777986)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579197.81180796,5823026.56777986);

\path [draw=white, thick]
(axis cs:4579099.25474949,5822974.50103157)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579099.25474949,5822974.50103157);

\path [draw=white, thick]
(axis cs:4579101.078536,5823019.19554164)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=white, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579101.078536,5823019.19554164);

\path [draw=white, thick]
(axis cs:4579198.14365032,5822983.35495954)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=white, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579198.14365032,5822983.35495954);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579093.06041369,5823065.18924496)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579093.06041369,5823065.18924496);

\path [draw=yellow25525522, thick]
(axis cs:4579340.57026584,5823818.43631861)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=white, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579340.57026584,5823818.43631861);

\path [draw=yellow25525522, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=white, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=gold2552200, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=yellow25525522, thick]
(axis cs:4580472.72460895,5824494.22859569)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=yellow25525522, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580522.1861905,5824927.70607203);

\path [draw=gold2552200, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=gold2552200, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580461.60430095,5824497.08445927);

\path [draw=white, thick]
(axis cs:4580461.60430095,5824497.08445927)
--(axis cs:4580459.92535623,5824482.81022199);

\path [draw=darkorange2551150, thick]
(axis cs:4578587.6095336,5823279.24713513)
--(axis cs:4578583.55156874,5823243.24306023);

\path [draw=darkorange2551150, thick]
(axis cs:4578583.55156874,5823243.24306023)
--(axis cs:4578587.6095336,5823279.24713513);

\path [draw=darkorange2551150, thick]
(axis cs:4578587.6095336,5823279.24713513)
--(axis cs:4578591.40038299,5823323.86160841);

\path [draw=darkorange2551150, thick]
(axis cs:4578591.40038299,5823323.86160841)
--(axis cs:4578587.6095336,5823279.24713513);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581142.01729413,5823321.09134228)
--(axis cs:4581163.78077084,5823401.92329191);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581163.78077084,5823401.92329191)
--(axis cs:4581142.01729413,5823321.09134228);

\path [draw=white, thick]
(axis cs:4580999.09919199,5823416.40556062)
--(axis cs:4581082.0429832,5823497.80365729);

\path [draw=white, thick]
(axis cs:4581082.0429832,5823497.80365729)
--(axis cs:4580999.09919199,5823416.40556062);

\path [draw=white, thick]
(axis cs:4580922.96908976,5824514.34591177)
--(axis cs:4580936.29749448,5824359.80029421);

\path [draw=white, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580922.96908976,5824514.34591177);

\path [draw=white, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=white, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=white, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=white, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=white, thick]
(axis cs:4578823.94111807,5825188.90595335)
--(axis cs:4578842.14287598,5825337.22956716);

\path [draw=white, thick]
(axis cs:4578842.14287598,5825337.22956716)
--(axis cs:4578823.94111807,5825188.90595335);

\path [draw=white, thick]
(axis cs:4578694.73166482,5825510.95912092)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=white, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578694.73166482,5825510.95912092);

\path [draw=yellow25525522, thick]
(axis cs:4578206.85504021,5825366.35400723)
--(axis cs:4578299.50225681,5825339.17452764);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578299.50225681,5825339.17452764)
--(axis cs:4578206.85504021,5825366.35400723);

\path [draw=khaki255255101, thick]
(axis cs:4578299.50225681,5825339.17452764)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578299.50225681,5825339.17452764);

\path [draw=white, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=white, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=white, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=white, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=white, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=white, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=white, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578823.94111807,5825188.90595335);

\path [draw=white, thick]
(axis cs:4578823.94111807,5825188.90595335)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581184.4957479,5823166.67303101)
--(axis cs:4581168.29138742,5823171.40206689);

\path [draw=gold2552200, thick]
(axis cs:4581168.29138742,5823171.40206689)
--(axis cs:4581184.4957479,5823166.67303101);

\path [draw=white, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579431.29016107,5822608.55983095);

\path [draw=white, thick]
(axis cs:4579431.29016107,5822608.55983095)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=white, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=white, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=white, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4579067.57873508,5823580.61363272)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4579067.57873508,5823580.61363272);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=white, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=white, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=white, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=white, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=white, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=white, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=white, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=white, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=white, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=white, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4579067.57873508,5823580.61363272);

\path [draw=white, thick]
(axis cs:4579067.57873508,5823580.61363272)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=yellow25525522, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=red255120, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=yellow25525522, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=red255120, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=yellow25525522, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=red255120, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=white, thick]
(axis cs:4576773.7070879,5823405.07684809)
--(axis cs:4576813.21335452,5823178.499905);

\path [draw=white, thick]
(axis cs:4576813.21335452,5823178.499905)
--(axis cs:4576773.7070879,5823405.07684809);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4576813.21335452,5823178.499905)
--(axis cs:4577305.19449078,5823056.33810536);

\path [draw=white, thick]
(axis cs:4577305.19449078,5823056.33810536)
--(axis cs:4576813.21335452,5823178.499905);

\path [draw=white, thick]
(axis cs:4578194.63032498,5823221.85132533)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578194.63032498,5823221.85132533);

\path [draw=khaki255255101, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=khaki255255101, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=khaki255255101, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=khaki255255101, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=khaki255255101, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=khaki255255101, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=white, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581184.4957479,5823166.67303101);

\path [draw=gold2552200, thick]
(axis cs:4581184.4957479,5823166.67303101)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4577600.1563992,5823077.37211583)
--(axis cs:4577601.12422934,5823309.40368892);

\path [draw=white, thick]
(axis cs:4577601.12422934,5823309.40368892)
--(axis cs:4577600.1563992,5823077.37211583);

\path [draw=white, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=white, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=yellow25525522, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=white, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=white, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=white, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=white, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=white, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=white, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=orangered255650, thick]
(axis cs:4578487.73556511,5825072.43878473)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580936.77089681,5824343.46894229)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=white, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4581044.71963083,5824068.2779492);

\path [draw=white, thick]
(axis cs:4581044.71963083,5824068.2779492)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=white, thick]
(axis cs:4581044.71963083,5824068.2779492)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=white, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581044.71963083,5824068.2779492);

\path [draw=white, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=white, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=white, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581221.99293449,5823667.88751436);

\path [draw=white, thick]
(axis cs:4581221.99293449,5823667.88751436)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=orange2551670, thick]
(axis cs:4577540.29073149,5821898.57035007)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=darkorange2551150, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577540.29073149,5821898.57035007);

\path [draw=orange2551670, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577336.58000682,5821965.19317646);

\path [draw=darkorange2551150, thick]
(axis cs:4577336.58000682,5821965.19317646)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=white, thick]
(axis cs:4578991.87697085,5821666.44308048)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4579016.71715835,5821559.07093149);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579016.71715835,5821559.07093149)
--(axis cs:4579020.06359337,5821546.8929228);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579020.06359337,5821546.8929228)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=white, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4578977.86308296,5821355.05417783);

\path [draw=white, thick]
(axis cs:4579130.86464547,5821574.12327109)
--(axis cs:4579216.27355739,5821560.99998238);

\path [draw=white, thick]
(axis cs:4579216.27355739,5821560.99998238)
--(axis cs:4579130.86464547,5821574.12327109);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4579018.85823356,5821597.67111417);

\path [draw=khaki255255101, thick]
(axis cs:4579018.85823356,5821597.67111417)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=khaki255255101, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579030.83787383,5821549.84909728);

\path [draw=khaki255255101, thick]
(axis cs:4579030.83787383,5821549.84909728)
--(axis cs:4579027.75558341,5821562.06474708);

\path [draw=khaki255255101, thick]
(axis cs:4579027.75558341,5821562.06474708)
--(axis cs:4579018.85823356,5821597.67111417);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579018.85823356,5821597.67111417)
--(axis cs:4578991.87697085,5821666.44308048);

\path [draw=white, thick]
(axis cs:4578977.86308296,5821355.05417783)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=white, thick]
(axis cs:4579130.86464547,5821574.12327109)
--(axis cs:4579027.75558341,5821562.06474708);

\path [draw=white, thick]
(axis cs:4579027.75558341,5821562.06474708)
--(axis cs:4579016.71715835,5821559.07093149);

\path [draw=white, thick]
(axis cs:4579216.27355739,5821560.99998238)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=white, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579216.27355739,5821560.99998238);

\path [draw=gold2552200, thick]
(axis cs:4578294.92775973,5825117.81296002)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=khaki255255101, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581158.62625757,5822952.98954963);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581158.62625757,5822952.98954963)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=white, thick]
(axis cs:4577208.85273394,5822603.99930402)
--(axis cs:4577165.63315567,5822610.65333236);

\path [draw=white, thick]
(axis cs:4577165.63315567,5822610.65333236)
--(axis cs:4577208.85273394,5822603.99930402);

\path [draw=white, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=white, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=orange2551670, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=darkorange2551150, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=white, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578447.02327958,5823299.95582172);

\path [draw=white, thick]
(axis cs:4578447.02327958,5823299.95582172)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=white, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=white, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=white, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=white, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=khaki255255101, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=khaki255255101, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=white, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=white, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=white, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578469.59977992,5823417.9509608);

\path [draw=white, thick]
(axis cs:4578469.59977992,5823417.9509608)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=white, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578441.48292563,5823791.41541762);

\path [draw=white, thick]
(axis cs:4578441.48292563,5823791.41541762)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=white, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578429.15310288,5823688.3761823);

\path [draw=white, thick]
(axis cs:4578429.15310288,5823688.3761823)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=white, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579428.94174238,5821098.84694358);

\path [draw=white, thick]
(axis cs:4579428.94174238,5821098.84694358)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=white, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=white, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=white, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4577906.13056717,5822588.66582244);

\path [draw=white, thick]
(axis cs:4577906.13056717,5822588.66582244)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=white, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=white, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=white, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4578156.3486022,5823090.19547859);

\path [draw=white, thick]
(axis cs:4578156.3486022,5823090.19547859)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=white, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=white, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=white, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=white, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=white, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=white, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=white, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=white, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=white, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578510.19088652,5823054.44767293);

\path [draw=white, thick]
(axis cs:4578510.19088652,5823054.44767293)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=white, thick]
(axis cs:4577408.80303252,5822980.80929402)
--(axis cs:4577422.10240723,5822978.87128962);

\path [draw=white, thick]
(axis cs:4577422.10240723,5822978.87128962)
--(axis cs:4577408.80303252,5822980.80929402);

\path [draw=white, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=white, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=white, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=white, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=white, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577964.50398164,5824051.76907066);

\path [draw=white, thick]
(axis cs:4577964.50398164,5824051.76907066)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=white, thick]
(axis cs:4577964.50398164,5824051.76907066)
--(axis cs:4577961.88032943,5824069.10132421);

\path [draw=white, thick]
(axis cs:4577961.88032943,5824069.10132421)
--(axis cs:4577964.50398164,5824051.76907066);

\path [draw=white, thick]
(axis cs:4577961.88032943,5824069.10132421)
--(axis cs:4577943.71709152,5824054.91088174);

\path [draw=white, thick]
(axis cs:4577943.71709152,5824054.91088174)
--(axis cs:4577961.88032943,5824069.10132421);

\path [draw=white, thick]
(axis cs:4577943.71709152,5824054.91088174)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=white, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577943.71709152,5824054.91088174);

\path [draw=white, thick]
(axis cs:4578817.57808533,5822995.28369751)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=white, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578817.57808533,5822995.28369751);

\path [draw=white, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=orangered255650, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4579139.66082635,5824832.85842549);

\path [draw=darkorange2551150, thick]
(axis cs:4579139.66082635,5824832.85842549)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=gold2552200, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4578932.11910724,5821439.20653274);

\path [draw=yellow25525522, thick]
(axis cs:4578932.11910724,5821439.20653274)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=yellow25525522, thick]
(axis cs:4578583.96032784,5824615.11016404)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=khaki255255101, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578583.96032784,5824615.11016404);

\path [draw=yellow25525522, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=white, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=khaki255255101, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=yellow25525522, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=khaki255255101, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=yellow25525522, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=khaki255255101, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=khaki255255101, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578792.05526106,5823198.52034353);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578792.05526106,5823198.52034353)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=white, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577774.91347674,5823826.49986095);

\path [draw=white, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=white, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577607.38929642,5823375.75989236);

\path [draw=white, thick]
(axis cs:4577607.38929642,5823375.75989236)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=white, thick]
(axis cs:4578124.48494388,5823244.22804232)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578124.48494388,5823244.22804232);

\path [draw=white, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=white, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577380.42999988,5824078.51441751);

\path [draw=white, thick]
(axis cs:4577380.42999988,5824078.51441751)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577550.59237222,5824855.0428935)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=white, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577550.59237222,5824855.0428935);

\path [draw=white, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581082.78491906,5823750.28278494);

\path [draw=white, thick]
(axis cs:4581082.78491906,5823750.28278494)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=white, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579717.59924842,5823788.65062321);

\path [draw=white, thick]
(axis cs:4579717.59924842,5823788.65062321)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=white, thick]
(axis cs:4577079.76088156,5823419.90971403)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=white, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577079.76088156,5823419.90971403);

\path [draw=white, thick]
(axis cs:4580093.31213591,5823813.98890303)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=white, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580093.31213591,5823813.98890303);

\path [draw=white, thick]
(axis cs:4578025.64540516,5822078.36334542)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578025.64540516,5822078.36334542);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4578006.61821419,5822083.87040346);

\path [draw=white, thick]
(axis cs:4578006.61821419,5822083.87040346)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4577996.23605555,5822917.12132782);

\path [draw=white, thick]
(axis cs:4577996.23605555,5822917.12132782)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=white, thick]
(axis cs:4577079.76088156,5823419.90971403)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=white, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577079.76088156,5823419.90971403);

\path [draw=white, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=white, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=white, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=white, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=white, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577500.7322938,5823377.02128933);

\path [draw=white, thick]
(axis cs:4577500.7322938,5823377.02128933)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=gold2552200, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=gold2552200, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=gold2552200, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=gold2552200, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=orange2551670, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=orange2551670, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=orange2551670, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=orange2551670, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=khaki255255101, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=orangered255650, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=white, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580446.54038319,5824268.2450063);

\path [draw=white, thick]
(axis cs:4580446.54038319,5824268.2450063)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=white, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=white, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=white, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=white, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=white, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=white, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=white, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=white, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=white, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=white, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=orange2551670, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578374.15049495,5821622.0931529);

\path [draw=darkorange2551150, thick]
(axis cs:4578374.15049495,5821622.0931529)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=yellow25525522, thick]
(axis cs:4577628.51671414,5822775.4411774)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=khaki255255101, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577628.51671414,5822775.4411774);

\path [draw=white, thick]
(axis cs:4577553.04133484,5824155.67036397)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577553.04133484,5824155.67036397);

\path [draw=white, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=white, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=white, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577449.61648864,5824191.34199582);

\path [draw=white, thick]
(axis cs:4577449.61648864,5824191.34199582)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=white, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=white, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=white, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577500.7322938,5823377.02128933);

\path [draw=white, thick]
(axis cs:4577500.7322938,5823377.02128933)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=white, thick]
(axis cs:4577208.5076487,5823549.9315888)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577208.5076487,5823549.9315888);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=white, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=white, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=white, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577208.5076487,5823549.9315888);

\path [draw=white, thick]
(axis cs:4577208.5076487,5823549.9315888)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=white, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=white, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=white, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=white, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577940.03665194,5823750.08943985);

\path [draw=white, thick]
(axis cs:4577940.03665194,5823750.08943985)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=white, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=white, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=white, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=white, thick]
(axis cs:4577607.38929642,5823375.75989236)
--(axis cs:4577601.12422934,5823309.40368892);

\path [draw=white, thick]
(axis cs:4577601.12422934,5823309.40368892)
--(axis cs:4577607.38929642,5823375.75989236);

\path [draw=khaki255255101, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=khaki255255101, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=khaki255255101, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=khaki255255101, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=white, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=khaki255255101, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=white, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=khaki255255101, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=white, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=khaki255255101, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577534.03428514,5822645.13807984);

\path [draw=yellow25525522, thick]
(axis cs:4577534.03428514,5822645.13807984)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=white, thick]
(axis cs:4580415.36748953,5823999.16162461)
--(axis cs:4580405.31623067,5824000.48809371);

\path [draw=white, thick]
(axis cs:4580405.31623067,5824000.48809371)
--(axis cs:4580415.36748953,5823999.16162461);

\path [draw=white, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4580088.74483536,5824402.15501369);

\path [draw=white, thick]
(axis cs:4580088.74483536,5824402.15501369)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580193.52577666,5823998.26324935);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580193.52577666,5823998.26324935)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=white, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=white, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=white, thick]
(axis cs:4581221.99293449,5823667.88751436)
--(axis cs:4581148.68831221,5823618.21184762);

\path [draw=white, thick]
(axis cs:4581148.68831221,5823618.21184762)
--(axis cs:4581221.99293449,5823667.88751436);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580508.24379109,5823884.05371551);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580508.24379109,5823884.05371551)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=white, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580563.19794815,5824188.93396266)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=white, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580226.56989332,5824890.38790809);

\path [draw=white, thick]
(axis cs:4580226.56989332,5824890.38790809)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=white, thick]
(axis cs:4580306.6309043,5824836.8503962)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=white, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580306.6309043,5824836.8503962);

\path [draw=white, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=white, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=white, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=white, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=white, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580052.50254584,5824675.87696968);

\path [draw=white, thick]
(axis cs:4580052.50254584,5824675.87696968)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=white, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=white, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=white, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=white, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=white, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=white, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=white, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=white, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579562.4423032,5824852.67477633);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579562.4423032,5824852.67477633)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=white, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=white, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=white, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=white, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=white, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579746.35243033,5824833.55018137);

\path [draw=white, thick]
(axis cs:4579746.35243033,5824833.55018137)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=white, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580291.91865199,5824697.14781941);

\path [draw=white, thick]
(axis cs:4580291.91865199,5824697.14781941)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=white, thick]
(axis cs:4580178.16303828,5824730.74512552)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=white, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580178.16303828,5824730.74512552);

\path [draw=white, thick]
(axis cs:4580632.03091166,5824751.58562674)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=white, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580632.03091166,5824751.58562674);

\path [draw=white, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=white, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580590.82260059,5824444.6151097);

\path [draw=white, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=white, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579859.442972,5824798.36277933);

\path [draw=white, thick]
(axis cs:4579859.442972,5824798.36277933)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=white, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581254.09455844,5823793.79075284);

\path [draw=white, thick]
(axis cs:4581254.09455844,5823793.79075284)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=white, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=white, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=white, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577223.34618088,5824501.06864016)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=white, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577223.34618088,5824501.06864016);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=white, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=khaki255255101, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=khaki255255101, thick]
(axis cs:4578543.44232674,5824622.21794725)
--(axis cs:4578583.96032784,5824615.11016404);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578583.96032784,5824615.11016404)
--(axis cs:4578543.44232674,5824622.21794725);

\path [draw=white, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=white, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579516.38162252,5821620.03927769);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4579516.38162252,5821620.03927769)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=white, thick]
(axis cs:4577944.19064074,5822303.41864802)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4577944.19064074,5822303.41864802);

\path [draw=white, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white, thick]
(axis cs:4578096.30543729,5822257.75809433)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=white, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578096.30543729,5822257.75809433);

\path [draw=white, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=white, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=white, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579678.76563048,5821563.49681632);

\path [draw=white, thick]
(axis cs:4579678.76563048,5821563.49681632)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4578004.42135444,5822247.94755376);

\path [draw=white, thick]
(axis cs:4578004.42135444,5822247.94755376)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4578033.62120935,5822239.16325388)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=white, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578033.62120935,5822239.16325388);

\path [draw=white, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=white, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4580042.54917925,5824286.3918414);

\path [draw=white, thick]
(axis cs:4580042.54917925,5824286.3918414)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=white, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=white, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577336.58000682,5821965.19317646)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=khaki255255101, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577336.58000682,5821965.19317646);

\path [draw=white, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577565.81717574,5822319.35393512);

\path [draw=white, thick]
(axis cs:4577565.81717574,5822319.35393512)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=white, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=white, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=white, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=white, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=white, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=white, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=white, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=white, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=white, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577786.99944746,5822334.23377285);

\path [draw=white, thick]
(axis cs:4577786.99944746,5822334.23377285)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=yellow25525522, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=gold2552200, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578672.56284949,5824000.89358103);

\end{axis}

\end{tikzpicture}


==> figures/Visualization_supervised_NN_data_y_hat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30152138}{RGB}{30,152,138}
\definecolor{darkcyan30153138}{RGB}{30,153,138}
\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan30156137}{RGB}{30,156,137}
\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan30158136}{RGB}{30,158,136}
\definecolor{darkcyan30159136}{RGB}{30,159,136}
\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan31148139}{RGB}{31,148,139}
\definecolor{darkcyan31149139}{RGB}{31,149,139}
\definecolor{darkcyan31150139}{RGB}{31,150,139}
\definecolor{darkcyan31162134}{RGB}{31,162,134}
\definecolor{darkcyan32145140}{RGB}{32,145,140}
\definecolor{darkcyan34137141}{RGB}{34,137,141}
\definecolor{darkcyan34139141}{RGB}{34,139,141}
\definecolor{darkcyan36132141}{RGB}{36,132,141}
\definecolor{darkcyan36133141}{RGB}{36,133,141}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5196141}{RGB}{51,96,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue5687140}{RGB}{56,87,140}
\definecolor{darkslateblue5784139}{RGB}{57,84,139}
\definecolor{darkslateblue6174137}{RGB}{61,74,137}
\definecolor{darkslateblue6175137}{RGB}{61,75,137}
\definecolor{darkslateblue6953128}{RGB}{69,53,128}
\definecolor{darkslateblue6954129}{RGB}{69,54,129}
\definecolor{darkslateblue7137117}{RGB}{71,37,117}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{indigo7232113}{RGB}{72,32,113}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen32164133}{RGB}{32,164,133}
\definecolor{mediumseagreen32165133}{RGB}{32,165,133}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{mediumseagreen35168131}{RGB}{35,168,131}
\definecolor{mediumseagreen35169130}{RGB}{35,169,130}
\definecolor{mediumseagreen36170130}{RGB}{36,170,130}
\definecolor{mediumseagreen37171129}{RGB}{37,171,129}
\definecolor{mediumseagreen38172129}{RGB}{38,172,129}
\definecolor{mediumseagreen39173128}{RGB}{39,173,128}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen41175127}{RGB}{41,175,127}
\definecolor{mediumseagreen42176126}{RGB}{42,176,126}
\definecolor{mediumseagreen43177125}{RGB}{43,177,125}
\definecolor{mediumseagreen44177125}{RGB}{44,177,125}
\definecolor{mediumseagreen46178124}{RGB}{46,178,124}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{mediumseagreen51182121}{RGB}{51,182,121}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{mediumseagreen54184119}{RGB}{54,184,119}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen59186117}{RGB}{59,186,117}
\definecolor{mediumseagreen81196104}{RGB}{81,196,104}
\definecolor{steelblue46109142}{RGB}{46,109,142}
\definecolor{teal39124142}{RGB}{39,124,142}
\definecolor{teal40122142}{RGB}{40,122,142}
\definecolor{teal40123142}{RGB}{40,123,142}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{teal42117142}{RGB}{42,117,142}
\definecolor{teal42119142}{RGB}{42,119,142}
\definecolor{teal43115142}{RGB}{43,115,142}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen14121468}{RGB}{141,214,68}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=99,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=99,
ytick style={color=black},
yticklabels={}
]
\path [draw=teal43115142, thick]
(axis cs:0,0)
--(axis cs:0,12.375);

\path [draw=darkslateblue5196141, thick]
(axis cs:0,0)
--(axis cs:12.375,0);

\path [draw=darkslateblue5687140, thick]
(axis cs:99,0)
--(axis cs:99,24.75);

\path [draw=darkslateblue5784139, thick]
(axis cs:99,0)
--(axis cs:74.25,0);

\path [draw=darkslateblue6954129, thick]
(axis cs:0,99)
--(axis cs:0,49.5);

\path [draw=indigo7233114, thick]
(axis cs:0,99)
--(axis cs:49.5,99);

\path [draw=indigo7233114, thick]
(axis cs:99,99)
--(axis cs:49.5,99);

\path [draw=darkslateblue7138118, thick]
(axis cs:99,99)
--(axis cs:99,49.5);

\path [draw=darkcyan30153138, thick]
(axis cs:49.5,0)
--(axis cs:37.125,0);

\path [draw=mediumseagreen32165133, thick]
(axis cs:49.5,0)
--(axis cs:49.5,12.375);

\path [draw=darkcyan39125142, thick]
(axis cs:49.5,0)
--(axis cs:74.25,0);

\path [draw=darkslateblue6953128, thick]
(axis cs:0,49.5)
--(axis cs:0,99);

\path [draw=darkcyan34137141, thick]
(axis cs:0,49.5)
--(axis cs:0,24.75);

\path [draw=mediumseagreen36170130, thick]
(axis cs:0,49.5)
--(axis cs:24.75,49.5);

\path [draw=mediumseagreen44177125, thick]
(axis cs:49.5,49.5)
--(axis cs:74.25,49.5);

\path [draw=darkslateblue6174137, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,99);

\path [draw=mediumseagreen43177125, thick]
(axis cs:49.5,49.5)
--(axis cs:37.125,49.5);

\path [draw=mediumseagreen42176126, thick]
(axis cs:49.5,49.5)
--(axis cs:49.5,37.125);

\path [draw=indigo7233114, thick]
(axis cs:49.5,99)
--(axis cs:0,99);

\path [draw=darkslateblue6175137, thick]
(axis cs:49.5,99)
--(axis cs:49.5,49.5);

\path [draw=indigo7232113, thick]
(axis cs:49.5,99)
--(axis cs:99,99);

\path [draw=teal43115142, thick]
(axis cs:99,49.5)
--(axis cs:74.25,49.5);

\path [draw=darkslateblue5196141, thick]
(axis cs:99,49.5)
--(axis cs:99,24.75);

\path [draw=darkslateblue7137117, thick]
(axis cs:99,49.5)
--(axis cs:99,99);

\path [draw=darkcyan32145140, thick]
(axis cs:24.75,0)
--(axis cs:37.125,0);

\path [draw=teal44114142, thick]
(axis cs:24.75,0)
--(axis cs:24.75,6.1875);

\path [draw=teal43115142, thick]
(axis cs:24.75,0)
--(axis cs:18.5625,0);

\path [draw=teal39124142, thick]
(axis cs:0,24.75)
--(axis cs:0,12.375);

\path [draw=darkcyan34137141, thick]
(axis cs:0,24.75)
--(axis cs:0,49.5);

\path [draw=darkcyan30154137, thick]
(axis cs:0,24.75)
--(axis cs:12.375,24.75);

\path [draw=mediumseagreen37171129, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,12.375);

\path [draw=mediumseagreen44177125, thick]
(axis cs:24.75,24.75)
--(axis cs:24.75,37.125);

\path [draw=mediumseagreen51182121, thick]
(axis cs:24.75,24.75)
--(axis cs:37.125,24.75);

\path [draw=mediumseagreen56185118, thick]
(axis cs:24.75,24.75)
--(axis cs:12.375,24.75);

\path [draw=mediumseagreen38172129, thick]
(axis cs:24.75,49.5)
--(axis cs:37.125,49.5);

\path [draw=mediumseagreen36170130, thick]
(axis cs:24.75,49.5)
--(axis cs:0,49.5);

\path [draw=mediumseagreen48180122, thick]
(axis cs:24.75,49.5)
--(axis cs:24.75,37.125);

\path [draw=yellowgreen14121468, thick]
(axis cs:49.5,24.75)
--(axis cs:74.25,24.75);

\path [draw=mediumseagreen44177125, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,30.9375);

\path [draw=mediumseagreen36170130, thick]
(axis cs:49.5,24.75)
--(axis cs:43.3125,24.75);

\path [draw=mediumseagreen46178124, thick]
(axis cs:49.5,24.75)
--(axis cs:49.5,12.375);

\path [draw=darkcyan39125142, thick]
(axis cs:74.25,0)
--(axis cs:49.5,0);

\path [draw=darkslateblue5784139, thick]
(axis cs:74.25,0)
--(axis cs:99,0);

\path [draw=darkcyan36133141, thick]
(axis cs:74.25,0)
--(axis cs:74.25,24.75);

\path [draw=darkcyan30156137, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,49.5);

\path [draw=yellowgreen14121468, thick]
(axis cs:74.25,24.75)
--(axis cs:49.5,24.75);

\path [draw=teal44113142, thick]
(axis cs:74.25,24.75)
--(axis cs:99,24.75);

\path [draw=darkcyan39125142, thick]
(axis cs:74.25,24.75)
--(axis cs:74.25,0);

\path [draw=mediumseagreen59186117, thick]
(axis cs:74.25,49.5)
--(axis cs:49.5,49.5);

\path [draw=teal43115142, thick]
(axis cs:74.25,49.5)
--(axis cs:99,49.5);

\path [draw=lightseagreen31163134, thick]
(axis cs:74.25,49.5)
--(axis cs:74.25,24.75);

\path [draw=darkslateblue5588140, thick]
(axis cs:99,24.75)
--(axis cs:99,0);

\path [draw=darkslateblue5196141, thick]
(axis cs:99,24.75)
--(axis cs:99,49.5);

\path [draw=teal44114142, thick]
(axis cs:99,24.75)
--(axis cs:74.25,24.75);

\path [draw=teal44114142, thick]
(axis cs:12.375,0)
--(axis cs:12.375,6.1875);

\path [draw=teal41120142, thick]
(axis cs:12.375,0)
--(axis cs:18.5625,0);

\path [draw=darkslateblue5392140, thick]
(axis cs:12.375,0)
--(axis cs:0,0);

\path [draw=darkcyan34139141, thick]
(axis cs:0,12.375)
--(axis cs:12.375,12.375);

\path [draw=teal39124142, thick]
(axis cs:0,12.375)
--(axis cs:0,24.75);

\path [draw=steelblue46109142, thick]
(axis cs:0,12.375)
--(axis cs:0,0);

\path [draw=darkcyan34137141, thick]
(axis cs:12.375,12.375)
--(axis cs:0,12.375);

\path [draw=teal40122142, thick]
(axis cs:12.375,12.375)
--(axis cs:18.5625,12.375);

\path [draw=teal40122142, thick]
(axis cs:12.375,12.375)
--(axis cs:12.375,6.1875);

\path [draw=darkcyan31162134, thick]
(axis cs:12.375,12.375)
--(axis cs:12.375,24.75);

\path [draw=darkcyan30160135, thick]
(axis cs:12.375,24.75)
--(axis cs:12.375,12.375);

\path [draw=mediumseagreen54184119, thick]
(axis cs:12.375,24.75)
--(axis cs:24.75,24.75);

\path [draw=darkcyan30154137, thick]
(axis cs:12.375,24.75)
--(axis cs:0,24.75);

\path [draw=darkcyan36132141, thick]
(axis cs:24.75,12.375)
--(axis cs:18.5625,12.375);

\path [draw=mediumseagreen37171129, thick]
(axis cs:24.75,12.375)
--(axis cs:24.75,24.75);

\path [draw=mediumseagreen32164133, thick]
(axis cs:24.75,12.375)
--(axis cs:37.125,12.375);

\path [draw=teal39124142, thick]
(axis cs:24.75,12.375)
--(axis cs:24.75,6.1875);

\path [draw=darkcyan30153138, thick]
(axis cs:37.125,0)
--(axis cs:49.5,0);

\path [draw=darkcyan32145140, thick]
(axis cs:37.125,0)
--(axis cs:24.75,0);

\path [draw=mediumseagreen40174127, thick]
(axis cs:37.125,0)
--(axis cs:37.125,12.375);

\path [draw=mediumseagreen32164133, thick]
(axis cs:37.125,12.375)
--(axis cs:24.75,12.375);

\path [draw=mediumseagreen39173128, thick]
(axis cs:37.125,12.375)
--(axis cs:37.125,0);

\path [draw=mediumseagreen81196104, thick]
(axis cs:37.125,12.375)
--(axis cs:37.125,24.75);

\path [draw=mediumseagreen54184119, thick]
(axis cs:37.125,12.375)
--(axis cs:49.5,12.375);

\path [draw=darkcyan31150139, thick]
(axis cs:37.125,24.75)
--(axis cs:37.125,30.9375);

\path [draw=darkcyan30157136, thick]
(axis cs:37.125,24.75)
--(axis cs:43.3125,24.75);

\path [draw=mediumseagreen51182121, thick]
(axis cs:37.125,24.75)
--(axis cs:24.75,24.75);

\path [draw=mediumseagreen81196104, thick]
(axis cs:37.125,24.75)
--(axis cs:37.125,12.375);

\path [draw=mediumseagreen32165133, thick]
(axis cs:49.5,12.375)
--(axis cs:49.5,0);

\path [draw=mediumseagreen46178124, thick]
(axis cs:49.5,12.375)
--(axis cs:49.5,24.75);

\path [draw=mediumseagreen53183120, thick]
(axis cs:49.5,12.375)
--(axis cs:37.125,12.375);

\path [draw=mediumseagreen35168131, thick]
(axis cs:24.75,37.125)
--(axis cs:37.125,37.125);

\path [draw=mediumseagreen48180122, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,49.5);

\path [draw=mediumseagreen44177125, thick]
(axis cs:24.75,37.125)
--(axis cs:24.75,24.75);

\path [draw=darkcyan30153138, thick]
(axis cs:37.125,37.125)
--(axis cs:37.125,30.9375);

\path [draw=mediumseagreen43177125, thick]
(axis cs:37.125,37.125)
--(axis cs:37.125,49.5);

\path [draw=mediumseagreen34167132, thick]
(axis cs:37.125,37.125)
--(axis cs:24.75,37.125);

\path [draw=darkcyan30158136, thick]
(axis cs:37.125,37.125)
--(axis cs:43.3125,37.125);

\path [draw=mediumseagreen43177125, thick]
(axis cs:37.125,49.5)
--(axis cs:37.125,37.125);

\path [draw=mediumseagreen44177125, thick]
(axis cs:37.125,49.5)
--(axis cs:49.5,49.5);

\path [draw=mediumseagreen38172129, thick]
(axis cs:37.125,49.5)
--(axis cs:24.75,49.5);

\path [draw=lightseagreen31163134, thick]
(axis cs:49.5,37.125)
--(axis cs:49.5,30.9375);

\path [draw=mediumseagreen42176126, thick]
(axis cs:49.5,37.125)
--(axis cs:49.5,49.5);

\path [draw=darkcyan31149139, thick]
(axis cs:49.5,37.125)
--(axis cs:43.3125,37.125);

\path [draw=steelblue46109142, thick]
(axis cs:18.5625,0)
--(axis cs:18.5625,6.1875);

\path [draw=teal43115142, thick]
(axis cs:18.5625,0)
--(axis cs:24.75,0);

\path [draw=teal41120142, thick]
(axis cs:18.5625,0)
--(axis cs:12.375,0);

\path [draw=teal40123142, thick]
(axis cs:12.375,6.1875)
--(axis cs:12.375,12.375);

\path [draw=teal42117142, thick]
(axis cs:12.375,6.1875)
--(axis cs:18.5625,6.1875);

\path [draw=teal44114142, thick]
(axis cs:12.375,6.1875)
--(axis cs:12.375,0);

\path [draw=teal41120142, thick]
(axis cs:18.5625,6.1875)
--(axis cs:18.5625,12.375);

\path [draw=teal42119142, thick]
(axis cs:18.5625,6.1875)
--(axis cs:24.75,6.1875);

\path [draw=teal42117142, thick]
(axis cs:18.5625,6.1875)
--(axis cs:12.375,6.1875);

\path [draw=steelblue46109142, thick]
(axis cs:18.5625,6.1875)
--(axis cs:18.5625,0);

\path [draw=darkcyan36132141, thick]
(axis cs:18.5625,12.375)
--(axis cs:24.75,12.375);

\path [draw=teal40122142, thick]
(axis cs:18.5625,12.375)
--(axis cs:12.375,12.375);

\path [draw=teal42119142, thick]
(axis cs:18.5625,12.375)
--(axis cs:18.5625,6.1875);

\path [draw=darkcyan39125142, thick]
(axis cs:24.75,6.1875)
--(axis cs:24.75,12.375);

\path [draw=teal41120142, thick]
(axis cs:24.75,6.1875)
--(axis cs:18.5625,6.1875);

\path [draw=teal44114142, thick]
(axis cs:24.75,6.1875)
--(axis cs:24.75,0);

\path [draw=darkcyan30157136, thick]
(axis cs:43.3125,24.75)
--(axis cs:43.3125,30.9375);

\path [draw=mediumseagreen35169130, thick]
(axis cs:43.3125,24.75)
--(axis cs:49.5,24.75);

\path [draw=darkcyan30154137, thick]
(axis cs:43.3125,24.75)
--(axis cs:37.125,24.75);

\path [draw=darkcyan30152138, thick]
(axis cs:37.125,30.9375)
--(axis cs:37.125,37.125);

\path [draw=darkcyan31149139, thick]
(axis cs:37.125,30.9375)
--(axis cs:43.3125,30.9375);

\path [draw=darkcyan31148139, thick]
(axis cs:37.125,30.9375)
--(axis cs:37.125,24.75);

\path [draw=darkcyan31162134, thick]
(axis cs:43.3125,30.9375)
--(axis cs:49.5,30.9375);

\path [draw=darkcyan31150139, thick]
(axis cs:43.3125,30.9375)
--(axis cs:37.125,30.9375);

\path [draw=darkcyan30159136, thick]
(axis cs:43.3125,30.9375)
--(axis cs:43.3125,24.75);

\path [draw=darkcyan31149139, thick]
(axis cs:43.3125,30.9375)
--(axis cs:43.3125,37.125);

\path [draw=darkcyan30156137, thick]
(axis cs:43.3125,37.125)
--(axis cs:37.125,37.125);

\path [draw=darkcyan31146140, thick]
(axis cs:43.3125,37.125)
--(axis cs:43.3125,30.9375);

\path [draw=darkcyan31149139, thick]
(axis cs:43.3125,37.125)
--(axis cs:49.5,37.125);

\path [draw=darkcyan30159136, thick]
(axis cs:49.5,30.9375)
--(axis cs:43.3125,30.9375);

\path [draw=mediumseagreen41175127, thick]
(axis cs:49.5,30.9375)
--(axis cs:49.5,24.75);

\path [draw=lightseagreen31163134, thick]
(axis cs:49.5,30.9375)
--(axis cs:49.5,37.125);

\end{axis}

\end{tikzpicture}


==> figures/Visualization_supervised_NN_data_y_hatHOT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornsilk255255215}{RGB}{255,255,215}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551070}{RGB}{255,107,0}
\definecolor{darkorange2551100}{RGB}{255,110,0}
\definecolor{darkorange2551200}{RGB}{255,120,0}
\definecolor{darkorange2551230}{RGB}{255,123,0}
\definecolor{darkorange2551280}{RGB}{255,128,0}
\definecolor{darkorange2551310}{RGB}{255,131,0}
\definecolor{darkorange2551330}{RGB}{255,133,0}
\definecolor{darkorange2551360}{RGB}{255,136,0}
\definecolor{darkorange2551380}{RGB}{255,138,0}
\definecolor{darkorange2551440}{RGB}{255,144,0}
\definecolor{darkorange2551460}{RGB}{255,146,0}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkorange2551510}{RGB}{255,151,0}
\definecolor{gold2551910}{RGB}{255,191,0}
\definecolor{gold2551930}{RGB}{255,193,0}
\definecolor{gold2551960}{RGB}{255,196,0}
\definecolor{gold2551990}{RGB}{255,199,0}
\definecolor{gold2552040}{RGB}{255,204,0}
\definecolor{gold2552070}{RGB}{255,207,0}
\definecolor{gold2552090}{RGB}{255,209,0}
\definecolor{gold2552120}{RGB}{255,212,0}
\definecolor{gold2552140}{RGB}{255,214,0}
\definecolor{gold2552170}{RGB}{255,217,0}
\definecolor{gold2552200}{RGB}{255,220,0}
\definecolor{gold2552220}{RGB}{255,222,0}
\definecolor{gold2552250}{RGB}{255,225,0}
\definecolor{gold2552280}{RGB}{255,228,0}
\definecolor{gold2552300}{RGB}{255,230,0}
\definecolor{gold2552330}{RGB}{255,233,0}
\definecolor{gold2552350}{RGB}{255,235,0}
\definecolor{ivory255255235}{RGB}{255,255,235}
\definecolor{ivory255255239}{RGB}{255,255,239}
\definecolor{ivory255255243}{RGB}{255,255,243}
\definecolor{khaki255255101}{RGB}{255,255,101}
\definecolor{khaki255255105}{RGB}{255,255,105}
\definecolor{khaki255255113}{RGB}{255,255,113}
\definecolor{khaki255255117}{RGB}{255,255,117}
\definecolor{khaki255255121}{RGB}{255,255,121}
\definecolor{khaki255255125}{RGB}{255,255,125}
\definecolor{khaki255255128}{RGB}{255,255,128}
\definecolor{khaki255255132}{RGB}{255,255,132}
\definecolor{khaki255255136}{RGB}{255,255,136}
\definecolor{khaki255255140}{RGB}{255,255,140}
\definecolor{khaki255255144}{RGB}{255,255,144}
\definecolor{khaki255255148}{RGB}{255,255,148}
\definecolor{khaki25525577}{RGB}{255,255,77}
\definecolor{khaki25525581}{RGB}{255,255,81}
\definecolor{khaki25525585}{RGB}{255,255,85}
\definecolor{khaki25525589}{RGB}{255,255,89}
\definecolor{khaki25525593}{RGB}{255,255,93}
\definecolor{khaki25525597}{RGB}{255,255,97}
\definecolor{lemonchiffon255255180}{RGB}{255,255,180}
\definecolor{lemonchiffon255255184}{RGB}{255,255,184}
\definecolor{lemonchiffon255255188}{RGB}{255,255,188}
\definecolor{lemonchiffon255255191}{RGB}{255,255,191}
\definecolor{lemonchiffon255255195}{RGB}{255,255,195}
\definecolor{lemonchiffon255255199}{RGB}{255,255,199}
\definecolor{lemonchiffon255255203}{RGB}{255,255,203}
\definecolor{lemonchiffon255255207}{RGB}{255,255,207}
\definecolor{lightgoldenrodyellow255255211}{RGB}{255,255,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightyellow255255219}{RGB}{255,255,219}
\definecolor{lightyellow255255223}{RGB}{255,255,223}
\definecolor{lightyellow255255227}{RGB}{255,255,227}
\definecolor{lightyellow255255231}{RGB}{255,255,231}
\definecolor{moccasin255255176}{RGB}{255,255,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{orange2551540}{RGB}{255,154,0}
\definecolor{orange2551570}{RGB}{255,157,0}
\definecolor{orange2551590}{RGB}{255,159,0}
\definecolor{orange2551620}{RGB}{255,162,0}
\definecolor{orange2551670}{RGB}{255,167,0}
\definecolor{orange2551720}{RGB}{255,172,0}
\definecolor{orange2551750}{RGB}{255,175,0}
\definecolor{orange2551780}{RGB}{255,178,0}
\definecolor{orange2551800}{RGB}{255,180,0}
\definecolor{orange2551830}{RGB}{255,183,0}
\definecolor{orange2551860}{RGB}{255,186,0}
\definecolor{orange2551880}{RGB}{255,188,0}
\definecolor{orangered2551020}{RGB}{255,102,0}
\definecolor{orangered2551040}{RGB}{255,104,0}
\definecolor{orangered255470}{RGB}{255,47,0}
\definecolor{orangered255830}{RGB}{255,83,0}
\definecolor{orangered255890}{RGB}{255,89,0}
\definecolor{orangered255910}{RGB}{255,91,0}
\definecolor{orangered255960}{RGB}{255,96,0}
\definecolor{orangered255990}{RGB}{255,99,0}
\definecolor{palegoldenrod255255156}{RGB}{255,255,156}
\definecolor{palegoldenrod255255160}{RGB}{255,255,160}
\definecolor{palegoldenrod255255164}{RGB}{255,255,164}
\definecolor{palegoldenrod255255168}{RGB}{255,255,168}
\definecolor{snow255255247}{RGB}{255,255,247}
\definecolor{white255255251}{RGB}{255,255,251}
\definecolor{yellow2552380}{RGB}{255,238,0}
\definecolor{yellow2552410}{RGB}{255,241,0}
\definecolor{yellow2552430}{RGB}{255,243,0}
\definecolor{yellow2552460}{RGB}{255,246,0}
\definecolor{yellow2552490}{RGB}{255,249,0}
\definecolor{yellow2552510}{RGB}{255,251,0}
\definecolor{yellow2552540}{RGB}{255,254,0}
\definecolor{yellow25525510}{RGB}{255,255,10}
\definecolor{yellow25525514}{RGB}{255,255,14}
\definecolor{yellow25525518}{RGB}{255,255,18}
\definecolor{yellow2552552}{RGB}{255,255,2}
\definecolor{yellow25525522}{RGB}{255,255,22}
\definecolor{yellow25525526}{RGB}{255,255,26}
\definecolor{yellow25525530}{RGB}{255,255,30}
\definecolor{yellow25525534}{RGB}{255,255,34}
\definecolor{yellow25525538}{RGB}{255,255,38}
\definecolor{yellow25525542}{RGB}{255,255,42}
\definecolor{yellow25525546}{RGB}{255,255,46}
\definecolor{yellow25525550}{RGB}{255,255,50}
\definecolor{yellow25525554}{RGB}{255,255,54}
\definecolor{yellow25525558}{RGB}{255,255,58}
\definecolor{yellow2552556}{RGB}{255,255,6}
\definecolor{yellow25525562}{RGB}{255,255,62}
\definecolor{yellow25525565}{RGB}{255,255,65}
\definecolor{yellow25525569}{RGB}{255,255,69}
\definecolor{yellow25525573}{RGB}{255,255,73}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=4576773.7070879, xmax=4581299.26132869,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=5820998.02958786, ymax=5825510.95912092,
ytick style={color=black},
yticklabels={}
]
\path [draw=white, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577600.1047662,5824696.65639892);

\path [draw=white, thick]
(axis cs:4577600.1047662,5824696.65639892)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=khaki25525577, thick]
(axis cs:4577550.59237222,5824855.0428935)
--(axis cs:4577422.23383383,5824838.04227401);

\path [draw=khaki25525577, thick]
(axis cs:4577422.23383383,5824838.04227401)
--(axis cs:4577550.59237222,5824855.0428935);

\path [draw=ivory255255235, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=ivory255255235, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=ivory255255239, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=ivory255255239, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=yellow2552430, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580386.73349957,5823721.09372356);

\path [draw=yellow2552540, thick]
(axis cs:4580393.50506924,5823810.49117328)
--(axis cs:4580415.36748953,5823999.16162461);

\path [draw=yellow2552556, thick]
(axis cs:4580415.36748953,5823999.16162461)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=gold2552070, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580446.54038319,5824268.2450063);

\path [draw=yellow25525538, thick]
(axis cs:4580446.54038319,5824268.2450063)
--(axis cs:4580471.03688135,5824479.6648243);

\path [draw=yellow2552540, thick]
(axis cs:4580471.03688135,5824479.6648243)
--(axis cs:4580472.72460895,5824494.22859569);

\path [draw=yellow25525522, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=yellow25525522, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=ivory255255239, thick]
(axis cs:4578993.38824262,5824908.34116527)
--(axis cs:4578972.67967456,5824741.43381636);

\path [draw=ivory255255239, thick]
(axis cs:4578972.67967456,5824741.43381636)
--(axis cs:4578993.38824262,5824908.34116527);

\path [draw=yellow25525565, thick]
(axis cs:4581052.51803039,5823209.56568259)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=yellow25525562, thick]
(axis cs:4580906.08625288,5823265.63506117)
--(axis cs:4581052.51803039,5823209.56568259);

\path [draw=yellow25525518, thick]
(axis cs:4580906.08625288,5823265.63506117)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=yellow25525526, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=yellow25525554, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=yellow25525550, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=yellow25525542, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=yellow25525542, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=yellow25525510, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580379.86084072,5823462.84981211);

\path [draw=yellow25525510, thick]
(axis cs:4580379.86084072,5823462.84981211)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=khaki25525593, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=khaki25525593, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=yellow25525565, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=yellow25525565, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=orangered255830, thick]
(axis cs:4581033.44934,5822991.04253404)
--(axis cs:4581115.10084385,5822965.59179689);

\path [draw=orangered255890, thick]
(axis cs:4581115.10084385,5822965.59179689)
--(axis cs:4581158.62625757,5822952.98954963);

\path [draw=darkorange2551440, thick]
(axis cs:4581229.62038082,5822942.43452507)
--(axis cs:4581220.00137622,5822945.38042932);

\path [draw=ivory255255235, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577682.31003905,5822239.44883814);

\path [draw=lightyellow255255231, thick]
(axis cs:4577682.31003905,5822239.44883814)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=white, thick]
(axis cs:4578540.2858948,5822699.88095926)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=white, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578540.2858948,5822699.88095926);

\path [draw=yellow25525534, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=yellow25525534, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=yellow25525530, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580321.67699765,5823294.07492774);

\path [draw=yellow2552552, thick]
(axis cs:4580321.67699765,5823294.07492774)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=ivory255255235, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=ivory255255235, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=lightyellow255255231, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=lightyellow255255231, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=ivory255255235, thick]
(axis cs:4580277.02022397,5824354.28292492)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=ivory255255239, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580277.02022397,5824354.28292492);

\path [draw=lightyellow255255231, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=lightyellow255255231, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=ivory255255235, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=ivory255255235, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=ivory255255235, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=ivory255255235, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=lightyellow255255223, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=lightyellow255255223, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=cornsilk255255215, thick]
(axis cs:4579052.60015094,5823986.11998605)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=lightyellow255255223, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579052.60015094,5823986.11998605);

\path [draw=lemonchiffon255255203, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=lemonchiffon255255203, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=cornsilk255255215, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579845.71764326,5825108.38147118);

\path [draw=lightyellow255255227, thick]
(axis cs:4579845.71764326,5825108.38147118)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=lightyellow255255219, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4579958.85949968,5825076.78125013);

\path [draw=lightyellow255255227, thick]
(axis cs:4579958.85949968,5825076.78125013)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=lightyellow255255219, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579791.21243899,5825018.03992139);

\path [draw=lightyellow255255227, thick]
(axis cs:4579791.21243899,5825018.03992139)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=lightyellow255255227, thick]
(axis cs:4580563.19794815,5824188.93396266)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=ivory255255235, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=lightyellow255255231, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=lightyellow255255231, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=ivory255255239, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=ivory255255239, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=yellow25525542, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580745.21187065,5824399.47581968);

\path [draw=yellow2552556, thick]
(axis cs:4580745.21187065,5824399.47581968)
--(axis cs:4580749.64703907,5824414.0293439);

\path [draw=lightyellow255255227, thick]
(axis cs:4577786.99944746,5822334.23377285)
--(axis cs:4577773.29025551,5822354.60675247);

\path [draw=lightyellow255255227, thick]
(axis cs:4577773.29025551,5822354.60675247)
--(axis cs:4577786.99944746,5822334.23377285);

\path [draw=ivory255255235, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577739.70751733,5822017.90342553);

\path [draw=lightyellow255255231, thick]
(axis cs:4577739.70751733,5822017.90342553)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=ivory255255235, thick]
(axis cs:4577773.29025551,5822354.60675247)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=ivory255255239, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577773.29025551,5822354.60675247);

\path [draw=lightyellow255255223, thick]
(axis cs:4577534.03428514,5822645.13807984)
--(axis cs:4577535.8487773,5822650.57596355);

\path [draw=lightyellow255255223, thick]
(axis cs:4577535.8487773,5822650.57596355)
--(axis cs:4577534.03428514,5822645.13807984);

\path [draw=yellow25525558, thick]
(axis cs:4576936.84359742,5823737.65064706)
--(axis cs:4576942.65093331,5823651.75158172);

\path [draw=yellow25525558, thick]
(axis cs:4576942.65093331,5823651.75158172)
--(axis cs:4576936.84359742,5823737.65064706);

\path [draw=gold2552220, thick]
(axis cs:4577853.14931709,5821795.17811077)
--(axis cs:4578374.15049495,5821622.0931529);

\path [draw=ivory255255235, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577208.85273394,5822603.99930402);

\path [draw=lightyellow255255231, thick]
(axis cs:4577208.85273394,5822603.99930402)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=lightyellow255255227, thick]
(axis cs:4577021.90802174,5822203.17286994)
--(axis cs:4577164.63949697,5822167.56456471);

\path [draw=lightyellow255255231, thick]
(axis cs:4577164.63949697,5822167.56456471)
--(axis cs:4577021.90802174,5822203.17286994);

\path [draw=khaki255255121, thick]
(axis cs:4578481.00927152,5821600.91913837)
--(axis cs:4578411.68924149,5821623.22760708);

\path [draw=khaki255255121, thick]
(axis cs:4578411.68924149,5821623.22760708)
--(axis cs:4578481.00927152,5821600.91913837);

\path [draw=ivory255255239, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578668.39637761,5823345.35385374);

\path [draw=ivory255255239, thick]
(axis cs:4578668.39637761,5823345.35385374)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=lightyellow255255231, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=lightyellow255255231, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=lightyellow255255231, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=lightyellow255255231, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=ivory255255235, thick]
(axis cs:4579070.34918404,5823253.73387749)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=ivory255255235, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4579070.34918404,5823253.73387749);

\path [draw=lemonchiffon255255188, thick]
(axis cs:4578411.68924149,5821623.22760708)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=yellow25525530, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580308.52252256,5823187.74427742);

\path [draw=gold2552200, thick]
(axis cs:4580308.52252256,5823187.74427742)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=yellow25525518, thick]
(axis cs:4580297.81293616,5823298.3139658)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=yellow25525526, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580297.81293616,5823298.3139658);

\path [draw=yellow25525522, thick]
(axis cs:4580298.62843087,5823294.52081079)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=yellow25525518, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580298.62843087,5823294.52081079);

\path [draw=gold2552140, thick]
(axis cs:4580292.04865596,5823037.90713908)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=yellow25525530, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580292.04865596,5823037.90713908);

\path [draw=darkorange2551310, thick]
(axis cs:4581299.26132869,5823131.70126871)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=yellow25525510, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581299.26132869,5823131.70126871);

\path [draw=lightyellow255255227, thick]
(axis cs:4577559.23517817,5822722.85692016)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=lightyellow255255219, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577559.23517817,5822722.85692016);

\path [draw=yellow25525554, thick]
(axis cs:4580308.52252256,5823187.74427742)
--(axis cs:4580292.04865596,5823037.90713908);

\path [draw=yellow25525554, thick]
(axis cs:4580292.04865596,5823037.90713908)
--(axis cs:4580308.52252256,5823187.74427742);

\path [draw=gold2552250, thick]
(axis cs:4580316.01823476,5823433.10933756)
--(axis cs:4580301.63473208,5823383.98987566);

\path [draw=yellow2552380, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4580316.01823476,5823433.10933756);

\path [draw=yellow2552552, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4580298.38633541,5823337.45704388);

\path [draw=yellow2552410, thick]
(axis cs:4580298.38633541,5823337.45704388)
--(axis cs:4580301.63473208,5823383.98987566);

\path [draw=orange2551590, thick]
(axis cs:4578614.36648777,5822841.12936473)
--(axis cs:4578677.60811131,5822847.2306531);

\path [draw=darkorange2551380, thick]
(axis cs:4578677.60811131,5822847.2306531)
--(axis cs:4578686.00313884,5822848.13340567);

\path [draw=palegoldenrod255255168, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578411.68924149,5821623.22760708);

\path [draw=darkorange2551460, thick]
(axis cs:4581185.88405527,5823065.66702364)
--(axis cs:4581203.18965679,5823136.63065633);

\path [draw=darkorange2551460, thick]
(axis cs:4581203.18965679,5823136.63065633)
--(axis cs:4581185.88405527,5823065.66702364);

\path [draw=gold2551990, thick]
(axis cs:4581185.88405527,5823065.66702364)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=gold2551910, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581185.88405527,5823065.66702364);

\path [draw=ivory255255239, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=ivory255255239, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=ivory255255235, thick]
(axis cs:4581229.62038082,5822942.43452507)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=cornsilk255255215, thick]
(axis cs:4581226.35939523,5822931.56190172)
--(axis cs:4581229.62038082,5822942.43452507);

\path [draw=ivory255255235, thick]
(axis cs:4581226.35939523,5822931.56190172)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=ivory255255239, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=lightyellow255255231, thick]
(axis cs:4581194.23563208,5822831.13588264)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=lightyellow255255231, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581194.23563208,5822831.13588264);

\path [draw=ivory255255235, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581142.01729413,5823321.09134228);

\path [draw=ivory255255235, thick]
(axis cs:4581142.01729413,5823321.09134228)
--(axis cs:4580999.09919199,5823416.40556062);

\path [draw=ivory255255239, thick]
(axis cs:4580999.09919199,5823416.40556062)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=ivory255255239, thick]
(axis cs:4579785.0659412,5824634.02689687)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=ivory255255239, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579785.0659412,5824634.02689687);

\path [draw=ivory255255235, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=ivory255255235, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=ivory255255239, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=ivory255255239, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=ivory255255235, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=lightyellow255255231, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=ivory255255239, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=ivory255255239, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=yellow25525546, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=yellow25525546, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=yellow2552380, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=yellow2552556, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=gold2552140, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=gold2552140, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=yellow2552460, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=yellow2552460, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=yellow25525558, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=yellow25525558, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=yellow25525562, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580073.5541572,5822027.96680198);

\path [draw=yellow25525550, thick]
(axis cs:4580073.5541572,5822027.96680198)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=ivory255255239, thick]
(axis cs:4581115.10084385,5822965.59179689)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=ivory255255235, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581115.10084385,5822965.59179689);

\path [draw=ivory255255235, thick]
(axis cs:4581084.5104606,5822865.0806231)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=ivory255255235, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581084.5104606,5822865.0806231);

\path [draw=ivory255255235, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581034.02638703,5822647.85218156);

\path [draw=ivory255255239, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=lightyellow255255231, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=lightyellow255255231, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4581034.02638703,5822647.85218156);

\path [draw=ivory255255239, thick]
(axis cs:4581034.02638703,5822647.85218156)
--(axis cs:4581199.73502569,5822740.9164314);

\path [draw=ivory255255239, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4580869.9455368,5822668.44870399);

\path [draw=ivory255255239, thick]
(axis cs:4580869.9455368,5822668.44870399)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=cornsilk255255215, thick]
(axis cs:4580766.70256745,5822300.28495485)
--(axis cs:4581027.49184312,5822165.23893486);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4581027.49184312,5822165.23893486)
--(axis cs:4580766.70256745,5822300.28495485);

\path [draw=yellow2552430, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580564.77720482,5821778.35196557);

\path [draw=gold2551990, thick]
(axis cs:4580564.77720482,5821778.35196557)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=yellow25525546, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=yellow25525546, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=darkorange2551460, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=darkorange2551460, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=orange2551780, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=orange, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=orange2551880, thick]
(axis cs:4581203.18965679,5823136.63065633)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=orange2551860, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581203.18965679,5823136.63065633);

\path [draw=ivory255255239, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=ivory255255239, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=ivory255255235, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=ivory255255235, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=lightyellow255255227, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4580042.7161443,5822205.75680935);

\path [draw=ivory255255235, thick]
(axis cs:4580042.7161443,5822205.75680935)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=ivory255255235, thick]
(axis cs:4579931.91628029,5822045.95664989)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=ivory255255235, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4579931.91628029,5822045.95664989);

\path [draw=ivory255255235, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=ivory255255235, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=ivory255255235, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=ivory255255235, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=yellow25525510, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=yellow25525510, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=yellow2552430, thick]
(axis cs:4580117.95501334,5822878.23397278)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=yellow2552430, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4580117.95501334,5822878.23397278);

\path [draw=yellow25525554, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=yellow25525554, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=yellow25525558, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=yellow25525558, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=yellow25525565, thick]
(axis cs:4580280.92994875,5822208.36127908)
--(axis cs:4580312.83432304,5822123.88293237);

\path [draw=yellow25525565, thick]
(axis cs:4580312.83432304,5822123.88293237)
--(axis cs:4580280.92994875,5822208.36127908);

\path [draw=yellow25525546, thick]
(axis cs:4580073.5541572,5822027.96680198)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=khaki255255132, thick]
(axis cs:4579990.29907807,5821987.20693994)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=yellow25525565, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580062.62212313,5822021.46633119);

\path [draw=ivory255255239, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=ivory255255239, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=ivory255255235, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=ivory255255235, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=ivory255255235, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579973.81330526,5822087.67676746);

\path [draw=ivory255255235, thick]
(axis cs:4579973.81330526,5822087.67676746)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578483.95781064,5824631.62655976)
--(axis cs:4578543.44232674,5824622.21794725);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578543.44232674,5824622.21794725)
--(axis cs:4578483.95781064,5824631.62655976);

\path [draw=lightyellow255255231, thick]
(axis cs:4580052.50254584,5824675.87696968)
--(axis cs:4580043.7713754,5824676.64694998);

\path [draw=lightyellow255255231, thick]
(axis cs:4580043.7713754,5824676.64694998)
--(axis cs:4580052.50254584,5824675.87696968);

\path [draw=darkorange2551360, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4580055.35142555,5824600.37186708);

\path [draw=khaki255255148, thick]
(axis cs:4579457.54392189,5822920.9512864)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=palegoldenrod255255160, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579457.54392189,5822920.9512864);

\path [draw=lightyellow255255219, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579342.35799777,5821084.16706058);

\path [draw=lightyellow255255231, thick]
(axis cs:4579342.35799777,5821084.16706058)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=lightyellow255255219, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579315.11458342,5821040.25226948);

\path [draw=lightyellow255255227, thick]
(axis cs:4579315.11458342,5821040.25226948)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579284.55860471,5820999.18903562);

\path [draw=lightyellow255255223, thick]
(axis cs:4579284.55860471,5820999.18903562)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=ivory255255235, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579031.5686789,5821006.16854212);

\path [draw=lightyellow255255231, thick]
(axis cs:4579031.5686789,5821006.16854212)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=lightyellow255255231, thick]
(axis cs:4579101.95846107,5821252.89941875)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=lightyellow255255227, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579101.95846107,5821252.89941875);

\path [draw=ivory255255235, thick]
(axis cs:4579175.83248281,5821227.88039396)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=ivory255255235, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579175.83248281,5821227.88039396);

\path [draw=lightyellow255255231, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579428.94174238,5821098.84694358);

\path [draw=lightyellow255255231, thick]
(axis cs:4579428.94174238,5821098.84694358)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=ivory255255235, thick]
(axis cs:4578973.90110143,5821112.04348861)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=ivory255255235, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4578973.90110143,5821112.04348861);

\path [draw=lightyellow255255227, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4579101.95846107,5821252.89941875);

\path [draw=lightyellow255255231, thick]
(axis cs:4579101.95846107,5821252.89941875)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=lightyellow255255231, thick]
(axis cs:4579201.78762839,5820998.02958786)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=lightyellow255255223, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579201.78762839,5820998.02958786);

\path [draw=lightyellow255255227, thick]
(axis cs:4579220.96646514,5821044.85193214)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=lightyellow255255227, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579220.96646514,5821044.85193214);

\path [draw=lightyellow255255227, thick]
(axis cs:4579261.37254167,5821080.5868444)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=lightyellow255255227, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579261.37254167,5821080.5868444);

\path [draw=lightyellow255255227, thick]
(axis cs:4579295.59044041,5821118.97116371)
--(axis cs:4579318.94591889,5821168.16540308);

\path [draw=lightyellow255255227, thick]
(axis cs:4579318.94591889,5821168.16540308)
--(axis cs:4579295.59044041,5821118.97116371);

\path [draw=ivory255255235, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4578898.19246009,5821181.42269347);

\path [draw=ivory255255239, thick]
(axis cs:4578898.19246009,5821181.42269347)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=ivory255255235, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=lightyellow255255223, thick]
(axis cs:4577890.629804,5823844.69931349)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=lightyellow255255231, thick]
(axis cs:4577890.629804,5823844.69931349)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=ivory255255235, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=lightyellow255255231, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=lightyellow255255231, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=ivory255255239, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=ivory255255239, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=lightyellow255255231, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580382.66747696,5822003.79791594);

\path [draw=lightyellow255255231, thick]
(axis cs:4580382.66747696,5822003.79791594)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=palegoldenrod255255164, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578481.00927152,5821600.91913837);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4578481.00927152,5821600.91913837)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=ivory255255239, thick]
(axis cs:4580749.61637303,5824398.19053911)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=ivory255255239, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580749.61637303,5824398.19053911);

\path [draw=ivory255255239, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=ivory255255239, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=ivory255255235, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=lightyellow255255231, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=ivory255255235, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=ivory255255235, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=lightyellow255255231, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=lightyellow255255231, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=ivory255255235, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=ivory255255235, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=lightyellow255255231, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577548.60096775,5822055.14490969);

\path [draw=lightyellow255255231, thick]
(axis cs:4577548.60096775,5822055.14490969)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=lightyellow255255227, thick]
(axis cs:4579431.29016107,5822608.55983095)
--(axis cs:4579436.46811573,5822587.6857558);

\path [draw=lightyellow255255227, thick]
(axis cs:4579436.46811573,5822587.6857558)
--(axis cs:4579431.29016107,5822608.55983095);

\path [draw=lightyellow255255231, thick]
(axis cs:4577078.98339631,5822465.5908453)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=lightyellow255255231, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577078.98339631,5822465.5908453);

\path [draw=ivory255255235, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=ivory255255235, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=yellow25525534, thick]
(axis cs:4577011.13235896,5822460.86257769)
--(axis cs:4577078.98339631,5822465.5908453);

\path [draw=yellow25525534, thick]
(axis cs:4577078.98339631,5822465.5908453)
--(axis cs:4577011.13235896,5822460.86257769);

\path [draw=cornsilk255255215, thick]
(axis cs:4577544.97619659,5822679.43576399)
--(axis cs:4577559.23517817,5822722.85692016);

\path [draw=cornsilk255255215, thick]
(axis cs:4577559.23517817,5822722.85692016)
--(axis cs:4577544.97619659,5822679.43576399);

\path [draw=lightyellow255255223, thick]
(axis cs:4579436.46811573,5822587.6857558)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=lightyellow255255227, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579436.46811573,5822587.6857558);

\path [draw=lightyellow255255231, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=lightyellow255255231, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=lightyellow255255231, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=lightyellow255255231, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=lightyellow255255219, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579575.50525625,5822226.20905279);

\path [draw=lightyellow255255219, thick]
(axis cs:4579575.50525625,5822226.20905279)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=palegoldenrod255255164, thick]
(axis cs:4577004.38908151,5822329.7013005)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=khaki255255148, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577004.38908151,5822329.7013005);

\path [draw=lightyellow255255219, thick]
(axis cs:4577535.8487773,5822650.57596355)
--(axis cs:4577544.97619659,5822679.43576399);

\path [draw=lightyellow255255219, thick]
(axis cs:4577544.97619659,5822679.43576399)
--(axis cs:4577535.8487773,5822650.57596355);

\path [draw=yellow25525534, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580083.23745989,5821982.91437277);

\path [draw=yellow25525546, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=yellow25525510, thick]
(axis cs:4580083.23745989,5821982.91437277)
--(axis cs:4580329.97316125,5821877.92033224);

\path [draw=yellow25525518, thick]
(axis cs:4580329.97316125,5821877.92033224)
--(axis cs:4580083.23745989,5821982.91437277);

\path [draw=khaki25525577, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580062.62212313,5822021.46633119);

\path [draw=lightyellow255255231, thick]
(axis cs:4580062.62212313,5822021.46633119)
--(axis cs:4580073.5541572,5822027.96680198);

\path [draw=yellow25525530, thick]
(axis cs:4579990.29907807,5821987.20693994)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=yellow25525562, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579990.29907807,5821987.20693994);

\path [draw=yellow25525518, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=yellow25525518, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=lightyellow255255231, thick]
(axis cs:4577814.32899855,5821843.22216417)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=lightyellow255255231, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577814.32899855,5821843.22216417);

\path [draw=ivory255255239, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=ivory255255239, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=ivory255255243, thick]
(axis cs:4577826.66553467,5821991.51380637)
--(axis cs:4577852.74248748,5822200.38177217);

\path [draw=ivory255255243, thick]
(axis cs:4577852.74248748,5822200.38177217)
--(axis cs:4577826.66553467,5821991.51380637);

\path [draw=gold2552220, thick]
(axis cs:4578374.15049495,5821622.0931529)
--(axis cs:4577853.14931709,5821795.17811077);

\path [draw=yellow25525550, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578991.87697085,5821666.44308048);

\path [draw=yellow25525550, thick]
(axis cs:4578991.87697085,5821666.44308048)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=yellow25525573, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=yellow25525573, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=yellow25525530, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578294.92775973,5825117.81296002);

\path [draw=yellow25525530, thick]
(axis cs:4578294.92775973,5825117.81296002)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=yellow25525569, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=yellow25525569, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=ivory255255235, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=ivory255255235, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=ivory255255235, thick]
(axis cs:4578325.9689649,5824992.02734945)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=ivory255255235, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578325.9689649,5824992.02734945);

\path [draw=yellow2552490, thick]
(axis cs:4578341.82612162,5825103.86011343)
--(axis cs:4578485.96301149,5825060.27857169);

\path [draw=gold2552330, thick]
(axis cs:4578485.96301149,5825060.27857169)
--(axis cs:4578749.98021993,5824985.5820847);

\path [draw=gold2552220, thick]
(axis cs:4578749.98021993,5824985.5820847)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=orange2551860, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578993.38824262,5824908.34116527);

\path [draw=gold2551910, thick]
(axis cs:4578993.38824262,5824908.34116527)
--(axis cs:4579106.48733533,5824875.91922412);

\path [draw=gold2552090, thick]
(axis cs:4578344.72484349,5825114.76945193)
--(axis cs:4578294.92775973,5825117.81296002);

\path [draw=gold2552220, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4578926.69517443,5824942.52615551);

\path [draw=gold2552250, thick]
(axis cs:4578926.69517443,5824942.52615551)
--(axis cs:4578487.73556511,5825072.43878473);

\path [draw=gold2552120, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579335.30528691,5824809.22224886);

\path [draw=orange2551880, thick]
(axis cs:4579335.30528691,5824809.22224886)
--(axis cs:4579440.23176194,5824778.58991599);

\path [draw=gold2551930, thick]
(axis cs:4579447.6578431,5821271.71094925)
--(axis cs:4579095.44212367,5821386.221523);

\path [draw=gold2551930, thick]
(axis cs:4579095.44212367,5821386.221523)
--(axis cs:4579447.6578431,5821271.71094925);

\path [draw=orange2551670, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580316.01823476,5823433.10933756);

\path [draw=darkorange2551460, thick]
(axis cs:4580316.01823476,5823433.10933756)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=ivory255255235, thick]
(axis cs:4577145.17544944,5823622.93738441)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=lightyellow255255231, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577145.17544944,5823622.93738441);

\path [draw=lightyellow255255223, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=lightyellow255255223, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=gold2552120, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577540.29073149,5821898.57035007);

\path [draw=gold2552140, thick]
(axis cs:4577540.29073149,5821898.57035007)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=gold2552280, thick]
(axis cs:4578686.00313884,5822848.13340567)
--(axis cs:4578729.43502689,5822850.68963408);

\path [draw=gold2552090, thick]
(axis cs:4578729.43502689,5822850.68963408)
--(axis cs:4579007.23002227,5822869.49562827);

\path [draw=yellow2552540, thick]
(axis cs:4579007.23002227,5822869.49562827)
--(axis cs:4579165.59807997,5822883.83801919);

\path [draw=yellow25525546, thick]
(axis cs:4579165.59807997,5822883.83801919)
--(axis cs:4579323.83111863,5822895.15597793);

\path [draw=yellow25525510, thick]
(axis cs:4579323.83111863,5822895.15597793)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=orange2551800, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579547.10102939,5822914.33477921);

\path [draw=gold2552300, thick]
(axis cs:4579547.10102939,5822914.33477921)
--(axis cs:4579685.11163089,5822925.75919735);

\path [draw=darkorange2551490, thick]
(axis cs:4579685.11163089,5822925.75919735)
--(axis cs:4579774.02765325,5822933.11585554);

\path [draw=gold2552090, thick]
(axis cs:4579774.02765325,5822933.11585554)
--(axis cs:4579881.0205642,5822941.98193565);

\path [draw=orange2551800, thick]
(axis cs:4579881.0205642,5822941.98193565)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=orange2551830, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580225.22151512,5822980.31598497);

\path [draw=gold2552250, thick]
(axis cs:4578683.24452917,5822860.57705317)
--(axis cs:4578674.95344988,5822859.54241266);

\path [draw=gold2552140, thick]
(axis cs:4578674.95344988,5822859.54241266)
--(axis cs:4578613.73016789,5822854.56427585);

\path [draw=gold2552250, thick]
(axis cs:4578613.73016789,5822854.56427585)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=gold2551930, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=orange2551570, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4577943.31194923,5822801.30616063);

\path [draw=khaki25525589, thick]
(axis cs:4578613.73016789,5822854.56427585)
--(axis cs:4578614.36648777,5822841.12936473);

\path [draw=khaki25525589, thick]
(axis cs:4578614.36648777,5822841.12936473)
--(axis cs:4578613.73016789,5822854.56427585);

\path [draw=yellow25525558, thick]
(axis cs:4579322.68790051,5822908.33778063)
--(axis cs:4579323.83111863,5822895.15597793);

\path [draw=lightyellow255255223, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=lightyellow255255223, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=lightyellow255255231, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=lightyellow255255231, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=ivory255255239, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578977.86308296,5821355.05417783);

\path [draw=ivory255255239, thick]
(axis cs:4578977.86308296,5821355.05417783)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=ivory255255235, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=ivory255255235, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=lightyellow255255231, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=lightyellow255255231, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=ivory255255235, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577145.17544944,5823622.93738441);

\path [draw=lightyellow255255231, thick]
(axis cs:4577145.17544944,5823622.93738441)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=cornsilk255255215, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4577877.59216705,5823561.75570957);

\path [draw=lightyellow255255231, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=lightyellow255255227, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577877.59216705,5823561.75570957);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577759.04059225,5823559.71706815);

\path [draw=lightyellow255255231, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=ivory255255239, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=ivory255255239, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577759.04059225,5823559.71706815);

\path [draw=cornsilk255255215, thick]
(axis cs:4577895.94924861,5821814.17794387)
--(axis cs:4577814.32899855,5821843.22216417);

\path [draw=cornsilk255255215, thick]
(axis cs:4577814.32899855,5821843.22216417)
--(axis cs:4577895.94924861,5821814.17794387);

\path [draw=orange2551750, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=orange2551750, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=orange2551750, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=orange2551750, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=lightyellow255255231, thick]
(axis cs:4578076.20221303,5825320.17178204)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=lightyellow255255231, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578076.20221303,5825320.17178204);

\path [draw=yellow25525510, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581243.12472294,5823291.79123153);

\path [draw=yellow25525510, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=yellow25525514, thick]
(axis cs:4581243.12472294,5823291.79123153)
--(axis cs:4581289.0148819,5823416.73227687);

\path [draw=yellow2552380, thick]
(axis cs:4581289.0148819,5823416.73227687)
--(axis cs:4581243.12472294,5823291.79123153);

\path [draw=yellow25525518, thick]
(axis cs:4578592.2840186,5823986.30462328)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=yellow25525514, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578592.2840186,5823986.30462328);

\path [draw=yellow25525546, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=yellow25525530, thick]
(axis cs:4579956.02043521,5823590.41209466)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=yellow25525514, thick]
(axis cs:4579956.02043521,5823590.41209466)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=yellow25525530, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=lightyellow255255227, thick]
(axis cs:4579445.19084994,5823933.92613157)
--(axis cs:4579487.93199074,5823930.35656882);

\path [draw=lightyellow255255227, thick]
(axis cs:4579487.93199074,5823930.35656882)
--(axis cs:4579445.19084994,5823933.92613157);

\path [draw=ivory255255239, thick]
(axis cs:4579487.93199074,5823930.35656882)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=ivory255255239, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579487.93199074,5823930.35656882);

\path [draw=lightyellow255255231, thick]
(axis cs:4579423.85131422,5823933.37979287)
--(axis cs:4579445.19084994,5823933.92613157);

\path [draw=lightyellow255255231, thick]
(axis cs:4579445.19084994,5823933.92613157)
--(axis cs:4579423.85131422,5823933.37979287);

\path [draw=ivory255255235, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=ivory255255235, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=ivory255255239, thick]
(axis cs:4580512.99972118,5823618.99957722)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=ivory255255235, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580512.99972118,5823618.99957722);

\path [draw=lightyellow255255231, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=lightyellow255255231, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=ivory255255235, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=ivory255255235, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=lightyellow255255227, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4577895.94924861,5821814.17794387);

\path [draw=lightyellow255255231, thick]
(axis cs:4577895.94924861,5821814.17794387)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=darkorange2551380, thick]
(axis cs:4579106.48733533,5824875.91922412)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=orange2551860, thick]
(axis cs:4579139.66082635,5824832.85842549)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=gold2552170, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579139.66082635,5824832.85842549);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4580508.75342371,5823427.64640374)
--(axis cs:4580495.57664521,5823334.10332749);

\path [draw=lightyellow255255231, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580508.75342371,5823427.64640374);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=cornsilk255255215, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=ivory255255239, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=ivory255255243, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578046.48345586,5823575.37268232);

\path [draw=lightyellow255255231, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=ivory255255235, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=ivory255255235, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4578046.48345586,5823575.37268232);

\path [draw=ivory255255235, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=ivory255255235, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=cornsilk255255215, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=cornsilk255255215, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=lightyellow255255231, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=lightyellow255255231, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=lightyellow255255231, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4576942.65093331,5823651.75158172);

\path [draw=lightyellow255255231, thick]
(axis cs:4576942.65093331,5823651.75158172)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=ivory255255239, thick]
(axis cs:4577242.40558722,5824342.26559656)
--(axis cs:4577409.18644714,5824304.00658241);

\path [draw=ivory255255239, thick]
(axis cs:4577409.18644714,5824304.00658241)
--(axis cs:4577242.40558722,5824342.26559656);

\path [draw=yellow25525526, thick]
(axis cs:4581144.38827289,5823178.31875143)
--(axis cs:4581116.05421453,5823186.8206047);

\path [draw=orange2551540, thick]
(axis cs:4581116.05421453,5823186.8206047)
--(axis cs:4581144.38827289,5823178.31875143);

\path [draw=darkorange2551230, thick]
(axis cs:4579644.29330567,5821205.9276891)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=orange2551540, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579644.29330567,5821205.9276891);

\path [draw=orange2551780, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=orange2551780, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=yellow2552460, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578592.2840186,5823986.30462328);

\path [draw=orange2551860, thick]
(axis cs:4578592.2840186,5823986.30462328)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=darkorange2551460, thick]
(axis cs:4581116.05421453,5823186.8206047)
--(axis cs:4581052.51803039,5823209.56568259);

\path [draw=yellow25525514, thick]
(axis cs:4581052.51803039,5823209.56568259)
--(axis cs:4581116.05421453,5823186.8206047);

\path [draw=lightyellow255255227, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=lightyellow255255227, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=ivory255255239, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=ivory255255239, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=khaki255255113, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579919.48151143,5821410.31307427);

\path [draw=khaki255255132, thick]
(axis cs:4579919.48151143,5821410.31307427)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=ivory255255235, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=ivory255255235, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=ivory255255235, thick]
(axis cs:4580885.59079069,5822805.84201772)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=ivory255255235, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4580885.59079069,5822805.84201772);

\path [draw=ivory255255239, thick]
(axis cs:4581058.89719947,5822778.74284638)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=ivory255255239, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581058.89719947,5822778.74284638);

\path [draw=lightyellow255255231, thick]
(axis cs:4581166.94340304,5822749.55567635)
--(axis cs:4581199.73502569,5822740.9164314);

\path [draw=lightyellow255255231, thick]
(axis cs:4581199.73502569,5822740.9164314)
--(axis cs:4581166.94340304,5822749.55567635);

\path [draw=ivory255255239, thick]
(axis cs:4580735.15321935,5822818.95487506)
--(axis cs:4580701.70406876,5822567.10667455);

\path [draw=lightyellow255255231, thick]
(axis cs:4580701.70406876,5822567.10667455)
--(axis cs:4580735.15321935,5822818.95487506);

\path [draw=yellow2552540, thick]
(axis cs:4580298.38633541,5823337.45704388)
--(axis cs:4580297.81293616,5823298.3139658);

\path [draw=yellow2552540, thick]
(axis cs:4580297.81293616,5823298.3139658)
--(axis cs:4580298.38633541,5823337.45704388);

\path [draw=ivory255255235, thick]
(axis cs:4580761.93691908,5824517.21987577)
--(axis cs:4580922.96908976,5824514.34591177);

\path [draw=ivory255255235, thick]
(axis cs:4580922.96908976,5824514.34591177)
--(axis cs:4580761.93691908,5824517.21987577);

\path [draw=ivory255255239, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580761.93691908,5824517.21987577);

\path [draw=ivory255255239, thick]
(axis cs:4580761.93691908,5824517.21987577)
--(axis cs:4580772.78359769,5824630.9492506);

\path [draw=ivory255255239, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580000.11838983,5824836.50885616);

\path [draw=ivory255255239, thick]
(axis cs:4580000.11838983,5824836.50885616)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=gold2552300, thick]
(axis cs:4580386.73349957,5823721.09372356)
--(axis cs:4580393.50506924,5823810.49117328);

\path [draw=ivory255255239, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=ivory255255239, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=khaki255255113, thick]
(axis cs:4578686.00313884,5822848.13340567)
--(axis cs:4578683.24452917,5822860.57705317);

\path [draw=yellow25525569, thick]
(axis cs:4578683.24452917,5822860.57705317)
--(axis cs:4578660.15054101,5822925.07237423);

\path [draw=lightyellow255255231, thick]
(axis cs:4578677.60811131,5822847.2306531)
--(axis cs:4578690.81233735,5822805.20403588);

\path [draw=ivory255255235, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=ivory255255239, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=lightyellow255255231, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=lightyellow255255231, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=lightyellow255255227, thick]
(axis cs:4577940.67213582,5823725.92509793)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=lightyellow255255223, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577940.67213582,5823725.92509793);

\path [draw=orangered255990, thick]
(axis cs:4580528.35966088,5824478.33632282)
--(axis cs:4580472.72460895,5824494.22859569);

\path [draw=darkorange2551230, thick]
(axis cs:4580082.25114748,5824608.01282255)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=darkorange2551490, thick]
(axis cs:4579230.26033899,5824854.81378413)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=ivory255255239, thick]
(axis cs:4579452.70439177,5824099.5196819)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=ivory255255239, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579452.70439177,5824099.5196819);

\path [draw=ivory255255239, thick]
(axis cs:4579681.99399997,5824076.03056096)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=ivory255255239, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4579681.99399997,5824076.03056096);

\path [draw=lightyellow255255227, thick]
(axis cs:4580737.178276,5824287.48473479)
--(axis cs:4580756.55141614,5824286.21245633);

\path [draw=lightyellow255255227, thick]
(axis cs:4580756.55141614,5824286.21245633)
--(axis cs:4580737.178276,5824287.48473479);

\path [draw=ivory255255239, thick]
(axis cs:4580756.55141614,5824286.21245633)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=ivory255255239, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4580756.55141614,5824286.21245633);

\path [draw=snow255255247, thick]
(axis cs:4579224.33326873,5823067.45438514)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=snow255255247, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579224.33326873,5823067.45438514);

\path [draw=lightyellow255255231, thick]
(axis cs:4580056.63850118,5824749.93801917)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=lightyellow255255231, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580056.63850118,5824749.93801917);

\path [draw=white, thick]
(axis cs:4580000.11838983,5824836.50885616)
--(axis cs:4580056.63850118,5824749.93801917);

\path [draw=white, thick]
(axis cs:4580056.63850118,5824749.93801917)
--(axis cs:4580000.11838983,5824836.50885616);

\path [draw=lightyellow255255231, thick]
(axis cs:4578510.19088652,5823054.44767293)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=lightyellow255255231, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578510.19088652,5823054.44767293);

\path [draw=ivory255255243, thick]
(axis cs:4578447.02327958,5823299.95582172)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=ivory255255243, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4578447.02327958,5823299.95582172);

\path [draw=ivory255255239, thick]
(axis cs:4578121.06261073,5823324.79952185)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=ivory255255239, thick]
(axis cs:4577874.25906953,5823346.60371562)
--(axis cs:4578121.06261073,5823324.79952185);

\path [draw=ivory255255239, thick]
(axis cs:4577874.25906953,5823346.60371562)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=ivory255255239, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=ivory255255239, thick]
(axis cs:4579457.82356665,5822528.57487523)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=ivory255255239, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579457.82356665,5822528.57487523);

\path [draw=lightyellow255255231, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=lightyellow255255231, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=lightyellow255255231, thick]
(axis cs:4579873.80643167,5822621.24963578)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=lightyellow255255231, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4579873.80643167,5822621.24963578);

\path [draw=ivory255255235, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4580128.33778899,5822603.0994387);

\path [draw=ivory255255235, thick]
(axis cs:4580128.33778899,5822603.0994387)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=ivory255255239, thick]
(axis cs:4579494.82002775,5822430.05002152)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=ivory255255239, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579494.82002775,5822430.05002152);

\path [draw=lightyellow255255219, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=lightyellow255255219, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=ivory255255235, thick]
(axis cs:4579715.63602047,5822512.08135159)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=ivory255255235, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579715.63602047,5822512.08135159);

\path [draw=ivory255255239, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=ivory255255239, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=yellow2552460, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=yellow2552540, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=darkorange2551070, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=darkorange2551070, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=orangered255960, thick]
(axis cs:4579843.15199069,5821446.35540203)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=orangered255960, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579843.15199069,5821446.35540203);

\path [draw=yellow25525534, thick]
(axis cs:4578583.55156874,5823243.24306023)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=yellow25525569, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578583.55156874,5823243.24306023);

\path [draw=gold2552350, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=yellow2552410, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=yellow2552552, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578660.15054101,5822925.07237423);

\path [draw=yellow2552540, thick]
(axis cs:4578660.15054101,5822925.07237423)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=ivory255255239, thick]
(axis cs:4579539.39073232,5822317.468566)
--(axis cs:4579756.84533099,5822406.94878471);

\path [draw=ivory255255239, thick]
(axis cs:4579756.84533099,5822406.94878471)
--(axis cs:4579539.39073232,5822317.468566);

\path [draw=palegoldenrod255255164, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4579990.29907807,5821987.20693994);

\path [draw=lightyellow255255231, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580362.00129758,5824267.75895366);

\path [draw=lightyellow255255231, thick]
(axis cs:4580362.00129758,5824267.75895366)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=lightyellow255255223, thick]
(axis cs:4579766.80854137,5822599.3281782)
--(axis cs:4579791.33821836,5822540.61534228);

\path [draw=lightyellow255255223, thick]
(axis cs:4579791.33821836,5822540.61534228)
--(axis cs:4579766.80854137,5822599.3281782);

\path [draw=ivory255255235, thick]
(axis cs:4579993.93214616,5822618.55635562)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=ivory255255239, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4579993.93214616,5822618.55635562);

\path [draw=ivory255255235, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=ivory255255235, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=ivory255255235, thick]
(axis cs:4580178.15040944,5822166.71073373)
--(axis cs:4580211.67589775,5822083.04852837);

\path [draw=ivory255255235, thick]
(axis cs:4580211.67589775,5822083.04852837)
--(axis cs:4580178.15040944,5822166.71073373);

\path [draw=ivory255255243, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=ivory255255239, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580560.78805829,5824165.88820319);

\path [draw=ivory255255239, thick]
(axis cs:4580560.78805829,5824165.88820319)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=ivory255255235, thick]
(axis cs:4580558.68345384,5824144.08291899)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=ivory255255235, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580558.68345384,5824144.08291899);

\path [draw=yellow2552540, thick]
(axis cs:4579020.06359337,5821546.8929228)
--(axis cs:4579030.83787383,5821549.84909728);

\path [draw=yellow25525534, thick]
(axis cs:4579030.83787383,5821549.84909728)
--(axis cs:4579130.86464547,5821574.12327109);

\path [draw=ivory255255239, thick]
(axis cs:4578224.90278539,5822102.73046452)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=ivory255255243, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578224.90278539,5822102.73046452);

\path [draw=lightyellow255255231, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=lightyellow255255231, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=lemonchiffon255255203, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=lightyellow255255231, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=lightyellow255255231, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=lemonchiffon255255203, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=ivory255255239, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=ivory255255239, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=ivory255255239, thick]
(axis cs:4579240.50731541,5823686.86166785)
--(axis cs:4579365.31648885,5823648.50170542);

\path [draw=ivory255255235, thick]
(axis cs:4579365.31648885,5823648.50170542)
--(axis cs:4579240.50731541,5823686.86166785);

\path [draw=ivory255255239, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=ivory255255239, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=lightyellow255255219, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=lightyellow255255219, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=lightyellow255255231, thick]
(axis cs:4579614.96727738,5824272.53430963)
--(axis cs:4579703.13595456,5824275.52628691);

\path [draw=lightyellow255255231, thick]
(axis cs:4579703.13595456,5824275.52628691)
--(axis cs:4579614.96727738,5824272.53430963);

\path [draw=ivory255255235, thick]
(axis cs:4578436.07611345,5824042.23410319)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=ivory255255239, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578436.07611345,5824042.23410319);

\path [draw=ivory255255239, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=ivory255255239, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=ivory255255239, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=ivory255255239, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=ivory255255239, thick]
(axis cs:4579693.34199137,5824187.26066016)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=ivory255255239, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579693.34199137,5824187.26066016);

\path [draw=ivory255255235, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=ivory255255235, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=cornsilk255255215, thick]
(axis cs:4579490.66889047,5824502.69051126)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579490.66889047,5824502.69051126);

\path [draw=lightyellow255255223, thick]
(axis cs:4579529.88129139,5824515.14723662)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=lightyellow255255223, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579529.88129139,5824515.14723662);

\path [draw=lightyellow255255227, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=lightyellow255255227, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=lightyellow255255231, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=lightyellow255255231, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=lightyellow255255231, thick]
(axis cs:4579664.51367915,5824509.97800135)
--(axis cs:4579740.72470943,5824469.50224377);

\path [draw=lightyellow255255231, thick]
(axis cs:4579740.72470943,5824469.50224377)
--(axis cs:4579664.51367915,5824509.97800135);

\path [draw=ivory255255235, thick]
(axis cs:4579490.66889047,5824502.69051126)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=ivory255255239, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579490.66889047,5824502.69051126);

\path [draw=lightyellow255255231, thick]
(axis cs:4579466.5992973,5824308.37949841)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=lightyellow255255231, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579466.5992973,5824308.37949841);

\path [draw=ivory255255235, thick]
(axis cs:4579463.91013699,5824210.21256772)
--(axis cs:4579452.70439177,5824099.5196819);

\path [draw=lightyellow255255231, thick]
(axis cs:4579452.70439177,5824099.5196819)
--(axis cs:4579463.91013699,5824210.21256772);

\path [draw=ivory255255239, thick]
(axis cs:4579582.12115558,5824523.40838322)
--(axis cs:4579533.13500797,5824278.80690266);

\path [draw=ivory255255239, thick]
(axis cs:4579533.13500797,5824278.80690266)
--(axis cs:4579582.12115558,5824523.40838322);

\path [draw=ivory255255239, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579544.38247497,5823835.56474047);

\path [draw=ivory255255235, thick]
(axis cs:4579544.38247497,5823835.56474047)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=ivory255255239, thick]
(axis cs:4579904.79766153,5824644.13710602)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=ivory255255239, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579904.79766153,5824644.13710602);

\path [draw=lightyellow255255231, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=lightyellow255255231, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=ivory255255239, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579805.0516331,5824176.90284164);

\path [draw=ivory255255239, thick]
(axis cs:4579805.0516331,5824176.90284164)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=lightyellow255255223, thick]
(axis cs:4579423.85131422,5823933.37979287)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=lightyellow255255223, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579423.85131422,5823933.37979287);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4579414.62513258,5823883.4006376)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579414.62513258,5823883.4006376);

\path [draw=ivory255255243, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=ivory255255243, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=ivory255255243, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=ivory255255243, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=lightyellow255255227, thick]
(axis cs:4580318.75107606,5823853.01784543)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=lightyellow255255227, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580318.75107606,5823853.01784543);

\path [draw=lightyellow255255223, thick]
(axis cs:4580384.20695745,5823818.41912328)
--(axis cs:4580393.50506924,5823810.49117328);

\path [draw=lightyellow255255227, thick]
(axis cs:4580393.50506924,5823810.49117328)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=ivory255255239, thick]
(axis cs:4579689.77586303,5824706.32423939)
--(axis cs:4579634.63012523,5824520.5331827);

\path [draw=ivory255255239, thick]
(axis cs:4579634.63012523,5824520.5331827)
--(axis cs:4579689.77586303,5824706.32423939);

\path [draw=ivory255255239, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=ivory255255239, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=lightyellow255255231, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=lightyellow255255231, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=ivory255255243, thick]
(axis cs:4578589.09953595,5824104.86685037)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=ivory255255239, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578589.09953595,5824104.86685037);

\path [draw=ivory255255239, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=ivory255255239, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=lightyellow255255231, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=lightyellow255255231, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=lightyellow255255231, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=lightyellow255255231, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=ivory255255235, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=ivory255255235, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=ivory255255235, thick]
(axis cs:4579917.80220537,5824165.99690184)
--(axis cs:4579906.87211586,5824053.58204552);

\path [draw=ivory255255235, thick]
(axis cs:4579906.87211586,5824053.58204552)
--(axis cs:4579917.80220537,5824165.99690184);

\path [draw=ivory255255239, thick]
(axis cs:4578746.65225399,5821627.52763403)
--(axis cs:4578782.48737626,5821615.53749687);

\path [draw=ivory255255239, thick]
(axis cs:4578782.48737626,5821615.53749687)
--(axis cs:4578746.65225399,5821627.52763403);

\path [draw=ivory255255243, thick]
(axis cs:4577841.54861063,5823560.99375607)
--(axis cs:4577843.09835905,5823696.67123584);

\path [draw=ivory255255243, thick]
(axis cs:4577843.09835905,5823696.67123584)
--(axis cs:4577841.54861063,5823560.99375607);

\path [draw=ivory255255243, thick]
(axis cs:4578782.48737626,5821615.53749687)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=ivory255255243, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4578782.48737626,5821615.53749687);

\path [draw=ivory255255243, thick]
(axis cs:4578129.77077835,5823432.8552885)
--(axis cs:4577885.81166884,5823457.07482025);

\path [draw=ivory255255239, thick]
(axis cs:4577885.81166884,5823457.07482025)
--(axis cs:4578129.77077835,5823432.8552885);

\path [draw=ivory255255235, thick]
(axis cs:4579912.47029068,5822241.06239104)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=ivory255255235, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4579912.47029068,5822241.06239104);

\path [draw=ivory255255235, thick]
(axis cs:4580014.14998779,5822277.75874852)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=ivory255255235, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580014.14998779,5822277.75874852);

\path [draw=ivory255255239, thick]
(axis cs:4580119.79423051,5822306.87564869)
--(axis cs:4580229.96156358,5822336.20245267);

\path [draw=ivory255255235, thick]
(axis cs:4580229.96156358,5822336.20245267)
--(axis cs:4580119.79423051,5822306.87564869);

\path [draw=darkorange2551460, thick]
(axis cs:4577943.31194923,5822801.30616063)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=gold2551930, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=gold2552250, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578614.36648777,5822841.12936473);

\path [draw=orange2551830, thick]
(axis cs:4580225.22151512,5822980.31598497)
--(axis cs:4580123.11797371,5822973.02485783);

\path [draw=gold2551930, thick]
(axis cs:4580123.11797371,5822973.02485783)
--(axis cs:4579882.95104092,5822954.71289236);

\path [draw=gold2551990, thick]
(axis cs:4579882.95104092,5822954.71289236)
--(axis cs:4579774.352957,5822946.48844135);

\path [draw=darkorange2551490, thick]
(axis cs:4579774.352957,5822946.48844135)
--(axis cs:4579684.12595195,5822939.21062577);

\path [draw=gold2552330, thick]
(axis cs:4579684.12595195,5822939.21062577)
--(axis cs:4579545.40588336,5822928.03070267);

\path [draw=gold2552070, thick]
(axis cs:4579545.40588336,5822928.03070267)
--(axis cs:4579457.54392189,5822920.9512864);

\path [draw=yellow25525546, thick]
(axis cs:4579457.54392189,5822920.9512864)
--(axis cs:4579322.68790051,5822908.33778063);

\path [draw=yellow25525514, thick]
(axis cs:4579322.68790051,5822908.33778063)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=gold2552330, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=gold2552070, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4578728.4932261,5822863.68555837);

\path [draw=gold2552280, thick]
(axis cs:4578728.4932261,5822863.68555837)
--(axis cs:4578683.24452917,5822860.57705317);

\path [draw=yellow2552510, thick]
(axis cs:4580386.73349957,5823721.09372356)
--(axis cs:4580389.50105955,5823696.35221347);

\path [draw=yellow2552510, thick]
(axis cs:4580389.50105955,5823696.35221347)
--(axis cs:4580386.73349957,5823721.09372356);

\path [draw=gold2552170, thick]
(axis cs:4580185.05934691,5823505.93731897)
--(axis cs:4580327.23066527,5823466.17167354);

\path [draw=yellow2552510, thick]
(axis cs:4580225.22151512,5822980.31598497)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=yellow2552556, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580225.22151512,5822980.31598497);

\path [draw=yellow25525526, thick]
(axis cs:4580288.10762764,5822985.15236844)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=yellow25525526, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4580288.10762764,5822985.15236844);

\path [draw=khaki255255105, thick]
(axis cs:4580756.65100178,5823022.3237525)
--(axis cs:4581033.44934,5822991.04253404);

\path [draw=yellow25525565, thick]
(axis cs:4581033.44934,5822991.04253404)
--(axis cs:4580756.65100178,5823022.3237525);

\path [draw=darkorange2551330, thick]
(axis cs:4580379.86084072,5823462.84981211)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=ivory255255239, thick]
(axis cs:4580831.88437894,5823303.12133296)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=ivory255255235, thick]
(axis cs:4580846.34632629,5823464.41397914)
--(axis cs:4580831.88437894,5823303.12133296);

\path [draw=lightyellow255255227, thick]
(axis cs:4580846.34632629,5823464.41397914)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=lightyellow255255231, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580846.34632629,5823464.41397914);

\path [draw=ivory255255239, thick]
(axis cs:4580848.98991514,5823504.09226425)
--(axis cs:4580893.11776927,5823681.98016453);

\path [draw=ivory255255239, thick]
(axis cs:4580893.11776927,5823681.98016453)
--(axis cs:4580848.98991514,5823504.09226425);

\path [draw=ivory255255235, thick]
(axis cs:4578491.1917997,5824250.0250464)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=ivory255255239, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578491.1917997,5824250.0250464);

\path [draw=lightyellow255255231, thick]
(axis cs:4578619.46543494,5824189.40850343)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=lightyellow255255231, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578619.46543494,5824189.40850343);

\path [draw=ivory255255243, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4579052.60015094,5823986.11998605);

\path [draw=ivory255255239, thick]
(axis cs:4579052.60015094,5823986.11998605)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=ivory255255239, thick]
(axis cs:4579661.06869114,5823886.45551539)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=ivory255255239, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4579661.06869114,5823886.45551539);

\path [draw=ivory255255235, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=ivory255255239, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=ivory255255239, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=ivory255255239, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=ivory255255235, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580512.99972118,5823618.99957722);

\path [draw=ivory255255235, thick]
(axis cs:4580512.99972118,5823618.99957722)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=ivory255255243, thick]
(axis cs:4580301.63473208,5823383.98987566)
--(axis cs:4579956.02043521,5823590.41209466);

\path [draw=ivory255255235, thick]
(axis cs:4580710.81838641,5823573.13664235)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=ivory255255235, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580710.81838641,5823573.13664235);

\path [draw=ivory255255239, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=ivory255255235, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=ivory255255235, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=ivory255255235, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=ivory255255235, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=lightyellow255255231, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=lightyellow255255231, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=lightyellow255255223, thick]
(axis cs:4579137.83947482,5822573.51678707)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=lightyellow255255231, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579137.83947482,5822573.51678707);

\path [draw=lightyellow255255231, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=lightyellow255255231, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=ivory255255235, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=ivory255255235, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=ivory255255239, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=ivory255255239, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=ivory255255239, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=ivory255255239, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=ivory255255239, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=ivory255255239, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=ivory255255239, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=ivory255255239, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=ivory255255243, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=ivory255255243, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=lightyellow255255223, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=lightyellow255255223, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=lightyellow255255219, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=lightyellow255255219, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4579154.2770303,5822479.93329771);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579154.2770303,5822479.93329771)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=ivory255255239, thick]
(axis cs:4579175.21987998,5822364.65217914)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=ivory255255239, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4579175.21987998,5822364.65217914);

\path [draw=ivory255255239, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=ivory255255239, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=ivory255255243, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578452.98634964,5822188.73770195);

\path [draw=ivory255255239, thick]
(axis cs:4578452.98634964,5822188.73770195)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=ivory255255239, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=ivory255255239, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=ivory255255239, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=ivory255255239, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=ivory255255239, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=ivory255255239, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=ivory255255239, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=ivory255255239, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=ivory255255239, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=ivory255255239, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=ivory255255239, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=ivory255255239, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=ivory255255235, thick]
(axis cs:4578973.20047604,5822205.42744511)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=ivory255255235, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4578973.20047604,5822205.42744511);

\path [draw=ivory255255235, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=ivory255255235, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=ivory255255239, thick]
(axis cs:4579081.67150669,5822234.36696813)
--(axis cs:4579193.41501394,5822265.29842966);

\path [draw=ivory255255239, thick]
(axis cs:4579193.41501394,5822265.29842966)
--(axis cs:4579081.67150669,5822234.36696813);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=white, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=ivory255255239, thick]
(axis cs:4578490.20772814,5822382.80716274)
--(axis cs:4578452.98634964,5822188.73770195);

\path [draw=ivory255255243, thick]
(axis cs:4578452.98634964,5822188.73770195)
--(axis cs:4578490.20772814,5822382.80716274);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4577422.10240723,5822978.87128962)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577422.10240723,5822978.87128962);

\path [draw=lemonchiffon255255191, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=lemonchiffon255255191, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=lightyellow255255231, thick]
(axis cs:4577408.80303252,5822980.80929402)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=lightyellow255255231, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577408.80303252,5822980.80929402);

\path [draw=lightyellow255255231, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577519.10511078,5822934.14840113);

\path [draw=lightyellow255255231, thick]
(axis cs:4577519.10511078,5822934.14840113)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=palegoldenrod255255156, thick]
(axis cs:4577460.27975369,5822962.55696221)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=palegoldenrod255255156, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577460.27975369,5822962.55696221);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577420.25843526,5822815.04198916);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4577420.25843526,5822815.04198916)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577423.23085082,5822845.57400434)
--(axis cs:4577426.47770207,5822873.33899005);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4577426.47770207,5822873.33899005)
--(axis cs:4577423.23085082,5822845.57400434);

\path [draw=ivory255255235, thick]
(axis cs:4580712.20814357,5824124.37181398)
--(axis cs:4580811.89786246,5824112.38078446);

\path [draw=ivory255255239, thick]
(axis cs:4580811.89786246,5824112.38078446)
--(axis cs:4580712.20814357,5824124.37181398);

\path [draw=lightyellow255255231, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=lightyellow255255231, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=lightyellow255255231, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=lightyellow255255231, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=lightyellow255255231, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578725.79366863,5823372.23101286);

\path [draw=ivory255255235, thick]
(axis cs:4578725.79366863,5823372.23101286)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=lightyellow255255231, thick]
(axis cs:4578752.53006545,5823466.15333418)
--(axis cs:4578822.77711189,5823436.61946794);

\path [draw=lightyellow255255231, thick]
(axis cs:4578822.77711189,5823436.61946794)
--(axis cs:4578752.53006545,5823466.15333418);

\path [draw=lightyellow255255231, thick]
(axis cs:4578743.07671181,5823446.71297381)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=lightyellow255255231, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578743.07671181,5823446.71297381);

\path [draw=orangered255470, thick]
(axis cs:4579095.44212367,5821386.221523)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=orange2551540, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579095.44212367,5821386.221523);

\path [draw=orangered255910, thick]
(axis cs:4579447.6578431,5821271.71094925)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=orangered255910, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579447.6578431,5821271.71094925);

\path [draw=gold2552090, thick]
(axis cs:4578932.11910724,5821439.20653274)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=gold2552250, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578932.11910724,5821439.20653274);

\path [draw=orange2551590, thick]
(axis cs:4578549.48593727,5821565.18642724)
--(axis cs:4578524.35366273,5821572.75295869);

\path [draw=orange2551590, thick]
(axis cs:4578524.35366273,5821572.75295869)
--(axis cs:4578549.48593727,5821565.18642724);

\path [draw=ivory255255235, thick]
(axis cs:4578930.22007686,5822536.16654773)
--(axis cs:4578969.44943616,5822418.4523123);

\path [draw=ivory255255239, thick]
(axis cs:4578969.44943616,5822418.4523123)
--(axis cs:4578930.22007686,5822536.16654773);

\path [draw=ivory255255239, thick]
(axis cs:4577877.59216705,5823561.75570957)
--(axis cs:4577885.81166884,5823457.07482025);

\path [draw=ivory255255239, thick]
(axis cs:4577885.81166884,5823457.07482025)
--(axis cs:4577874.25906953,5823346.60371562);

\path [draw=white255255251, thick]
(axis cs:4578046.48345586,5823575.37268232)
--(axis cs:4578034.64515683,5823884.46588002);

\path [draw=ivory255255235, thick]
(axis cs:4578034.64515683,5823884.46588002)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=cornsilk255255215, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=cornsilk255255215, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=lightyellow255255227, thick]
(axis cs:4578221.59441607,5824207.13594049)
--(axis cs:4578232.41696098,5824246.6646804);

\path [draw=lightyellow255255231, thick]
(axis cs:4578232.41696098,5824246.6646804)
--(axis cs:4578221.59441607,5824207.13594049);

\path [draw=ivory255255235, thick]
(axis cs:4579038.10032795,5822581.51266252)
--(axis cs:4579073.40146656,5822454.14171933);

\path [draw=ivory255255239, thick]
(axis cs:4579073.40146656,5822454.14171933)
--(axis cs:4579038.10032795,5822581.51266252);

\path [draw=lightyellow255255227, thick]
(axis cs:4580733.03787689,5824287.97300606)
--(axis cs:4580737.178276,5824287.48473479);

\path [draw=lightyellow255255227, thick]
(axis cs:4580737.178276,5824287.48473479)
--(axis cs:4580733.03787689,5824287.97300606);

\path [draw=lightyellow255255231, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=lightyellow255255231, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=ivory255255235, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=ivory255255235, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=ivory255255235, thick]
(axis cs:4577674.7164302,5822160.9065308)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=ivory255255235, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577674.7164302,5822160.9065308);

\path [draw=gold2552350, thick]
(axis cs:4577628.51671414,5822775.4411774)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=gold2552280, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577628.51671414,5822775.4411774);

\path [draw=yellow25525542, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577943.31194923,5822801.30616063);

\path [draw=yellow25525534, thick]
(axis cs:4577943.31194923,5822801.30616063)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=gold2551930, thick]
(axis cs:4577305.19449078,5823056.33810536)
--(axis cs:4577331.83448167,5822829.16118234);

\path [draw=gold2552040, thick]
(axis cs:4577331.83448167,5822829.16118234)
--(axis cs:4577569.60413241,5822761.59760673);

\path [draw=yellow2552460, thick]
(axis cs:4579341.72364839,5825393.3806887)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=yellow2552430, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579341.72364839,5825393.3806887);

\path [draw=yellow25525510, thick]
(axis cs:4579404.7389323,5825371.20686021)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=yellow25525510, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579404.7389323,5825371.20686021);

\path [draw=yellow2552540, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=yellow2552540, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=yellow2552510, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=yellow2552510, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=yellow25525510, thick]
(axis cs:4579872.65598078,5825195.85874947)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=yellow25525510, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4579872.65598078,5825195.85874947);

\path [draw=yellow2552556, thick]
(axis cs:4579988.12186566,5825152.69949916)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=yellow2552556, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4579988.12186566,5825152.69949916);

\path [draw=yellow25525538, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=yellow25525538, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=yellow25525510, thick]
(axis cs:4580109.63428635,5825106.24711877)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=yellow25525510, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580109.63428635,5825106.24711877);

\path [draw=yellow25525534, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=yellow25525534, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=yellow25525558, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=yellow25525558, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=yellow2552556, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580512.79300384,5824932.44893851);

\path [draw=yellow25525514, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=lightyellow255255231, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4578916.71166266,5823314.70984636);

\path [draw=ivory255255235, thick]
(axis cs:4578916.71166266,5823314.70984636)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=lightyellow255255231, thick]
(axis cs:4578916.71166266,5823314.70984636)
--(axis cs:4578927.67600447,5823352.39484626);

\path [draw=lightyellow255255231, thick]
(axis cs:4578927.67600447,5823352.39484626)
--(axis cs:4578916.71166266,5823314.70984636);

\path [draw=lightyellow255255231, thick]
(axis cs:4578927.67600447,5823352.39484626)
--(axis cs:4578968.49695306,5823379.39746582);

\path [draw=lightyellow255255231, thick]
(axis cs:4578968.49695306,5823379.39746582)
--(axis cs:4578927.67600447,5823352.39484626);

\path [draw=ivory255255235, thick]
(axis cs:4578968.49695306,5823379.39746582)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=lightyellow255255231, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4578968.49695306,5823379.39746582);

\path [draw=lightyellow255255231, thick]
(axis cs:4578990.5263481,5823316.66715606)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=lightyellow255255231, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4578990.5263481,5823316.66715606);

\path [draw=cornsilk255255215, thick]
(axis cs:4578926.69517443,5824942.52615551)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578926.69517443,5824942.52615551);

\path [draw=lightyellow255255231, thick]
(axis cs:4580105.18316648,5825107.94401006)
--(axis cs:4580160.21078996,5825085.13709444);

\path [draw=lightyellow255255231, thick]
(axis cs:4580160.21078996,5825085.13709444)
--(axis cs:4580105.18316648,5825107.94401006);

\path [draw=lightyellow255255231, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579834.47277861,5821579.93123701);

\path [draw=lightyellow255255231, thick]
(axis cs:4579834.47277861,5821579.93123701)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=ivory255255243, thick]
(axis cs:4579052.28094737,5823915.90610326)
--(axis cs:4579330.49454837,5823934.42714176);

\path [draw=ivory255255239, thick]
(axis cs:4579330.49454837,5823934.42714176)
--(axis cs:4579052.28094737,5823915.90610326);

\path [draw=ivory255255239, thick]
(axis cs:4579741.76898945,5824473.29236792)
--(axis cs:4579850.60179489,5824449.22107351);

\path [draw=ivory255255239, thick]
(axis cs:4579850.60179489,5824449.22107351)
--(axis cs:4579741.76898945,5824473.29236792);

\path [draw=yellow25525538, thick]
(axis cs:4578591.40038299,5823323.86160841)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=yellow25525573, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578591.40038299,5823323.86160841);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578585.8180496,5821162.52740909)
--(axis cs:4578743.76120213,5821038.53486685);

\path [draw=khaki255255144, thick]
(axis cs:4578743.76120213,5821038.53486685)
--(axis cs:4578585.8180496,5821162.52740909);

\path [draw=khaki255255117, thick]
(axis cs:4578743.76120213,5821038.53486685)
--(axis cs:4578780.77207578,5821008.14328045);

\path [draw=khaki255255136, thick]
(axis cs:4578780.77207578,5821008.14328045)
--(axis cs:4578743.76120213,5821038.53486685);

\path [draw=gold2551960, thick]
(axis cs:4578672.56284949,5824000.89358103)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=gold2552300, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=khaki255255125, thick]
(axis cs:4577422.23383383,5824838.04227401)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=lemonchiffon255255191, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577422.23383383,5824838.04227401);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4577474.59597779,5824656.22642301)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577474.59597779,5824656.22642301);

\path [draw=lightyellow255255231, thick]
(axis cs:4577481.91517146,5824643.88769252)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=lightyellow255255231, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577481.91517146,5824643.88769252);

\path [draw=khaki255255121, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579165.59807997,5822883.83801919);

\path [draw=khaki255255125, thick]
(axis cs:4579165.59807997,5822883.83801919)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=ivory255255239, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=ivory255255239, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=lightyellow255255231, thick]
(axis cs:4579006.02732701,5822884.73559013)
--(axis cs:4579007.23002227,5822869.49562827);

\path [draw=lightyellow255255231, thick]
(axis cs:4579007.23002227,5822869.49562827)
--(axis cs:4579006.02732701,5822884.73559013);

\path [draw=ivory255255239, thick]
(axis cs:4578615.50994252,5823174.74922298)
--(axis cs:4578792.05526106,5823198.52034353);

\path [draw=ivory255255243, thick]
(axis cs:4578792.05526106,5823198.52034353)
--(axis cs:4578615.50994252,5823174.74922298);

\path [draw=lightyellow255255231, thick]
(axis cs:4579175.63473428,5823204.05733014)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=lightyellow255255231, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579175.63473428,5823204.05733014);

\path [draw=ivory255255239, thick]
(axis cs:4578614.65513667,5823087.1529908)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=ivory255255239, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578614.65513667,5823087.1529908);

\path [draw=ivory255255239, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578906.99855749,5823012.16008808);

\path [draw=ivory255255239, thick]
(axis cs:4578906.99855749,5823012.16008808)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=lightyellow255255231, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4579175.63473428,5823204.05733014);

\path [draw=lightyellow255255231, thick]
(axis cs:4579175.63473428,5823204.05733014)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=lightyellow255255219, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579163.18562868,5822897.46680973);

\path [draw=lightyellow255255223, thick]
(axis cs:4579163.18562868,5822897.46680973)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=lightyellow255255231, thick]
(axis cs:4579242.2921645,5823128.71546654)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=ivory255255235, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4579242.2921645,5823128.71546654);

\path [draw=ivory255255235, thick]
(axis cs:4579161.51615614,5823135.69074935)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=ivory255255235, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4579161.51615614,5823135.69074935);

\path [draw=lightyellow255255231, thick]
(axis cs:4578988.08939176,5823155.01891971)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=lightyellow255255231, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578988.08939176,5823155.01891971);

\path [draw=lightyellow255255231, thick]
(axis cs:4578892.11656517,5823155.36502558)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=lightyellow255255231, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578892.11656517,5823155.36502558);

\path [draw=ivory255255235, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=ivory255255235, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=lightyellow255255231, thick]
(axis cs:4578922.35007373,5824928.82173753)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=lightyellow255255231, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578922.35007373,5824928.82173753);

\path [draw=ivory255255235, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=ivory255255235, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=ivory255255235, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=lightyellow255255231, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=lightyellow255255231, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=lightyellow255255231, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=ivory255255235, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=ivory255255235, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=lightyellow255255231, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=lightyellow255255231, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=palegoldenrod255255168, thick]
(axis cs:4579154.1965382,5824877.16864227)
--(axis cs:4579150.11958984,5824863.27913038);

\path [draw=palegoldenrod255255168, thick]
(axis cs:4579150.11958984,5824863.27913038)
--(axis cs:4579154.1965382,5824877.16864227);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579335.30528691,5824809.22224886);

\path [draw=lightyellow255255219, thick]
(axis cs:4579335.30528691,5824809.22224886)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=lightyellow255255231, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=lightyellow255255231, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=ivory255255235, thick]
(axis cs:4577279.06636698,5824048.88905225)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=ivory255255239, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577279.06636698,5824048.88905225);

\path [draw=ivory255255235, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=ivory255255235, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=lightyellow255255231, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=lightyellow255255231, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=ivory255255235, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=ivory255255235, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=lightyellow255255231, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=lightyellow255255231, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=ivory255255235, thick]
(axis cs:4577155.81731823,5823949.06920521)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=ivory255255235, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577155.81731823,5823949.06920521);

\path [draw=lightyellow255255231, thick]
(axis cs:4577255.17519294,5823930.92371681)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=lightyellow255255231, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577255.17519294,5823930.92371681);

\path [draw=lightyellow255255231, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=lightyellow255255231, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=ivory255255235, thick]
(axis cs:4577362.38846774,5824009.67972377)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=lightyellow255255231, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577362.38846774,5824009.67972377);

\path [draw=lightyellow255255231, thick]
(axis cs:4577344.22529495,5823918.42735347)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=lightyellow255255231, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577344.22529495,5823918.42735347);

\path [draw=lightyellow255255227, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=lightyellow255255227, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=ivory255255239, thick]
(axis cs:4579833.24084732,5824360.39764436)
--(axis cs:4579943.30528918,5824340.45544288);

\path [draw=ivory255255239, thick]
(axis cs:4579943.30528918,5824340.45544288)
--(axis cs:4579833.24084732,5824360.39764436);

\path [draw=ivory255255243, thick]
(axis cs:4578034.64515683,5823884.46588002)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=ivory255255235, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=lightyellow255255231, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=khaki255255136, thick]
(axis cs:4579685.11163089,5822925.75919735)
--(axis cs:4579684.12595195,5822939.21062577);

\path [draw=khaki255255136, thick]
(axis cs:4579684.12595195,5822939.21062577)
--(axis cs:4579685.11163089,5822925.75919735);

\path [draw=gold2552350, thick]
(axis cs:4579881.0205642,5822941.98193565)
--(axis cs:4579882.95104092,5822954.71289236);

\path [draw=lemonchiffon255255191, thick]
(axis cs:4579547.10102939,5822914.33477921)
--(axis cs:4579545.40588336,5822928.03070267);

\path [draw=lemonchiffon255255191, thick]
(axis cs:4579545.40588336,5822928.03070267)
--(axis cs:4579547.10102939,5822914.33477921);

\path [draw=khaki255255128, thick]
(axis cs:4579774.02765325,5822933.11585554)
--(axis cs:4579774.352957,5822946.48844135);

\path [draw=khaki255255128, thick]
(axis cs:4579774.352957,5822946.48844135)
--(axis cs:4579774.02765325,5822933.11585554);

\path [draw=khaki25525581, thick]
(axis cs:4578660.15054101,5822925.07237423)
--(axis cs:4578674.95344988,5822859.54241266);

\path [draw=khaki255255117, thick]
(axis cs:4578674.95344988,5822859.54241266)
--(axis cs:4578677.60811131,5822847.2306531);

\path [draw=lightyellow255255231, thick]
(axis cs:4578690.81233735,5822805.20403588)
--(axis cs:4578686.00313884,5822848.13340567);

\path [draw=khaki25525581, thick]
(axis cs:4578729.43502689,5822850.68963408)
--(axis cs:4578728.4932261,5822863.68555837);

\path [draw=khaki25525581, thick]
(axis cs:4578728.4932261,5822863.68555837)
--(axis cs:4578729.43502689,5822850.68963408);

\path [draw=ivory255255235, thick]
(axis cs:4578690.81233735,5822805.20403588)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=ivory255255235, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578690.81233735,5822805.20403588);

\path [draw=lightyellow255255219, thick]
(axis cs:4578720.0690937,5822696.83292755)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=lightyellow255255219, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578720.0690937,5822696.83292755);

\path [draw=white, thick]
(axis cs:4577536.52209458,5823964.23957671)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577536.52209458,5823964.23957671);

\path [draw=white, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=white, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=white, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=lightyellow255255231, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577242.40558722,5824342.26559656);

\path [draw=lightyellow255255231, thick]
(axis cs:4577242.40558722,5824342.26559656)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=khaki25525585, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580522.1861905,5824927.70607203);

\path [draw=yellow25525522, thick]
(axis cs:4580522.1861905,5824927.70607203)
--(axis cs:4580512.79300384,5824932.44893851);

\path [draw=gold2552040, thick]
(axis cs:4579440.23176194,5824778.58991599)
--(axis cs:4579589.77186733,5824735.28385442);

\path [draw=orange2551750, thick]
(axis cs:4579589.77186733,5824735.28385442)
--(axis cs:4579689.77586303,5824706.32423939);

\path [draw=orange2551800, thick]
(axis cs:4579689.77586303,5824706.32423939)
--(axis cs:4579860.76024774,5824656.81961642);

\path [draw=orange2551800, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=gold2552200, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=gold2552330, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579339.59845676,5824823.13768888);

\path [draw=gold2552140, thick]
(axis cs:4579339.59845676,5824823.13768888)
--(axis cs:4579230.26033899,5824854.81378413);

\path [draw=yellow25525510, thick]
(axis cs:4580389.50105955,5823696.35221347)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=yellow25525526, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580389.50105955,5823696.35221347);

\path [draw=yellow25525546, thick]
(axis cs:4580383.39997541,5823627.70131982)
--(axis cs:4580329.48405016,5823476.09221142);

\path [draw=yellow25525546, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580383.39997541,5823627.70131982);

\path [draw=cornsilk255255215, thick]
(axis cs:4580618.91483545,5823204.86155041)
--(axis cs:4580663.01031392,5823245.23294193);

\path [draw=lightyellow255255227, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580618.91483545,5823204.86155041);

\path [draw=white, thick]
(axis cs:4578156.3486022,5823090.19547859)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=white, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578156.3486022,5823090.19547859);

\path [draw=lightyellow255255223, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=lightyellow255255223, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=ivory255255239, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578570.93107586,5823164.75178608);

\path [draw=ivory255255239, thick]
(axis cs:4578570.93107586,5823164.75178608)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=lightyellow255255231, thick]
(axis cs:4577331.83448167,5822829.16118234)
--(axis cs:4577340.04673247,5822832.19569637);

\path [draw=lightyellow255255231, thick]
(axis cs:4577340.04673247,5822832.19569637)
--(axis cs:4577331.83448167,5822829.16118234);

\path [draw=ivory255255243, thick]
(axis cs:4578170.28439882,5824133.90472468)
--(axis cs:4577957.09533067,5824275.97734025);

\path [draw=ivory255255243, thick]
(axis cs:4577957.09533067,5824275.97734025)
--(axis cs:4578170.28439882,5824133.90472468);

\path [draw=yellow25525554, thick]
(axis cs:4580123.11797371,5822973.02485783)
--(axis cs:4580122.20783882,5822959.36440832);

\path [draw=yellow25525558, thick]
(axis cs:4580122.20783882,5822959.36440832)
--(axis cs:4580123.11797371,5822973.02485783);

\path [draw=ivory255255235, thick]
(axis cs:4577675.53659057,5822041.02719286)
--(axis cs:4577570.0415613,5822049.38489194);

\path [draw=ivory255255235, thick]
(axis cs:4577570.0415613,5822049.38489194)
--(axis cs:4577675.53659057,5822041.02719286);

\path [draw=lightyellow255255227, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=lightyellow255255227, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=ivory255255243, thick]
(axis cs:4579069.77093006,5823768.56971492)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=ivory255255243, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4579069.77093006,5823768.56971492);

\path [draw=ivory255255235, thick]
(axis cs:4578763.52333936,5823822.08101946)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=ivory255255235, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578763.52333936,5823822.08101946);

\path [draw=ivory255255235, thick]
(axis cs:4579057.18687865,5825475.42684506)
--(axis cs:4579122.42239279,5825456.75788964);

\path [draw=ivory255255235, thick]
(axis cs:4579122.42239279,5825456.75788964)
--(axis cs:4579057.18687865,5825475.42684506);

\path [draw=ivory255255235, thick]
(axis cs:4579122.42239279,5825456.75788964)
--(axis cs:4579127.2558143,5825455.28890137);

\path [draw=ivory255255235, thick]
(axis cs:4579127.2558143,5825455.28890137)
--(axis cs:4579122.42239279,5825456.75788964);

\path [draw=yellow25525518, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=yellow25525518, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=yellow25525518, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=yellow25525518, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=yellow25525514, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=yellow25525514, thick]
(axis cs:4578628.13522663,5823876.6697842)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=yellow2552540, thick]
(axis cs:4578672.56284949,5824000.89358103)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=yellow2552540, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578672.56284949,5824000.89358103);

\path [draw=yellow2552556, thick]
(axis cs:4578698.3953427,5824049.94697879)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=yellow2552556, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578698.3953427,5824049.94697879);

\path [draw=yellow25525550, thick]
(axis cs:4578753.53364248,5824120.15126907)
--(axis cs:4578836.98760434,5824191.11234785);

\path [draw=yellow25525534, thick]
(axis cs:4578836.98760434,5824191.11234785)
--(axis cs:4578753.53364248,5824120.15126907);

\path [draw=yellow25525562, thick]
(axis cs:4580044.94475032,5823553.72095699)
--(axis cs:4580185.05934691,5823505.93731897);

\path [draw=yellow25525558, thick]
(axis cs:4580185.05934691,5823505.93731897)
--(axis cs:4580044.94475032,5823553.72095699);

\path [draw=yellow25525546, thick]
(axis cs:4578553.70613645,5824000.74490433)
--(axis cs:4578436.07611345,5824042.23410319);

\path [draw=yellow25525530, thick]
(axis cs:4578436.07611345,5824042.23410319)
--(axis cs:4578553.70613645,5824000.74490433);

\path [draw=gold2552120, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580749.64703907,5824414.0293439);

\path [draw=gold2552170, thick]
(axis cs:4580749.64703907,5824414.0293439)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=darkorange2551200, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580528.35966088,5824478.33632282);

\path [draw=khaki25525585, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=yellow25525526, thick]
(axis cs:4580936.77089681,5824343.46894229)
--(axis cs:4580936.29749448,5824359.80029421);

\path [draw=darkorange2551490, thick]
(axis cs:4579896.60350839,5824646.50772476)
--(axis cs:4579904.79766153,5824644.13710602);

\path [draw=orange, thick]
(axis cs:4579904.79766153,5824644.13710602)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=gold2552220, thick]
(axis cs:4577853.14931709,5821795.17811077)
--(axis cs:4577711.80958622,5821842.5865967);

\path [draw=gold2552220, thick]
(axis cs:4577711.80958622,5821842.5865967)
--(axis cs:4577853.14931709,5821795.17811077);

\path [draw=lightyellow255255227, thick]
(axis cs:4578836.98760434,5824191.11234785)
--(axis cs:4578879.53256055,5824242.95117644);

\path [draw=lightyellow255255227, thick]
(axis cs:4578879.53256055,5824242.95117644)
--(axis cs:4578836.98760434,5824191.11234785);

\path [draw=lightyellow255255219, thick]
(axis cs:4578879.53256055,5824242.95117644)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=lightyellow255255223, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578879.53256055,5824242.95117644);

\path [draw=ivory255255235, thick]
(axis cs:4578908.00549818,5824296.7897279)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=ivory255255235, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4578908.00549818,5824296.7897279);

\path [draw=ivory255255239, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=ivory255255239, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=ivory255255235, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=ivory255255235, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=ivory255255235, thick]
(axis cs:4578534.6971767,5822969.42823419)
--(axis cs:4578637.66532825,5823001.57577789);

\path [draw=ivory255255235, thick]
(axis cs:4578637.66532825,5823001.57577789)
--(axis cs:4578534.6971767,5822969.42823419);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579856.23569771,5823829.26283853)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579856.23569771,5823829.26283853);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=lemonchiffon255255203, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=ivory255255235, thick]
(axis cs:4577821.90956465,5823825.85486563)
--(axis cs:4577890.629804,5823844.69931349);

\path [draw=ivory255255239, thick]
(axis cs:4578754.90705383,5822136.79348379)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=ivory255255239, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578754.90705383,5822136.79348379);

\path [draw=ivory255255239, thick]
(axis cs:4578656.30397183,5822112.41599771)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=ivory255255239, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578656.30397183,5822112.41599771);

\path [draw=ivory255255243, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578629.52832027,5822345.73984777);

\path [draw=ivory255255243, thick]
(axis cs:4578629.52832027,5822345.73984777)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=ivory255255235, thick]
(axis cs:4577673.37286743,5822779.40182583)
--(axis cs:4577567.32240239,5822704.63153058);

\path [draw=ivory255255235, thick]
(axis cs:4577567.32240239,5822704.63153058)
--(axis cs:4577673.37286743,5822779.40182583);

\path [draw=lightyellow255255231, thick]
(axis cs:4577774.91347674,5823826.49986095)
--(axis cs:4577821.90956465,5823825.85486563);

\path [draw=darkorange2551280, thick]
(axis cs:4579860.76024774,5824656.81961642)
--(axis cs:4579896.60350839,5824646.50772476);

\path [draw=ivory255255239, thick]
(axis cs:4579211.77663449,5825191.79138498)
--(axis cs:4579316.42801093,5825154.55198358);

\path [draw=ivory255255235, thick]
(axis cs:4579316.42801093,5825154.55198358)
--(axis cs:4579211.77663449,5825191.79138498);

\path [draw=yellow25525562, thick]
(axis cs:4580459.92535623,5824482.81022199)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=gold2552070, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580425.85689343,5824181.94688344);

\path [draw=yellow2552380, thick]
(axis cs:4580425.85689343,5824181.94688344)
--(axis cs:4580405.31623067,5824000.48809371);

\path [draw=yellow2552556, thick]
(axis cs:4580405.31623067,5824000.48809371)
--(axis cs:4580384.20695745,5823818.41912328);

\path [draw=lightyellow255255223, thick]
(axis cs:4581032.23788425,5822392.26208306)
--(axis cs:4581027.49184312,5822165.23893486);

\path [draw=cornsilk255255215, thick]
(axis cs:4581027.49184312,5822165.23893486)
--(axis cs:4581032.23788425,5822392.26208306);

\path [draw=lightyellow255255219, thick]
(axis cs:4579766.72436871,5821719.68009428)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=lightyellow255255219, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579766.72436871,5821719.68009428);

\path [draw=gold2552220, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=gold2552220, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=darkorange2551380, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=darkorange2551380, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=yellow25525526, thick]
(axis cs:4579270.75402267,5821846.67706141)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=yellow25525526, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579270.75402267,5821846.67706141);

\path [draw=yellow25525510, thick]
(axis cs:4579170.94441413,5821831.61907485)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=yellow25525510, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4579170.94441413,5821831.61907485);

\path [draw=yellow25525562, thick]
(axis cs:4579075.46210068,5821815.93173699)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=yellow25525562, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4579075.46210068,5821815.93173699);

\path [draw=ivory255255239, thick]
(axis cs:4580011.63449506,5822010.57222803)
--(axis cs:4580022.71958986,5822005.62217576);

\path [draw=ivory255255239, thick]
(axis cs:4580022.71958986,5822005.62217576)
--(axis cs:4580011.63449506,5822010.57222803);

\path [draw=lightyellow255255227, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=lightyellow255255227, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=lightyellow255255231, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=lightyellow255255227, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578483.95781064,5824631.62655976);

\path [draw=lightyellow255255223, thick]
(axis cs:4578483.95781064,5824631.62655976)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=ivory255255235, thick]
(axis cs:4579186.46562758,5824988.67997448)
--(axis cs:4579355.34302499,5824938.8680065);

\path [draw=ivory255255235, thick]
(axis cs:4579355.34302499,5824938.8680065)
--(axis cs:4579186.46562758,5824988.67997448);

\path [draw=ivory255255239, thick]
(axis cs:4577906.13056717,5822588.66582244)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=ivory255255239, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4577906.13056717,5822588.66582244);

\path [draw=ivory255255239, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4578729.64261378,5822661.14788215);

\path [draw=ivory255255239, thick]
(axis cs:4578729.64261378,5822661.14788215)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=ivory255255235, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578489.53225679,5822606.41020463);

\path [draw=ivory255255235, thick]
(axis cs:4578489.53225679,5822606.41020463)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=lightyellow255255231, thick]
(axis cs:4580672.81294517,5823379.0679336)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=lightyellow255255231, thick]
(axis cs:4580669.79215182,5823290.47751234)
--(axis cs:4580672.81294517,5823379.0679336);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4580669.79215182,5823290.47751234)
--(axis cs:4580663.01031392,5823245.23294193);

\path [draw=lightyellow255255231, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580669.79215182,5823290.47751234);

\path [draw=ivory255255235, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=ivory255255235, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=cornsilk255255215, thick]
(axis cs:4577590.15877913,5822901.63793013)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=cornsilk255255215, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4577590.15877913,5822901.63793013);

\path [draw=ivory255255235, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4577600.1563992,5823077.37211583);

\path [draw=lightyellow255255231, thick]
(axis cs:4577600.1563992,5823077.37211583)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=ivory255255239, thick]
(axis cs:4580495.57664521,5823334.10332749)
--(axis cs:4580370.05187219,5823374.86068314);

\path [draw=ivory255255235, thick]
(axis cs:4580370.05187219,5823374.86068314)
--(axis cs:4580495.57664521,5823334.10332749);

\path [draw=gold2552140, thick]
(axis cs:4577572.0498556,5822773.03343942)
--(axis cs:4577340.04673247,5822832.19569637);

\path [draw=gold2551930, thick]
(axis cs:4577340.04673247,5822832.19569637)
--(axis cs:4577305.19449078,5823056.33810536);

\path [draw=yellow25525522, thick]
(axis cs:4580425.85689343,5824181.94688344)
--(axis cs:4580436.44886983,5824181.14133303);

\path [draw=yellow25525522, thick]
(axis cs:4580436.44886983,5824181.14133303)
--(axis cs:4580425.85689343,5824181.94688344);

\path [draw=ivory255255235, thick]
(axis cs:4578548.17568569,5825426.92215436)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=ivory255255235, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578548.17568569,5825426.92215436);

\path [draw=lightyellow255255227, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=lightyellow255255227, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=lightyellow255255219, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=lightyellow255255219, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578842.14287598,5825337.22956716);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578842.14287598,5825337.22956716)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=ivory255255235, thick]
(axis cs:4578548.17568569,5825426.92215436)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=ivory255255235, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578548.17568569,5825426.92215436);

\path [draw=lightyellow255255231, thick]
(axis cs:4577022.98685302,5824141.1196244)
--(axis cs:4577005.51772099,5824011.82609835);

\path [draw=lightyellow255255231, thick]
(axis cs:4577005.51772099,5824011.82609835)
--(axis cs:4577022.98685302,5824141.1196244);

\path [draw=lightyellow255255231, thick]
(axis cs:4577005.51772099,5824011.82609835)
--(axis cs:4576936.84359742,5823737.65064706);

\path [draw=lightyellow255255231, thick]
(axis cs:4576936.84359742,5823737.65064706)
--(axis cs:4577005.51772099,5824011.82609835);

\path [draw=darkorange2551460, thick]
(axis cs:4581168.29138742,5823171.40206689)
--(axis cs:4581144.38827289,5823178.31875143);

\path [draw=orangered2551020, thick]
(axis cs:4581144.38827289,5823178.31875143)
--(axis cs:4581168.29138742,5823171.40206689);

\path [draw=lightyellow255255219, thick]
(axis cs:4580330.10883292,5823202.8344361)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=lightyellow255255219, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580330.10883292,5823202.8344361);

\path [draw=ivory255255239, thick]
(axis cs:4580348.20944859,5823167.24751706)
--(axis cs:4580618.91483545,5823204.86155041);

\path [draw=ivory255255239, thick]
(axis cs:4580618.91483545,5823204.86155041)
--(axis cs:4580348.20944859,5823167.24751706);

\path [draw=ivory255255243, thick]
(axis cs:4578648.71790705,5823276.25410541)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=snow255255247, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4578648.71790705,5823276.25410541);

\path [draw=lightyellow255255231, thick]
(axis cs:4579011.37173353,5823244.90246953)
--(axis cs:4579035.43228544,5823249.03018953);

\path [draw=lightyellow255255231, thick]
(axis cs:4579035.43228544,5823249.03018953)
--(axis cs:4579011.37173353,5823244.90246953);

\path [draw=gold2551960, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581033.44934,5822991.04253404);

\path [draw=orangered2551040, thick]
(axis cs:4581220.00137622,5822945.38042932)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=darkorange2551440, thick]
(axis cs:4581158.62625757,5822952.98954963)
--(axis cs:4581226.35939523,5822931.56190172);

\path [draw=gold2552170, thick]
(axis cs:4578715.84774267,5823941.85367096)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=gold2552200, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4578715.84774267,5823941.85367096);

\path [draw=yellow25525522, thick]
(axis cs:4578781.34962446,5823918.75423358)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=yellow25525522, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4578781.34962446,5823918.75423358);

\path [draw=yellow25525542, thick]
(axis cs:4579057.5046683,5823827.26116873)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=yellow25525546, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579057.5046683,5823827.26116873);

\path [draw=khaki255255105, thick]
(axis cs:4579286.33569443,5823835.24410294)
--(axis cs:4579340.57026584,5823818.43631861);

\path [draw=khaki255255113, thick]
(axis cs:4579340.57026584,5823818.43631861)
--(axis cs:4579286.33569443,5823835.24410294);

\path [draw=yellow2552540, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578715.84774267,5823941.85367096);

\path [draw=gold2552090, thick]
(axis cs:4578715.84774267,5823941.85367096)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=ivory255255243, thick]
(axis cs:4578591.55770237,5821681.25690144)
--(axis cs:4578746.65225399,5821627.52763403);

\path [draw=ivory255255243, thick]
(axis cs:4578746.65225399,5821627.52763403)
--(axis cs:4578591.55770237,5821681.25690144);

\path [draw=ivory255255239, thick]
(axis cs:4578882.08415521,5821309.92710342)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=ivory255255239, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4578882.08415521,5821309.92710342);

\path [draw=ivory255255239, thick]
(axis cs:4578966.54709686,5821258.80839704)
--(axis cs:4579062.49665995,5821216.31288405);

\path [draw=ivory255255239, thick]
(axis cs:4579062.49665995,5821216.31288405)
--(axis cs:4578966.54709686,5821258.80839704);

\path [draw=lightyellow255255231, thick]
(axis cs:4580345.69531248,5824515.99530402)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=lightyellow255255231, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580345.69531248,5824515.99530402);

\path [draw=orange2551590, thick]
(axis cs:4580327.23066527,5823466.17167354)
--(axis cs:4580379.86084072,5823462.84981211);

\path [draw=gold2552090, thick]
(axis cs:4580329.48405016,5823476.09221142)
--(axis cs:4580185.05934691,5823505.93731897);

\path [draw=orangered255990, thick]
(axis cs:4580472.72460895,5824494.22859569)
--(axis cs:4580461.60430095,5824497.08445927);

\path [draw=lightyellow255255231, thick]
(axis cs:4580043.7713754,5824676.64694998)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=lightyellow255255231, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580043.7713754,5824676.64694998);

\path [draw=lightyellow255255231, thick]
(axis cs:4580037.23497649,5824675.97249584)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=lightyellow255255231, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4580037.23497649,5824675.97249584);

\path [draw=lightyellow255255231, thick]
(axis cs:4580020.53438167,5824625.90320218)
--(axis cs:4580016.51293146,5824611.65765789);

\path [draw=lightyellow255255231, thick]
(axis cs:4580016.51293146,5824611.65765789)
--(axis cs:4580020.53438167,5824625.90320218);

\path [draw=gold2551930, thick]
(axis cs:4580055.35142555,5824600.37186708)
--(axis cs:4580345.69531248,5824515.99530402);

\path [draw=orange2551620, thick]
(axis cs:4580345.69531248,5824515.99530402)
--(axis cs:4580459.92535623,5824482.81022199);

\path [draw=lightyellow255255231, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=lightyellow255255231, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=orange2551860, thick]
(axis cs:4580461.60430095,5824497.08445927)
--(axis cs:4580350.16837507,5824530.37097956);

\path [draw=gold2552040, thick]
(axis cs:4580350.16837507,5824530.37097956)
--(axis cs:4580082.25114748,5824608.01282255);

\path [draw=darkorange2551360, thick]
(axis cs:4580459.92535623,5824482.81022199)
--(axis cs:4580471.03688135,5824479.6648243);

\path [draw=orange2551720, thick]
(axis cs:4580471.03688135,5824479.6648243)
--(axis cs:4580590.82260059,5824444.6151097);

\path [draw=gold2551930, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580745.21187065,5824399.47581968);

\path [draw=darkorange2551460, thick]
(axis cs:4580745.21187065,5824399.47581968)
--(axis cs:4580749.61637303,5824398.19053911);

\path [draw=gold2552170, thick]
(axis cs:4580749.61637303,5824398.19053911)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578058.34611595,5824435.64766067)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578058.34611595,5824435.64766067);

\path [draw=ivory255255239, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=ivory255255239, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=ivory255255243, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578858.59369669,5824330.56414656);

\path [draw=ivory255255243, thick]
(axis cs:4578858.59369669,5824330.56414656)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=ivory255255239, thick]
(axis cs:4578063.43663538,5825183.8808299)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=ivory255255239, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578063.43663538,5825183.8808299);

\path [draw=ivory255255239, thick]
(axis cs:4578046.91822897,5825128.49029593)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=ivory255255239, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578046.91822897,5825128.49029593);

\path [draw=white255255251, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=snow255255247, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=white255255251, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=white, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4577918.41576958,5824550.02939088);

\path [draw=white255255251, thick]
(axis cs:4577918.41576958,5824550.02939088)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=ivory255255239, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=ivory255255235, thick]
(axis cs:4578025.41896474,5823983.15378287)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=ivory255255235, thick]
(axis cs:4578025.41896474,5823983.15378287)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=ivory255255239, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578025.41896474,5823983.15378287);

\path [draw=ivory255255243, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578447.66740688,5823886.19796633);

\path [draw=ivory255255239, thick]
(axis cs:4578447.66740688,5823886.19796633)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=ivory255255235, thick]
(axis cs:4579127.2558143,5825455.28890137)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=ivory255255235, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579127.2558143,5825455.28890137);

\path [draw=ivory255255235, thick]
(axis cs:4579267.28125193,5825417.46279267)
--(axis cs:4579341.72364839,5825393.3806887);

\path [draw=ivory255255235, thick]
(axis cs:4579341.72364839,5825393.3806887)
--(axis cs:4579267.28125193,5825417.46279267);

\path [draw=ivory255255243, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=ivory255255239, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=ivory255255243, thick]
(axis cs:4577990.73994686,5824715.5714139)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=ivory255255243, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4577990.73994686,5824715.5714139);

\path [draw=ivory255255243, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=ivory255255243, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=ivory255255235, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=ivory255255235, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=ivory255255235, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=ivory255255235, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=ivory255255235, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578908.49510136,5824814.34783191);

\path [draw=ivory255255235, thick]
(axis cs:4578908.49510136,5824814.34783191)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=cornsilk255255215, thick]
(axis cs:4578731.86415037,5824934.20361869)
--(axis cs:4578749.98021993,5824985.5820847);

\path [draw=lightyellow255255227, thick]
(axis cs:4578749.98021993,5824985.5820847)
--(axis cs:4578731.86415037,5824934.20361869);

\path [draw=orange2551590, thick]
(axis cs:4577711.80958622,5821842.5865967)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=orange2551670, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577711.80958622,5821842.5865967);

\path [draw=lightyellow255255231, thick]
(axis cs:4577940.03665194,5823750.08943985)
--(axis cs:4577940.67213582,5823725.92509793);

\path [draw=lightyellow255255231, thick]
(axis cs:4577940.67213582,5823725.92509793)
--(axis cs:4577940.03665194,5823750.08943985);

\path [draw=ivory255255235, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=ivory255255235, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=ivory255255235, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=ivory255255235, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=ivory255255239, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=ivory255255239, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=lightyellow255255231, thick]
(axis cs:4579908.45347908,5824658.35432616)
--(axis cs:4579896.60350839,5824646.50772476);

\path [draw=lightyellow255255231, thick]
(axis cs:4579896.60350839,5824646.50772476)
--(axis cs:4579908.45347908,5824658.35432616);

\path [draw=lightyellow255255231, thick]
(axis cs:4578076.20221303,5825320.17178204)
--(axis cs:4578363.20134678,5825175.62389006);

\path [draw=lightyellow255255231, thick]
(axis cs:4578363.20134678,5825175.62389006)
--(axis cs:4578076.20221303,5825320.17178204);

\path [draw=ivory255255235, thick]
(axis cs:4578228.84365273,5825137.31416555)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=ivory255255235, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578228.84365273,5825137.31416555);

\path [draw=lightyellow255255231, thick]
(axis cs:4578213.788339,5825007.83119183)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=ivory255255235, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578213.788339,5825007.83119183);

\path [draw=ivory255255235, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578139.26336766,5824405.57325458);

\path [draw=ivory255255235, thick]
(axis cs:4578139.26336766,5824405.57325458)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=ivory255255239, thick]
(axis cs:4578485.96301149,5825060.27857169)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=ivory255255239, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578485.96301149,5825060.27857169);

\path [draw=ivory255255235, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=ivory255255235, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=ivory255255235, thick]
(axis cs:4578455.18508731,5824812.79753117)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=ivory255255235, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578455.18508731,5824812.79753117);

\path [draw=ivory255255239, thick]
(axis cs:4578435.66312603,5824639.6791133)
--(axis cs:4578404.10098894,5824362.81385443);

\path [draw=ivory255255235, thick]
(axis cs:4578404.10098894,5824362.81385443)
--(axis cs:4578435.66312603,5824639.6791133);

\path [draw=ivory255255239, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4578015.74253664,5824914.85273489);

\path [draw=ivory255255239, thick]
(axis cs:4578015.74253664,5824914.85273489)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=ivory255255239, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=ivory255255239, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=ivory255255239, thick]
(axis cs:4578027.19976379,5825072.09166047)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=ivory255255239, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578027.19976379,5825072.09166047);

\path [draw=ivory255255243, thick]
(axis cs:4578037.54839935,5825068.51684541)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=ivory255255239, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578037.54839935,5825068.51684541);

\path [draw=ivory255255239, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578166.99264924,5825042.09930762);

\path [draw=ivory255255239, thick]
(axis cs:4578166.99264924,5825042.09930762)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578132.80825987,5825045.82776813)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578132.80825987,5825045.82776813);

\path [draw=white, thick]
(axis cs:4578088.23349693,5824701.70963559)
--(axis cs:4578058.34611595,5824435.64766067);

\path [draw=white, thick]
(axis cs:4578058.34611595,5824435.64766067)
--(axis cs:4578088.23349693,5824701.70963559);

\path [draw=ivory255255239, thick]
(axis cs:4577981.22341988,5825131.71772791)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=ivory255255239, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4577981.22341988,5825131.71772791);

\path [draw=snow255255247, thick]
(axis cs:4577963.86969016,5825092.93139632)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=snow255255247, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4577963.86969016,5825092.93139632);

\path [draw=white255255251, thick]
(axis cs:4577920.60376761,5824925.54785484)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=white255255251, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577920.60376761,5824925.54785484);

\path [draw=white255255251, thick]
(axis cs:4577905.38690395,5824721.62569613)
--(axis cs:4577918.41576958,5824550.02939088);

\path [draw=white255255251, thick]
(axis cs:4577918.41576958,5824550.02939088)
--(axis cs:4577905.38690395,5824721.62569613);

\path [draw=ivory255255235, thick]
(axis cs:4578471.50729146,5824940.7768284)
--(axis cs:4578577.86143703,5824910.67221068);

\path [draw=ivory255255235, thick]
(axis cs:4578577.86143703,5824910.67221068)
--(axis cs:4578471.50729146,5824940.7768284);

\path [draw=ivory255255243, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=ivory255255243, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=ivory255255239, thick]
(axis cs:4578361.41881036,5824647.59516951)
--(axis cs:4578342.59607619,5824440.2523357);

\path [draw=ivory255255235, thick]
(axis cs:4578342.59607619,5824440.2523357)
--(axis cs:4578361.41881036,5824647.59516951);

\path [draw=yellow25525530, thick]
(axis cs:4580151.10094311,5823283.46850423)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=yellow25525542, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4580151.10094311,5823283.46850423);

\path [draw=white, thick]
(axis cs:4577380.42999988,5824078.51441751)
--(axis cs:4577196.36503345,5824180.98945461);

\path [draw=white, thick]
(axis cs:4577196.36503345,5824180.98945461)
--(axis cs:4577380.42999988,5824078.51441751);

\path [draw=cornsilk255255215, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577021.90802174,5822203.17286994);

\path [draw=cornsilk255255215, thick]
(axis cs:4577021.90802174,5822203.17286994)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=lemonchiffon255255184, thick]
(axis cs:4577011.13235896,5822460.86257769)
--(axis cs:4577004.38908151,5822329.7013005);

\path [draw=lemonchiffon255255184, thick]
(axis cs:4577004.38908151,5822329.7013005)
--(axis cs:4577011.13235896,5822460.86257769);

\path [draw=lightyellow255255231, thick]
(axis cs:4578205.03456779,5821468.1023677)
--(axis cs:4577757.5577023,5821557.12641346);

\path [draw=lightyellow255255231, thick]
(axis cs:4577757.5577023,5821557.12641346)
--(axis cs:4578205.03456779,5821468.1023677);

\path [draw=lightyellow255255227, thick]
(axis cs:4578459.14806498,5821594.15835523)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=lightyellow255255227, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578459.14806498,5821594.15835523);

\path [draw=khaki255255101, thick]
(axis cs:4578260.5201508,5821424.89054113)
--(axis cs:4578205.03456779,5821468.1023677);

\path [draw=khaki25525597, thick]
(axis cs:4578205.03456779,5821468.1023677)
--(axis cs:4578260.5201508,5821424.89054113);

\path [draw=ivory255255243, thick]
(axis cs:4580663.01031392,5823245.23294193)
--(axis cs:4580906.08625288,5823265.63506117);

\path [draw=ivory255255243, thick]
(axis cs:4579197.81180796,5823026.56777986)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=ivory255255243, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579197.81180796,5823026.56777986);

\path [draw=snow255255247, thick]
(axis cs:4579099.25474949,5822974.50103157)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=snow255255247, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579099.25474949,5822974.50103157);

\path [draw=snow255255247, thick]
(axis cs:4579101.078536,5823019.19554164)
--(axis cs:4579153.98999963,5823022.62092317);

\path [draw=snow255255247, thick]
(axis cs:4579153.98999963,5823022.62092317)
--(axis cs:4579101.078536,5823019.19554164);

\path [draw=ivory255255243, thick]
(axis cs:4579198.14365032,5822983.35495954)
--(axis cs:4579157.24358696,5822978.34229202);

\path [draw=ivory255255243, thick]
(axis cs:4579157.24358696,5822978.34229202)
--(axis cs:4579198.14365032,5822983.35495954);

\path [draw=snow255255247, thick]
(axis cs:4579093.06041369,5823065.18924496)
--(axis cs:4579150.57087099,5823069.16742474);

\path [draw=snow255255247, thick]
(axis cs:4579150.57087099,5823069.16742474)
--(axis cs:4579093.06041369,5823065.18924496);

\path [draw=yellow25525569, thick]
(axis cs:4579340.57026584,5823818.43631861)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=yellow25525538, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579340.57026584,5823818.43631861);

\path [draw=yellow25525542, thick]
(axis cs:4579397.87374976,5823799.04101838)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=yellow25525542, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579397.87374976,5823799.04101838);

\path [draw=yellow25525546, thick]
(axis cs:4579615.39859807,5823731.56070015)
--(axis cs:4579796.81828273,5823660.85276145);

\path [draw=yellow25525550, thick]
(axis cs:4579796.81828273,5823660.85276145)
--(axis cs:4579615.39859807,5823731.56070015);

\path [draw=yellow25525565, thick]
(axis cs:4580472.72460895,5824494.22859569)
--(axis cs:4580495.55869456,5824694.34645856);

\path [draw=khaki255255125, thick]
(axis cs:4580495.55869456,5824694.34645856)
--(axis cs:4580522.1861905,5824927.70607203);

\path [draw=khaki25525577, thick]
(axis cs:4580512.79300384,5824932.44893851)
--(axis cs:4580485.14921378,5824697.32524244);

\path [draw=khaki25525585, thick]
(axis cs:4580485.14921378,5824697.32524244)
--(axis cs:4580461.60430095,5824497.08445927);

\path [draw=yellow2552556, thick]
(axis cs:4580461.60430095,5824497.08445927)
--(axis cs:4580459.92535623,5824482.81022199);

\path [draw=khaki25525589, thick]
(axis cs:4578587.6095336,5823279.24713513)
--(axis cs:4578583.55156874,5823243.24306023);

\path [draw=khaki25525589, thick]
(axis cs:4578583.55156874,5823243.24306023)
--(axis cs:4578587.6095336,5823279.24713513);

\path [draw=khaki255255117, thick]
(axis cs:4578587.6095336,5823279.24713513)
--(axis cs:4578591.40038299,5823323.86160841);

\path [draw=khaki255255117, thick]
(axis cs:4578591.40038299,5823323.86160841)
--(axis cs:4578587.6095336,5823279.24713513);

\path [draw=lightyellow255255223, thick]
(axis cs:4581142.01729413,5823321.09134228)
--(axis cs:4581163.78077084,5823401.92329191);

\path [draw=lightyellow255255227, thick]
(axis cs:4581163.78077084,5823401.92329191)
--(axis cs:4581142.01729413,5823321.09134228);

\path [draw=ivory255255235, thick]
(axis cs:4580999.09919199,5823416.40556062)
--(axis cs:4581082.0429832,5823497.80365729);

\path [draw=ivory255255235, thick]
(axis cs:4581082.0429832,5823497.80365729)
--(axis cs:4580999.09919199,5823416.40556062);

\path [draw=lightyellow255255231, thick]
(axis cs:4580922.96908976,5824514.34591177)
--(axis cs:4580936.29749448,5824359.80029421);

\path [draw=ivory255255239, thick]
(axis cs:4580936.29749448,5824359.80029421)
--(axis cs:4580922.96908976,5824514.34591177);

\path [draw=ivory255255235, thick]
(axis cs:4578749.42717785,5825365.07669201)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=ivory255255235, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578749.42717785,5825365.07669201);

\path [draw=ivory255255235, thick]
(axis cs:4578647.52243072,5825396.60671399)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=ivory255255235, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578647.52243072,5825396.60671399);

\path [draw=ivory255255239, thick]
(axis cs:4578823.94111807,5825188.90595335)
--(axis cs:4578842.14287598,5825337.22956716);

\path [draw=ivory255255239, thick]
(axis cs:4578842.14287598,5825337.22956716)
--(axis cs:4578823.94111807,5825188.90595335);

\path [draw=lightyellow255255231, thick]
(axis cs:4578694.73166482,5825510.95912092)
--(axis cs:4578657.82178342,5825393.55553768);

\path [draw=lightyellow255255231, thick]
(axis cs:4578657.82178342,5825393.55553768)
--(axis cs:4578694.73166482,5825510.95912092);

\path [draw=palegoldenrod255255168, thick]
(axis cs:4578206.85504021,5825366.35400723)
--(axis cs:4578299.50225681,5825339.17452764);

\path [draw=lemonchiffon255255184, thick]
(axis cs:4578299.50225681,5825339.17452764)
--(axis cs:4578206.85504021,5825366.35400723);

\path [draw=ivory255255235, thick]
(axis cs:4578299.50225681,5825339.17452764)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=ivory255255239, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578299.50225681,5825339.17452764);

\path [draw=ivory255255235, thick]
(axis cs:4578400.10744691,5825311.6121907)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=ivory255255235, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578400.10744691,5825311.6121907);

\path [draw=ivory255255235, thick]
(axis cs:4578505.47917675,5825279.63174309)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=ivory255255235, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578505.47917675,5825279.63174309);

\path [draw=ivory255255235, thick]
(axis cs:4578608.52724333,5825249.23009538)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=ivory255255235, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578608.52724333,5825249.23009538);

\path [draw=ivory255255235, thick]
(axis cs:4578710.96097309,5825221.2582059)
--(axis cs:4578823.94111807,5825188.90595335);

\path [draw=ivory255255235, thick]
(axis cs:4578823.94111807,5825188.90595335)
--(axis cs:4578710.96097309,5825221.2582059);

\path [draw=orange2551570, thick]
(axis cs:4581184.4957479,5823166.67303101)
--(axis cs:4581168.29138742,5823171.40206689);

\path [draw=darkorange2551100, thick]
(axis cs:4581168.29138742,5823171.40206689)
--(axis cs:4581184.4957479,5823166.67303101);

\path [draw=khaki255255105, thick]
(axis cs:4579455.80541786,5822906.77672427)
--(axis cs:4579431.29016107,5822608.55983095);

\path [draw=yellow25525573, thick]
(axis cs:4579431.29016107,5822608.55983095)
--(axis cs:4579455.80541786,5822906.77672427);

\path [draw=ivory255255235, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=ivory255255235, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=ivory255255235, thick]
(axis cs:4578799.51519266,5823548.30303889)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=ivory255255235, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578799.51519266,5823548.30303889);

\path [draw=lightyellow255255227, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578619.89555538,5823601.88054646);

\path [draw=lightyellow255255231, thick]
(axis cs:4578619.89555538,5823601.88054646)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=ivory255255235, thick]
(axis cs:4579067.57873508,5823580.61363272)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=ivory255255239, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4579067.57873508,5823580.61363272);

\path [draw=ivory255255239, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=ivory255255239, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=lightyellow255255231, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=lightyellow255255231, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=lightyellow255255231, thick]
(axis cs:4578716.77650457,5823678.35263512)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=lightyellow255255227, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578716.77650457,5823678.35263512);

\path [draw=ivory255255235, thick]
(axis cs:4578704.4854895,5823593.93383832)
--(axis cs:4578686.11165606,5823457.64027497);

\path [draw=ivory255255235, thick]
(axis cs:4578686.11165606,5823457.64027497)
--(axis cs:4578704.4854895,5823593.93383832);

\path [draw=lightyellow255255227, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4578912.83742066,5823576.33819086);

\path [draw=lightyellow255255227, thick]
(axis cs:4578912.83742066,5823576.33819086)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=ivory255255235, thick]
(axis cs:4578618.65760734,5823761.92236091)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=ivory255255235, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578618.65760734,5823761.92236091);

\path [draw=ivory255255239, thick]
(axis cs:4578748.74092868,5823742.01839685)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=ivory255255239, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4578748.74092868,5823742.01839685);

\path [draw=ivory255255239, thick]
(axis cs:4578943.12511872,5823640.76849058)
--(axis cs:4579067.57873508,5823580.61363272);

\path [draw=ivory255255235, thick]
(axis cs:4579067.57873508,5823580.61363272)
--(axis cs:4578943.12511872,5823640.76849058);

\path [draw=khaki255255113, thick]
(axis cs:4579227.26418046,5822082.81111117)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=khaki255255113, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579227.26418046,5822082.81111117);

\path [draw=palegoldenrod255255160, thick]
(axis cs:4579125.04437454,5822057.13027544)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=palegoldenrod255255160, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4579125.04437454,5822057.13027544);

\path [draw=lemonchiffon255255184, thick]
(axis cs:4579022.03014973,5822027.18710591)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=lemonchiffon255255184, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4579022.03014973,5822027.18710591);

\path [draw=gold2552040, thick]
(axis cs:4576773.7070879,5823405.07684809)
--(axis cs:4576813.21335452,5823178.499905);

\path [draw=gold2552120, thick]
(axis cs:4576813.21335452,5823178.499905)
--(axis cs:4576773.7070879,5823405.07684809);

\path [draw=yellow2552380, thick]
(axis cs:4576813.21335452,5823178.499905)
--(axis cs:4577305.19449078,5823056.33810536);

\path [draw=yellow2552380, thick]
(axis cs:4577305.19449078,5823056.33810536)
--(axis cs:4576813.21335452,5823178.499905);

\path [draw=lightyellow255255231, thick]
(axis cs:4578194.63032498,5823221.85132533)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=lightyellow255255227, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578194.63032498,5823221.85132533);

\path [draw=ivory255255239, thick]
(axis cs:4578537.34894573,5822009.61488699)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=ivory255255239, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578537.34894573,5822009.61488699);

\path [draw=ivory255255239, thick]
(axis cs:4578687.22408362,5821968.25490485)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=ivory255255239, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578687.22408362,5821968.25490485);

\path [draw=ivory255255239, thick]
(axis cs:4578798.30013565,5821969.42689405)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=ivory255255239, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578798.30013565,5821969.42689405);

\path [draw=white, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577233.8554239,5822465.9028793);

\path [draw=orange2551830, thick]
(axis cs:4581209.19155758,5823159.84758743)
--(axis cs:4581184.4957479,5823166.67303101);

\path [draw=darkorange2551510, thick]
(axis cs:4581184.4957479,5823166.67303101)
--(axis cs:4581209.19155758,5823159.84758743);

\path [draw=white, thick]
(axis cs:4577233.8554239,5822465.9028793)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=white, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578001.54933882,5821779.10563718);

\path [draw=white, thick]
(axis cs:4578001.54933882,5821779.10563718)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=ivory255255239, thick]
(axis cs:4577600.1563992,5823077.37211583)
--(axis cs:4577601.12422934,5823309.40368892);

\path [draw=ivory255255239, thick]
(axis cs:4577601.12422934,5823309.40368892)
--(axis cs:4577600.1563992,5823077.37211583);

\path [draw=ivory255255239, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577850.74256859,5823931.79231568);

\path [draw=ivory255255239, thick]
(axis cs:4577850.74256859,5823931.79231568)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=gold2552330, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578658.24673909,5823961.47466725);

\path [draw=gold2552330, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578648.87149992,5823965.10838177);

\path [draw=ivory255255235, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=ivory255255235, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=ivory255255239, thick]
(axis cs:4577690.32497502,5824150.96723176)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=ivory255255239, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577690.32497502,5824150.96723176);

\path [draw=ivory255255235, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=ivory255255235, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=ivory255255235, thick]
(axis cs:4577668.06584116,5823878.06207326)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=ivory255255235, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577668.06584116,5823878.06207326);

\path [draw=ivory255255239, thick]
(axis cs:4577666.13741394,5823854.16872142)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=ivory255255239, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577666.13741394,5823854.16872142);

\path [draw=orange2551880, thick]
(axis cs:4578487.73556511,5825072.43878473)
--(axis cs:4578344.72484349,5825114.76945193);

\path [draw=lightyellow255255227, thick]
(axis cs:4580936.77089681,5824343.46894229)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=lightyellow255255231, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4580936.77089681,5824343.46894229);

\path [draw=lightyellow255255231, thick]
(axis cs:4580968.4147155,5824252.53480431)
--(axis cs:4581044.71963083,5824068.2779492);

\path [draw=ivory255255235, thick]
(axis cs:4581044.71963083,5824068.2779492)
--(axis cs:4580968.4147155,5824252.53480431);

\path [draw=lightyellow255255231, thick]
(axis cs:4581044.71963083,5824068.2779492)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=lightyellow255255231, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581044.71963083,5824068.2779492);

\path [draw=lightyellow255255219, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=lightyellow255255219, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=lightyellow255255231, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581221.99293449,5823667.88751436);

\path [draw=lightyellow255255231, thick]
(axis cs:4581221.99293449,5823667.88751436)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=orange2551620, thick]
(axis cs:4577540.29073149,5821898.57035007)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=orange2551590, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577540.29073149,5821898.57035007);

\path [draw=gold2551990, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577336.58000682,5821965.19317646);

\path [draw=gold2551960, thick]
(axis cs:4577336.58000682,5821965.19317646)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=yellow2552556, thick]
(axis cs:4578991.87697085,5821666.44308048)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=yellow2552510, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4579016.71715835,5821559.07093149);

\path [draw=gold2552170, thick]
(axis cs:4579016.71715835,5821559.07093149)
--(axis cs:4579020.06359337,5821546.8929228);

\path [draw=yellow25525534, thick]
(axis cs:4579020.06359337,5821546.8929228)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=lightyellow255255227, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4578977.86308296,5821355.05417783);

\path [draw=lightyellow255255219, thick]
(axis cs:4579130.86464547,5821574.12327109)
--(axis cs:4579216.27355739,5821560.99998238);

\path [draw=lightyellow255255219, thick]
(axis cs:4579216.27355739,5821560.99998238)
--(axis cs:4579130.86464547,5821574.12327109);

\path [draw=yellow2552540, thick]
(axis cs:4579007.08831311,5821594.15354592)
--(axis cs:4579018.85823356,5821597.67111417);

\path [draw=yellow2552552, thick]
(axis cs:4579018.85823356,5821597.67111417)
--(axis cs:4579007.08831311,5821594.15354592);

\path [draw=yellow25525562, thick]
(axis cs:4579022.81474611,5821409.46984552)
--(axis cs:4579030.83787383,5821549.84909728);

\path [draw=yellow2552410, thick]
(axis cs:4579030.83787383,5821549.84909728)
--(axis cs:4579027.75558341,5821562.06474708);

\path [draw=gold2552330, thick]
(axis cs:4579027.75558341,5821562.06474708)
--(axis cs:4579018.85823356,5821597.67111417);

\path [draw=gold2552300, thick]
(axis cs:4579018.85823356,5821597.67111417)
--(axis cs:4578991.87697085,5821666.44308048);

\path [draw=lightyellow255255231, thick]
(axis cs:4578977.86308296,5821355.05417783)
--(axis cs:4579022.81474611,5821409.46984552);

\path [draw=ivory255255235, thick]
(axis cs:4579130.86464547,5821574.12327109)
--(axis cs:4579027.75558341,5821562.06474708);

\path [draw=lightyellow255255231, thick]
(axis cs:4579027.75558341,5821562.06474708)
--(axis cs:4579016.71715835,5821559.07093149);

\path [draw=white, thick]
(axis cs:4579216.27355739,5821560.99998238)
--(axis cs:4579605.01790499,5821431.16406523);

\path [draw=white, thick]
(axis cs:4579605.01790499,5821431.16406523)
--(axis cs:4579216.27355739,5821560.99998238);

\path [draw=gold2552040, thick]
(axis cs:4578294.92775973,5825117.81296002)
--(axis cs:4578341.82612162,5825103.86011343);

\path [draw=yellow25525530, thick]
(axis cs:4581161.74699365,5822964.96169336)
--(axis cs:4581158.62625757,5822952.98954963);

\path [draw=yellow25525538, thick]
(axis cs:4581158.62625757,5822952.98954963)
--(axis cs:4581161.74699365,5822964.96169336);

\path [draw=moccasin255255176, thick]
(axis cs:4577208.85273394,5822603.99930402)
--(axis cs:4577165.63315567,5822610.65333236);

\path [draw=lemonchiffon255255191, thick]
(axis cs:4577165.63315567,5822610.65333236)
--(axis cs:4577208.85273394,5822603.99930402);

\path [draw=lightyellow255255231, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=lightyellow255255231, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=ivory255255243, thick]
(axis cs:4578614.04737,5823530.72116647)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=ivory255255243, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578614.04737,5823530.72116647);

\path [draw=ivory255255239, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578447.02327958,5823299.95582172);

\path [draw=ivory255255235, thick]
(axis cs:4578447.02327958,5823299.95582172)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=ivory255255235, thick]
(axis cs:4578201.1866713,5824121.94337947)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=ivory255255235, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578201.1866713,5824121.94337947);

\path [draw=ivory255255235, thick]
(axis cs:4578175.34835742,5823971.34195037)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=ivory255255235, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578175.34835742,5823971.34195037);

\path [draw=ivory255255235, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=ivory255255235, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=ivory255255235, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578141.27722218,5823567.54541413);

\path [draw=ivory255255235, thick]
(axis cs:4578141.27722218,5823567.54541413)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=ivory255255243, thick]
(axis cs:4578131.50113828,5823449.46664991)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=ivory255255243, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578131.50113828,5823449.46664991);

\path [draw=lightyellow255255231, thick]
(axis cs:4578458.13221498,5823417.8452417)
--(axis cs:4578469.59977992,5823417.9509608);

\path [draw=ivory255255235, thick]
(axis cs:4578469.59977992,5823417.9509608)
--(axis cs:4578458.13221498,5823417.8452417);

\path [draw=snow255255247, thick]
(axis cs:4578165.61034637,5823835.26630632)
--(axis cs:4578441.48292563,5823791.41541762);

\path [draw=ivory255255243, thick]
(axis cs:4578441.48292563,5823791.41541762)
--(axis cs:4578165.61034637,5823835.26630632);

\path [draw=snow255255247, thick]
(axis cs:4578155.54291443,5823715.96959119)
--(axis cs:4578429.15310288,5823688.3761823);

\path [draw=ivory255255243, thick]
(axis cs:4578429.15310288,5823688.3761823)
--(axis cs:4578155.54291443,5823715.96959119);

\path [draw=lightyellow255255227, thick]
(axis cs:4579519.64208193,5821249.44896961)
--(axis cs:4579428.94174238,5821098.84694358);

\path [draw=lightyellow255255227, thick]
(axis cs:4579428.94174238,5821098.84694358)
--(axis cs:4579519.64208193,5821249.44896961);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4578003.45914542,5822808.2844253);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578003.45914542,5822808.2844253)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=ivory255255239, thick]
(axis cs:4578003.37160304,5822797.15300319)
--(axis cs:4577906.13056717,5822588.66582244);

\path [draw=ivory255255235, thick]
(axis cs:4577906.13056717,5822588.66582244)
--(axis cs:4578003.37160304,5822797.15300319);

\path [draw=ivory255255243, thick]
(axis cs:4577594.45163816,5822945.58038623)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=ivory255255243, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4577594.45163816,5822945.58038623);

\path [draw=lightyellow255255223, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4578156.3486022,5823090.19547859);

\path [draw=lightyellow255255227, thick]
(axis cs:4578156.3486022,5823090.19547859)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=lightyellow255255227, thick]
(axis cs:4578399.50690458,5823135.10490883)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=lightyellow255255227, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578399.50690458,5823135.10490883);

\path [draw=ivory255255235, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=ivory255255235, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=lightyellow255255219, thick]
(axis cs:4578430.39639985,5822938.6194299)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=lightyellow255255223, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578430.39639985,5822938.6194299);

\path [draw=ivory255255239, thick]
(axis cs:4578990.99064638,5822426.26769223)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=ivory255255239, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4578990.99064638,5822426.26769223);

\path [draw=ivory255255239, thick]
(axis cs:4579016.85144201,5822324.86655051)
--(axis cs:4579044.16752111,5822225.47015494);

\path [draw=ivory255255239, thick]
(axis cs:4579044.16752111,5822225.47015494)
--(axis cs:4579016.85144201,5822324.86655051);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578446.32058009,5822841.85360439)
--(axis cs:4578447.42639451,5822827.46901365);

\path [draw=lightgoldenrodyellow255255211, thick]
(axis cs:4578447.42639451,5822827.46901365)
--(axis cs:4578446.32058009,5822841.85360439);

\path [draw=lightyellow255255231, thick]
(axis cs:4578414.21237344,5823041.90336167)
--(axis cs:4578510.19088652,5823054.44767293);

\path [draw=lightyellow255255231, thick]
(axis cs:4578510.19088652,5823054.44767293)
--(axis cs:4578414.21237344,5823041.90336167);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4577408.80303252,5822980.80929402)
--(axis cs:4577422.10240723,5822978.87128962);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4577422.10240723,5822978.87128962)
--(axis cs:4577408.80303252,5822980.80929402);

\path [draw=yellow2552460, thick]
(axis cs:4579179.98382432,5823236.05986956)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=yellow2552460, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4579179.98382432,5823236.05986956);

\path [draw=yellow2552510, thick]
(axis cs:4580221.74215504,5823213.16881292)
--(axis cs:4580310.29485401,5823231.16985599);

\path [draw=yellow2552510, thick]
(axis cs:4580310.29485401,5823231.16985599)
--(axis cs:4580221.74215504,5823213.16881292);

\path [draw=ivory255255235, thick]
(axis cs:4577673.88443672,5823951.05601343)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=ivory255255235, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577673.88443672,5823951.05601343);

\path [draw=ivory255255235, thick]
(axis cs:4577822.0801668,5823996.2473309)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=ivory255255235, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577822.0801668,5823996.2473309);

\path [draw=lightyellow255255219, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577964.50398164,5824051.76907066);

\path [draw=lightyellow255255223, thick]
(axis cs:4577964.50398164,5824051.76907066)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=lightyellow255255227, thick]
(axis cs:4577964.50398164,5824051.76907066)
--(axis cs:4577961.88032943,5824069.10132421);

\path [draw=lightyellow255255227, thick]
(axis cs:4577961.88032943,5824069.10132421)
--(axis cs:4577964.50398164,5824051.76907066);

\path [draw=lightyellow255255227, thick]
(axis cs:4577961.88032943,5824069.10132421)
--(axis cs:4577943.71709152,5824054.91088174);

\path [draw=lightyellow255255227, thick]
(axis cs:4577943.71709152,5824054.91088174)
--(axis cs:4577961.88032943,5824069.10132421);

\path [draw=lightyellow255255219, thick]
(axis cs:4577943.71709152,5824054.91088174)
--(axis cs:4577933.57476931,5824042.82924719);

\path [draw=cornsilk255255215, thick]
(axis cs:4577933.57476931,5824042.82924719)
--(axis cs:4577943.71709152,5824054.91088174);

\path [draw=lightyellow255255231, thick]
(axis cs:4578817.57808533,5822995.28369751)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=lightyellow255255231, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578817.57808533,5822995.28369751);

\path [draw=ivory255255235, thick]
(axis cs:4578813.16790829,5823026.84445544)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=yellow25525542, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4579139.66082635,5824832.85842549);

\path [draw=yellow25525526, thick]
(axis cs:4579139.66082635,5824832.85842549)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=orange2551620, thick]
(axis cs:4579010.91637294,5821413.4741322)
--(axis cs:4578932.11910724,5821439.20653274);

\path [draw=darkorange2551280, thick]
(axis cs:4578932.11910724,5821439.20653274)
--(axis cs:4579010.91637294,5821413.4741322);

\path [draw=ivory255255235, thick]
(axis cs:4578583.96032784,5824615.11016404)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=ivory255255235, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578583.96032784,5824615.11016404);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4578720.04721596,5824591.75180962)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=ivory255255235, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578813.16790829,5823026.84445544);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578720.04721596,5824591.75180962);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4578800.02916059,5824580.29391164)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=lemonchiffon255255195, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578800.02916059,5824580.29391164);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4578878.55402151,5824562.85923678)
--(axis cs:4578963.40212204,5824548.43269919);

\path [draw=lemonchiffon255255199, thick]
(axis cs:4578963.40212204,5824548.43269919)
--(axis cs:4578878.55402151,5824562.85923678);

\path [draw=lightyellow255255231, thick]
(axis cs:4578796.28410876,5823118.2848078)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=lightyellow255255231, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578796.28410876,5823118.2848078);

\path [draw=lightyellow255255231, thick]
(axis cs:4578795.6117208,5823149.54952184)
--(axis cs:4578792.05526106,5823198.52034353);

\path [draw=lightyellow255255231, thick]
(axis cs:4578792.05526106,5823198.52034353)
--(axis cs:4578795.6117208,5823149.54952184);

\path [draw=snow255255247, thick]
(axis cs:4577759.04059225,5823559.71706815)
--(axis cs:4577774.91347674,5823826.49986095);

\path [draw=ivory255255235, thick]
(axis cs:4577642.61851999,5823562.4786909)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=ivory255255239, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577642.61851999,5823562.4786909);

\path [draw=lightyellow255255219, thick]
(axis cs:4577608.6547989,5823385.84147038)
--(axis cs:4577607.38929642,5823375.75989236);

\path [draw=lightyellow255255223, thick]
(axis cs:4577607.38929642,5823375.75989236)
--(axis cs:4577608.6547989,5823385.84147038);

\path [draw=lightyellow255255231, thick]
(axis cs:4578124.48494388,5823244.22804232)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=lightyellow255255227, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578124.48494388,5823244.22804232);

\path [draw=lightyellow255255231, thick]
(axis cs:4578122.77118499,5823213.37050079)
--(axis cs:4578111.63881837,5823083.20528774);

\path [draw=lightyellow255255231, thick]
(axis cs:4578111.63881837,5823083.20528774)
--(axis cs:4578122.77118499,5823213.37050079);

\path [draw=white255255251, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=white255255251, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577380.42999988,5824078.51441751);

\path [draw=white, thick]
(axis cs:4577380.42999988,5824078.51441751)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=lightyellow255255231, thick]
(axis cs:4577550.59237222,5824855.0428935)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=lightyellow255255231, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577550.59237222,5824855.0428935);

\path [draw=khaki255255148, thick]
(axis cs:4581155.3017163,5823808.51473793)
--(axis cs:4581082.78491906,5823750.28278494);

\path [draw=palegoldenrod255255156, thick]
(axis cs:4581082.78491906,5823750.28278494)
--(axis cs:4581155.3017163,5823808.51473793);

\path [draw=ivory255255235, thick]
(axis cs:4579827.43058432,5823742.11179311)
--(axis cs:4579717.59924842,5823788.65062321);

\path [draw=lightyellow255255231, thick]
(axis cs:4579717.59924842,5823788.65062321)
--(axis cs:4579827.43058432,5823742.11179311);

\path [draw=lightyellow255255231, thick]
(axis cs:4577079.76088156,5823419.90971403)
--(axis cs:4577110.02265151,5823627.70417569);

\path [draw=lightyellow255255231, thick]
(axis cs:4577110.02265151,5823627.70417569)
--(axis cs:4577079.76088156,5823419.90971403);

\path [draw=lightyellow255255219, thick]
(axis cs:4580093.31213591,5823813.98890303)
--(axis cs:4580078.7745092,5823750.57644129);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4580078.7745092,5823750.57644129)
--(axis cs:4580093.31213591,5823813.98890303);

\path [draw=white255255251, thick]
(axis cs:4578025.64540516,5822078.36334542)
--(axis cs:4578096.13837722,5822058.60593855);

\path [draw=white255255251, thick]
(axis cs:4578096.13837722,5822058.60593855)
--(axis cs:4578025.64540516,5822078.36334542);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4578006.61821419,5822083.87040346);

\path [draw=white255255251, thick]
(axis cs:4578006.61821419,5822083.87040346)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=lightyellow255255227, thick]
(axis cs:4578010.01463349,5822915.38174613)
--(axis cs:4577996.23605555,5822917.12132782);

\path [draw=lightyellow255255227, thick]
(axis cs:4577996.23605555,5822917.12132782)
--(axis cs:4578010.01463349,5822915.38174613);

\path [draw=ivory255255235, thick]
(axis cs:4577079.76088156,5823419.90971403)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=ivory255255235, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577079.76088156,5823419.90971403);

\path [draw=lightyellow255255227, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=lightyellow255255227, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=ivory255255235, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=ivory255255235, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=ivory255255239, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577500.7322938,5823377.02128933);

\path [draw=ivory255255239, thick]
(axis cs:4577500.7322938,5823377.02128933)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=lightyellow255255231, thick]
(axis cs:4578799.90807088,5822384.59297393)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=lightyellow255255231, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578799.90807088,5822384.59297393);

\path [draw=yellow25525522, thick]
(axis cs:4578806.17073837,5822364.06964304)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=yellow2552510, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578806.17073837,5822364.06964304);

\path [draw=khaki255255148, thick]
(axis cs:4578830.66819491,5822278.83994735)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=khaki255255148, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578830.66819491,5822278.83994735);

\path [draw=khaki255255140, thick]
(axis cs:4578857.70812279,5822170.64541602)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=khaki255255140, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578857.70812279,5822170.64541602);

\path [draw=khaki255255101, thick]
(axis cs:4578904.19296693,5821996.12825517)
--(axis cs:4578958.50779728,5821794.24633738);

\path [draw=khaki255255101, thick]
(axis cs:4578958.50779728,5821794.24633738)
--(axis cs:4578904.19296693,5821996.12825517);

\path [draw=yellow2552540, thick]
(axis cs:4580436.09749051,5824269.4870558)
--(axis cs:4580446.54038319,5824268.2450063);

\path [draw=yellow2552540, thick]
(axis cs:4580446.54038319,5824268.2450063)
--(axis cs:4580436.09749051,5824269.4870558);

\path [draw=lightyellow255255231, thick]
(axis cs:4577120.80699369,5823690.58029269)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=lightyellow255255231, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577120.80699369,5823690.58029269);

\path [draw=lightyellow255255227, thick]
(axis cs:4577219.44872329,5823679.01164759)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=lightyellow255255227, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577219.44872329,5823679.01164759);

\path [draw=lightyellow255255231, thick]
(axis cs:4577313.3132304,5823664.45353249)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=lightyellow255255231, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577313.3132304,5823664.45353249);

\path [draw=ivory255255239, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=ivory255255239, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=ivory255255235, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=ivory255255235, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=ivory255255239, thick]
(axis cs:4577452.29958968,5824004.88979194)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=ivory255255239, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577452.29958968,5824004.88979194);

\path [draw=lightyellow255255231, thick]
(axis cs:4577434.96410194,5823903.87797519)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=lightyellow255255231, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577434.96410194,5823903.87797519);

\path [draw=ivory255255235, thick]
(axis cs:4577430.4837475,5823872.64312015)
--(axis cs:4577408.46312964,5823651.47571098);

\path [draw=ivory255255235, thick]
(axis cs:4577408.46312964,5823651.47571098)
--(axis cs:4577430.4837475,5823872.64312015);

\path [draw=orange2551570, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578374.15049495,5821622.0931529);

\path [draw=darkorange2551490, thick]
(axis cs:4578374.15049495,5821622.0931529)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=white, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577461.53824275,5824057.03531106);

\path [draw=white, thick]
(axis cs:4577461.53824275,5824057.03531106)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=orange2551800, thick]
(axis cs:4577628.51671414,5822775.4411774)
--(axis cs:4577572.0498556,5822773.03343942);

\path [draw=orange2551800, thick]
(axis cs:4577569.60413241,5822761.59760673)
--(axis cs:4577628.51671414,5822775.4411774);

\path [draw=ivory255255239, thick]
(axis cs:4577553.04133484,5824155.67036397)
--(axis cs:4577543.60047795,5824044.35421997);

\path [draw=ivory255255239, thick]
(axis cs:4577543.60047795,5824044.35421997)
--(axis cs:4577553.04133484,5824155.67036397);

\path [draw=lightyellow255255231, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=lightyellow255255231, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=ivory255255239, thick]
(axis cs:4577516.62695235,5823640.37509926)
--(axis cs:4577534.76268408,5823863.59633369);

\path [draw=ivory255255239, thick]
(axis cs:4577534.76268408,5823863.59633369)
--(axis cs:4577516.62695235,5823640.37509926);

\path [draw=ivory255255243, thick]
(axis cs:4577433.22069297,5824061.40694637)
--(axis cs:4577449.61648864,5824191.34199582);

\path [draw=ivory255255243, thick]
(axis cs:4577449.61648864,5824191.34199582)
--(axis cs:4577433.22069297,5824061.40694637);

\path [draw=ivory255255235, thick]
(axis cs:4577511.73193075,5823576.16651181)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=ivory255255235, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577511.73193075,5823576.16651181);

\path [draw=ivory255255239, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577500.7322938,5823377.02128933);

\path [draw=ivory255255239, thick]
(axis cs:4577500.7322938,5823377.02128933)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=lightyellow255255231, thick]
(axis cs:4577208.5076487,5823549.9315888)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=lightyellow255255231, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577208.5076487,5823549.9315888);

\path [draw=lightyellow255255231, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=lightyellow255255231, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=ivory255255239, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577505.39457641,5823514.75101776);

\path [draw=ivory255255239, thick]
(axis cs:4577505.39457641,5823514.75101776)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=ivory255255235, thick]
(axis cs:4577188.99914328,5823407.20481633)
--(axis cs:4577208.5076487,5823549.9315888);

\path [draw=ivory255255235, thick]
(axis cs:4577208.5076487,5823549.9315888)
--(axis cs:4577188.99914328,5823407.20481633);

\path [draw=lightyellow255255227, thick]
(axis cs:4577307.03767423,5823601.12496016)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=lightyellow255255227, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577307.03767423,5823601.12496016);

\path [draw=ivory255255235, thick]
(axis cs:4577300.28218862,5823539.81449531)
--(axis cs:4577280.72306461,5823399.60187536);

\path [draw=ivory255255235, thick]
(axis cs:4577280.72306461,5823399.60187536)
--(axis cs:4577300.28218862,5823539.81449531);

\path [draw=lightyellow255255227, thick]
(axis cs:4577909.85488217,5823758.03485083)
--(axis cs:4577940.03665194,5823750.08943985);

\path [draw=lightyellow255255231, thick]
(axis cs:4577940.03665194,5823750.08943985)
--(axis cs:4577909.85488217,5823758.03485083);

\path [draw=ivory255255235, thick]
(axis cs:4577941.39839482,5823570.20512642)
--(axis cs:4577941.07439566,5823710.44960913);

\path [draw=ivory255255235, thick]
(axis cs:4577941.07439566,5823710.44960913)
--(axis cs:4577941.39839482,5823570.20512642);

\path [draw=ivory255255235, thick]
(axis cs:4577396.32837444,5823527.3847613)
--(axis cs:4577394.70834712,5823386.76493893);

\path [draw=ivory255255235, thick]
(axis cs:4577394.70834712,5823386.76493893)
--(axis cs:4577396.32837444,5823527.3847613);

\path [draw=cornsilk255255215, thick]
(axis cs:4577607.38929642,5823375.75989236)
--(axis cs:4577601.12422934,5823309.40368892);

\path [draw=cornsilk255255215, thick]
(axis cs:4577601.12422934,5823309.40368892)
--(axis cs:4577607.38929642,5823375.75989236);

\path [draw=lightyellow255255227, thick]
(axis cs:4577031.89105084,5822329.02042045)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=lightyellow255255227, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577031.89105084,5822329.02042045);

\path [draw=ivory255255235, thick]
(axis cs:4577227.26256931,5822322.55619206)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=ivory255255235, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577227.26256931,5822322.55619206);

\path [draw=ivory255255235, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=ivory255255235, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=lightyellow255255231, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=lightyellow255255231, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=ivory255255235, thick]
(axis cs:4577469.33259561,5822418.55453458)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=ivory255255235, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577469.33259561,5822418.55453458);

\path [draw=ivory255255235, thick]
(axis cs:4577501.69459778,5822527.32756975)
--(axis cs:4577534.03428514,5822645.13807984);

\path [draw=ivory255255235, thick]
(axis cs:4577534.03428514,5822645.13807984)
--(axis cs:4577501.69459778,5822527.32756975);

\path [draw=ivory255255235, thick]
(axis cs:4580415.36748953,5823999.16162461)
--(axis cs:4580405.31623067,5824000.48809371);

\path [draw=ivory255255235, thick]
(axis cs:4580405.31623067,5824000.48809371)
--(axis cs:4580415.36748953,5823999.16162461);

\path [draw=ivory255255239, thick]
(axis cs:4579963.82873205,5824427.04924923)
--(axis cs:4580088.74483536,5824402.15501369);

\path [draw=ivory255255239, thick]
(axis cs:4580088.74483536,5824402.15501369)
--(axis cs:4579963.82873205,5824427.04924923);

\path [draw=ivory255255235, thick]
(axis cs:4580325.09787045,5823949.34233282)
--(axis cs:4580193.52577666,5823998.26324935);

\path [draw=ivory255255235, thick]
(axis cs:4580193.52577666,5823998.26324935)
--(axis cs:4580325.09787045,5823949.34233282);

\path [draw=ivory255255239, thick]
(axis cs:4580343.05853986,5824182.39132085)
--(axis cs:4580336.47439279,5824078.66129031);

\path [draw=ivory255255239, thick]
(axis cs:4580336.47439279,5824078.66129031)
--(axis cs:4580343.05853986,5824182.39132085);

\path [draw=palegoldenrod255255164, thick]
(axis cs:4581221.99293449,5823667.88751436)
--(axis cs:4581148.68831221,5823618.21184762);

\path [draw=lemonchiffon255255180, thick]
(axis cs:4581148.68831221,5823618.21184762)
--(axis cs:4581221.99293449,5823667.88751436);

\path [draw=ivory255255239, thick]
(axis cs:4580567.86521649,5824002.92489068)
--(axis cs:4580508.24379109,5823884.05371551);

\path [draw=ivory255255235, thick]
(axis cs:4580508.24379109,5823884.05371551)
--(axis cs:4580567.86521649,5824002.92489068);

\path [draw=ivory255255239, thick]
(axis cs:4580718.11707295,5824171.40527109)
--(axis cs:4580563.19794815,5824188.93396266);

\path [draw=ivory255255235, thick]
(axis cs:4580563.19794815,5824188.93396266)
--(axis cs:4580718.11707295,5824171.40527109);

\path [draw=ivory255255235, thick]
(axis cs:4580263.51036396,5825042.00769392)
--(axis cs:4580226.56989332,5824890.38790809);

\path [draw=ivory255255239, thick]
(axis cs:4580226.56989332,5824890.38790809)
--(axis cs:4580263.51036396,5825042.00769392);

\path [draw=lightyellow255255231, thick]
(axis cs:4580306.6309043,5824836.8503962)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=lightyellow255255227, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580306.6309043,5824836.8503962);

\path [draw=ivory255255239, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=ivory255255239, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=ivory255255239, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=ivory255255239, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=ivory255255239, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580052.50254584,5824675.87696968);

\path [draw=ivory255255239, thick]
(axis cs:4580052.50254584,5824675.87696968)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=ivory255255239, thick]
(axis cs:4580428.12663892,5824971.39368102)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=ivory255255239, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580428.12663892,5824971.39368102);

\path [draw=ivory255255239, thick]
(axis cs:4580401.49492804,5824832.68585462)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=ivory255255239, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580401.49492804,5824832.68585462);

\path [draw=ivory255255235, thick]
(axis cs:4580421.68976808,5824717.5971961)
--(axis cs:4580357.06598026,5824555.36012236);

\path [draw=ivory255255235, thick]
(axis cs:4580357.06598026,5824555.36012236)
--(axis cs:4580421.68976808,5824717.5971961);

\path [draw=ivory255255235, thick]
(axis cs:4579659.40040795,5825279.83492514)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=ivory255255235, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579659.40040795,5825279.83492514);

\path [draw=ivory255255239, thick]
(axis cs:4579599.00105545,5825033.64416505)
--(axis cs:4579562.4423032,5824852.67477633);

\path [draw=ivory255255239, thick]
(axis cs:4579562.4423032,5824852.67477633)
--(axis cs:4579599.00105545,5825033.64416505);

\path [draw=ivory255255235, thick]
(axis cs:4579775.56378241,5825232.34133386)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=ivory255255235, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579775.56378241,5825232.34133386);

\path [draw=lightyellow255255231, thick]
(axis cs:4579704.55553445,5825057.20942577)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=lightyellow255255231, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579704.55553445,5825057.20942577);

\path [draw=ivory255255239, thick]
(axis cs:4579685.2120336,5825008.9236345)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=ivory255255239, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579685.2120336,5825008.9236345);

\path [draw=lightyellow255255227, thick]
(axis cs:4579608.57731998,5824795.51423877)
--(axis cs:4579594.19715985,5824749.37976233);

\path [draw=lightyellow255255227, thick]
(axis cs:4579594.19715985,5824749.37976233)
--(axis cs:4579608.57731998,5824795.51423877);

\path [draw=lightyellow255255231, thick]
(axis cs:4579725.34530337,5824739.04699592)
--(axis cs:4579746.35243033,5824833.55018137);

\path [draw=lightyellow255255231, thick]
(axis cs:4579746.35243033,5824833.55018137)
--(axis cs:4579725.34530337,5824739.04699592);

\path [draw=ivory255255239, thick]
(axis cs:4580254.02455244,5824584.13408573)
--(axis cs:4580291.91865199,5824697.14781941);

\path [draw=ivory255255239, thick]
(axis cs:4580291.91865199,5824697.14781941)
--(axis cs:4580254.02455244,5824584.13408573);

\path [draw=ivory255255239, thick]
(axis cs:4580178.16303828,5824730.74512552)
--(axis cs:4580141.88689542,5824617.81445073);

\path [draw=ivory255255239, thick]
(axis cs:4580141.88689542,5824617.81445073)
--(axis cs:4580178.16303828,5824730.74512552);

\path [draw=lightyellow255255231, thick]
(axis cs:4580632.03091166,5824751.58562674)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=lightyellow255255223, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580632.03091166,5824751.58562674);

\path [draw=ivory255255235, thick]
(axis cs:4580620.59039082,5824666.34019323)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=ivory255255235, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580620.59039082,5824666.34019323);

\path [draw=lightyellow255255223, thick]
(axis cs:4580592.81744856,5824459.46223882)
--(axis cs:4580590.82260059,5824444.6151097);

\path [draw=lightyellow255255231, thick]
(axis cs:4580590.82260059,5824444.6151097)
--(axis cs:4580592.81744856,5824459.46223882);

\path [draw=lightyellow255255231, thick]
(axis cs:4579838.41566949,5824706.05137622)
--(axis cs:4579859.442972,5824798.36277933);

\path [draw=lightyellow255255231, thick]
(axis cs:4579859.442972,5824798.36277933)
--(axis cs:4579838.41566949,5824706.05137622);

\path [draw=khaki255255136, thick]
(axis cs:4581176.39844183,5823762.72943279)
--(axis cs:4581254.09455844,5823793.79075284);

\path [draw=palegoldenrod255255156, thick]
(axis cs:4581254.09455844,5823793.79075284)
--(axis cs:4581176.39844183,5823762.72943279);

\path [draw=ivory255255235, thick]
(axis cs:4577816.51684461,5821891.0045967)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=ivory255255235, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577816.51684461,5821891.0045967);

\path [draw=ivory255255239, thick]
(axis cs:4579887.04707635,5822299.44846218)
--(axis cs:4579989.18605285,5822340.38126832);

\path [draw=cornsilk255255215, thick]
(axis cs:4577223.34618088,5824501.06864016)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=lightyellow255255227, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577223.34618088,5824501.06864016);

\path [draw=lightyellow255255231, thick]
(axis cs:4577330.542807,5824458.03936696)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=lightyellow255255231, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577330.542807,5824458.03936696);

\path [draw=ivory255255235, thick]
(axis cs:4577551.70970472,5824368.36639966)
--(axis cs:4577699.85292939,5824305.75907591);

\path [draw=ivory255255235, thick]
(axis cs:4577699.85292939,5824305.75907591)
--(axis cs:4577551.70970472,5824368.36639966);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578543.44232674,5824622.21794725)
--(axis cs:4578583.96032784,5824615.11016404);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578583.96032784,5824615.11016404)
--(axis cs:4578543.44232674,5824622.21794725);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578375.26287097,5821621.73251373)
--(axis cs:4578370.95049981,5821635.83210679);

\path [draw=lemonchiffon255255207, thick]
(axis cs:4578370.95049981,5821635.83210679)
--(axis cs:4578375.26287097,5821621.73251373);

\path [draw=ivory255255239, thick]
(axis cs:4579567.60750149,5821784.30472778)
--(axis cs:4579516.38162252,5821620.03927769);

\path [draw=ivory255255235, thick]
(axis cs:4579516.38162252,5821620.03927769)
--(axis cs:4579567.60750149,5821784.30472778);

\path [draw=snow255255247, thick]
(axis cs:4577944.19064074,5822303.41864802)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=snow255255247, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4577944.19064074,5822303.41864802);

\path [draw=white255255251, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white255255251, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=white, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=white255255251, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=white, thick]
(axis cs:4577938.96611307,5822104.31978728)
--(axis cs:4577905.56237323,5821811.16977199);

\path [draw=white, thick]
(axis cs:4577905.56237323,5821811.16977199)
--(axis cs:4577938.96611307,5822104.31978728);

\path [draw=snow255255247, thick]
(axis cs:4578096.30543729,5822257.75809433)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=snow255255247, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578096.30543729,5822257.75809433);

\path [draw=white255255251, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=white255255251, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=lightyellow255255231, thick]
(axis cs:4579741.03293389,5821727.73217518)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=lightyellow255255231, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579741.03293389,5821727.73217518);

\path [draw=cornsilk255255215, thick]
(axis cs:4579694.33669876,5821617.16326337)
--(axis cs:4579678.76563048,5821563.49681632);

\path [draw=lightyellow255255223, thick]
(axis cs:4579678.76563048,5821563.49681632)
--(axis cs:4579694.33669876,5821617.16326337);

\path [draw=white255255251, thick]
(axis cs:4577945.859199,5822263.80006235)
--(axis cs:4578004.42135444,5822247.94755376);

\path [draw=snow255255247, thick]
(axis cs:4578004.42135444,5822247.94755376)
--(axis cs:4577945.859199,5822263.80006235);

\path [draw=snow255255247, thick]
(axis cs:4578033.62120935,5822239.16325388)
--(axis cs:4578096.78070477,5822220.25748515);

\path [draw=snow255255247, thick]
(axis cs:4578096.78070477,5822220.25748515)
--(axis cs:4578033.62120935,5822239.16325388);

\path [draw=ivory255255235, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=ivory255255235, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=ivory255255235, thick]
(axis cs:4577948.55654184,5822185.09809565)
--(axis cs:4578098.59375931,5822140.11681416);

\path [draw=ivory255255235, thick]
(axis cs:4578098.59375931,5822140.11681416)
--(axis cs:4577948.55654184,5822185.09809565);

\path [draw=ivory255255239, thick]
(axis cs:4579989.18605285,5822340.38126832)
--(axis cs:4579887.04707635,5822299.44846218);

\path [draw=ivory255255239, thick]
(axis cs:4579936.34238354,5824300.60711445)
--(axis cs:4580042.54917925,5824286.3918414);

\path [draw=ivory255255235, thick]
(axis cs:4580042.54917925,5824286.3918414)
--(axis cs:4579936.34238354,5824300.60711445);

\path [draw=ivory255255235, thick]
(axis cs:4578174.30955559,5824686.53227611)
--(axis cs:4578306.4536716,5824677.8024349);

\path [draw=ivory255255235, thick]
(axis cs:4578306.4536716,5824677.8024349)
--(axis cs:4578174.30955559,5824686.53227611);

\path [draw=white, thick]
(axis cs:4577460.02290011,5822399.01896201)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577460.02290011,5822399.01896201);

\path [draw=white, thick]
(axis cs:4577457.12470548,5822208.27193589)
--(axis cs:4577448.7302941,5821928.82122069);

\path [draw=white, thick]
(axis cs:4577448.7302941,5821928.82122069)
--(axis cs:4577457.12470548,5822208.27193589);

\path [draw=lightyellow255255231, thick]
(axis cs:4577336.58000682,5821965.19317646)
--(axis cs:4577365.80583714,5822325.97630832);

\path [draw=ivory255255235, thick]
(axis cs:4577365.80583714,5822325.97630832)
--(axis cs:4577336.58000682,5821965.19317646);

\path [draw=ivory255255239, thick]
(axis cs:4577556.75448696,5822208.27788874)
--(axis cs:4577565.81717574,5822319.35393512);

\path [draw=ivory255255239, thick]
(axis cs:4577565.81717574,5822319.35393512)
--(axis cs:4577556.75448696,5822208.27788874);

\path [draw=lightyellow255255231, thick]
(axis cs:4577701.64752062,5821845.97599366)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=lightyellow255255231, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577701.64752062,5821845.97599366);

\path [draw=ivory255255235, thick]
(axis cs:4577709.39709449,5821929.68509216)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=ivory255255235, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577709.39709449,5821929.68509216);

\path [draw=ivory255255239, thick]
(axis cs:4577722.21007795,5822046.81997181)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=ivory255255239, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577722.21007795,5822046.81997181);

\path [draw=ivory255255235, thick]
(axis cs:4577733.36588923,5822152.83203184)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=ivory255255235, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577733.36588923,5822152.83203184);

\path [draw=lightyellow255255231, thick]
(axis cs:4577749.04376586,5822245.89376469)
--(axis cs:4577786.99944746,5822334.23377285);

\path [draw=lightyellow255255231, thick]
(axis cs:4577786.99944746,5822334.23377285)
--(axis cs:4577749.04376586,5822245.89376469);

\path [draw=gold2552300, thick]
(axis cs:4578648.87149992,5823965.10838177)
--(axis cs:4578628.13522663,5823876.6697842);

\path [draw=yellow25525522, thick]
(axis cs:4578658.24673909,5823961.47466725)
--(axis cs:4578672.56284949,5824000.89358103);

\end{axis}

\end{tikzpicture}


==> results/AppendixHEeasyWE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.56779485358226)
--(axis cs:0.4,1.56779485358226)
--(axis cs:0.4,1.84412889584975)
--(axis cs:-0.4,1.84412889584975)
--(axis cs:-0.4,1.56779485358226)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.56779485358226
0 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
0 1.84412889584975
0 1.87048888746007
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.36083438012698
0.2 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.87048888746007
0.2 1.87048888746007
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 2.28432240244001
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.06933176759316)
--(axis cs:1.4,2.06933176759316)
--(axis cs:1.4,2.22189723292406)
--(axis cs:0.6,2.22189723292406)
--(axis cs:0.6,2.06933176759316)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.06933176759316
1 1.8872582633582
};
\addplot [darkslategray61, forget plot]
table {%
1 2.22189723292406
1 2.24538152733418
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.8872582633582
1.2 1.8872582633582
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.24538152733418
1.2 2.24538152733418
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.88261204583034
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.627307541804902)
--(axis cs:2.4,0.627307541804902)
--(axis cs:2.4,0.774914737762506)
--(axis cs:1.6,0.774914737762506)
--(axis cs:1.6,0.627307541804902)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.627307541804902
2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
2 0.774914737762506
2 0.818386216551123
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.527946170470486
2.2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.818386216551123
2.2 0.818386216551123
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.554056629694295)
--(axis cs:3.4,0.554056629694295)
--(axis cs:3.4,0.982384982742925)
--(axis cs:2.6,0.982384982742925)
--(axis cs:2.6,0.554056629694295)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.554056629694295
3 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
3 0.982384982742925
3 1.42256799145572
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.493992227281728
3.2 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.42256799145572
3.2 1.42256799145572
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.30167581384878)
--(axis cs:4.4,1.30167581384878)
--(axis cs:4.4,1.54893287461699)
--(axis cs:3.6,1.54893287461699)
--(axis cs:3.6,1.30167581384878)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.30167581384878
4 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
4 1.54893287461699
4 1.81640737682287
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.2701883330458
4.2 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.81640737682287
4.2 1.81640737682287
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.786637067887213
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 1.7500879595414
0.4 1.7500879595414
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.11483584203195
1.4 2.11483584203195
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.724479869417833
2.4 0.724479869417833
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.815782392500781
3.4 0.815782392500781
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.41928783766476
4.4 1.41928783766476
};
\end{axis}

\end{tikzpicture}

==> results/AppendixLEeasyWE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.88233433857908)
--(axis cs:0.4,3.88233433857908)
--(axis cs:0.4,4.64443674221889)
--(axis cs:-0.4,4.64443674221889)
--(axis cs:-0.4,3.88233433857908)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.88233433857908
0 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
0 4.64443674221889
0 4.81364744142383
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.06079220381798
0.2 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.81364744142383
0.2 4.81364744142383
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.42255603945375)
--(axis cs:1.4,4.42255603945375)
--(axis cs:1.4,5.75636149830142)
--(axis cs:0.6,5.75636149830142)
--(axis cs:0.6,4.42255603945375)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.42255603945375
1 4.2099908007308
};
\addplot [darkslategray61, forget plot]
table {%
1 5.75636149830142
1 6.38413217221228
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.2099908007308
1.2 4.2099908007308
};
\addplot [darkslategray61, forget plot]
table {%
0.8 6.38413217221228
1.2 6.38413217221228
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.39123265808662
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.880770728308566)
--(axis cs:2.4,0.880770728308566)
--(axis cs:2.4,1.18491687362901)
--(axis cs:1.6,1.18491687362901)
--(axis cs:1.6,0.880770728308566)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.880770728308566
2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
2 1.18491687362901
2 1.27530904126614
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.779526387735298
2.2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.27530904126614
2.2 1.27530904126614
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.960744349910603)
--(axis cs:3.4,0.960744349910603)
--(axis cs:3.4,1.37494181742253)
--(axis cs:2.6,1.37494181742253)
--(axis cs:2.6,0.960744349910603)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.960744349910603
3 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
3 1.37494181742253
3 1.5581565272775
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.847115969271841
3.2 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.5581565272775
3.2 1.5581565272775
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.5936241541159)
--(axis cs:4.4,1.5936241541159)
--(axis cs:4.4,2.1270800470881)
--(axis cs:3.6,2.1270800470881)
--(axis cs:3.6,1.5936241541159)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.5936241541159
4 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
4 2.1270800470881
4 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.43852460711505
4.2 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.22786630874731
4.2 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.37157034726663
0.4 4.37157034726663
};
\addplot [darkslategray61, forget plot]
table {%
0.6 5.38671696798738
1.4 5.38671696798738
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.983533780183224
2.4 0.983533780183224
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.0839779853039
3.4 1.0839779853039
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.83957807453704
4.4 1.83957807453704
};
\end{axis}

\end{tikzpicture}

==> results/AppendixNumDiscreteTimeSteps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.269110718930211)
--(axis cs:0.4,0.269110718930211)
--(axis cs:0.4,0.2834422875458)
--(axis cs:-0.4,0.2834422875458)
--(axis cs:-0.4,0.269110718930211)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.269110718930211
0 0.258990821487214
};
\addplot [darkslategray61, forget plot]
table {%
0 0.2834422875458
0 0.283889155417497
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.258990821487214
0.2 0.258990821487214
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.283889155417497
0.2 0.283889155417497
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 0.308273662426112
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.234221536476272)
--(axis cs:1.4,0.234221536476272)
--(axis cs:1.4,0.244190301895499)
--(axis cs:0.6,0.244190301895499)
--(axis cs:0.6,0.234221536476272)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.234221536476272
1 0.23314465537258
};
\addplot [darkslategray61, forget plot]
table {%
1 0.244190301895499
1 0.24667572141019
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.23314465537258
1.2 0.23314465537258
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.24667572141019
1.2 0.24667572141019
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 0.27614746970091
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.174543199082635)
--(axis cs:2.4,0.174543199082635)
--(axis cs:2.4,0.19267461447897)
--(axis cs:1.6,0.19267461447897)
--(axis cs:1.6,0.174543199082635)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.174543199082635
2 0.156734366648851
};
\addplot [darkslategray61, forget plot]
table {%
2 0.19267461447897
2 0.195699975568043
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.156734366648851
2.2 0.156734366648851
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.195699975568043
2.2 0.195699975568043
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.226354082457559
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.198549889203886)
--(axis cs:3.4,0.198549889203886)
--(axis cs:3.4,0.226308403806544)
--(axis cs:2.6,0.226308403806544)
--(axis cs:2.6,0.198549889203886)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.198549889203886
3 0.190347448048733
};
\addplot [darkslategray61, forget plot]
table {%
3 0.226308403806544
3 0.227877740898971
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.190347448048733
3.2 0.190347448048733
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.227877740898971
3.2 0.227877740898971
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 0.271002714911451
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.050038105193)
--(axis cs:4.4,1.050038105193)
--(axis cs:4.4,1.31327359604256)
--(axis cs:3.6,1.31327359604256)
--(axis cs:3.6,1.050038105193)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.050038105193
4 1.01394957622829
};
\addplot [darkslategray61, forget plot]
table {%
4 1.31327359604256
4 1.34616971182614
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.01394957622829
4.2 1.01394957622829
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.34616971182614
4.2 1.34616971182614
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 0.28034991000699
0.4 0.28034991000699
};
\addplot [darkslategray61, forget plot]
table {%
0.6 0.236610257277181
1.4 0.236610257277181
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.182503575562325
2.4 0.182503575562325
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.210649007599615
3.4 0.210649007599615
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.21268938367274
4.4 1.21268938367274
};
\end{axis}

\end{tikzpicture}

==> results/AppendixcutoutWorlds.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.878295018572399)
--(axis cs:0.4,0.878295018572399)
--(axis cs:0.4,2.20954416569466)
--(axis cs:-0.4,2.20954416569466)
--(axis cs:-0.4,0.878295018572399)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.878295018572399
0 0.849400759122975
};
\addplot [darkslategray61, forget plot]
table {%
0 2.20954416569466
0 2.45209041377327
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.849400759122975
0.2 0.849400759122975
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.45209041377327
0.2 2.45209041377327
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.86230854141312)
--(axis cs:1.4,0.86230854141312)
--(axis cs:1.4,1.94898745612164)
--(axis cs:0.6,1.94898745612164)
--(axis cs:0.6,0.86230854141312)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.86230854141312
1 0.839496102583875
};
\addplot [darkslategray61, forget plot]
table {%
1 1.94898745612164
1 2.65268633710369
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.839496102583875
1.2 0.839496102583875
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.65268633710369
1.2 2.65268633710369
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.231316198800089)
--(axis cs:2.4,0.231316198800089)
--(axis cs:2.4,0.551658807289302)
--(axis cs:1.6,0.551658807289302)
--(axis cs:1.6,0.231316198800089)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.231316198800089
2 0.133333333333333
};
\addplot [darkslategray61, forget plot]
table {%
2 0.551658807289302
2 0.936139332365747
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.133333333333333
2.2 0.133333333333333
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.936139332365747
2.2 0.936139332365747
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.264355297284526)
--(axis cs:3.4,0.264355297284526)
--(axis cs:3.4,0.755176563071732)
--(axis cs:2.6,0.755176563071732)
--(axis cs:2.6,0.264355297284526)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.264355297284526
3 0.159788578502061
};
\addplot [darkslategray61, forget plot]
table {%
3 0.755176563071732
3 1.19340059364039
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.159788578502061
3.2 0.159788578502061
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.19340059364039
3.2 1.19340059364039
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.753164922622012)
--(axis cs:4.4,0.753164922622012)
--(axis cs:4.4,1.10573926936779)
--(axis cs:3.6,1.10573926936779)
--(axis cs:3.6,0.753164922622012)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.753164922622012
4 0.732019771593183
};
\addplot [darkslategray61, forget plot]
table {%
4 1.10573926936779
4 1.54852498946018
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.732019771593183
4.2 0.732019771593183
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.54852498946018
4.2 1.54852498946018
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.171936870655977
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 1.27364095459584
0.4 1.27364095459584
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.1478945511938
1.4 1.1478945511938
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.325725641334457
2.4 0.325725641334457
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.407894543180346
3.4 0.407894543180346
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.886331149771988
4.4 0.886331149771988
};
\end{axis}

\end{tikzpicture}

==> results/AppendixdistrictWorldsArt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.07044170581643)
--(axis cs:0.4,2.07044170581643)
--(axis cs:0.4,2.50866466809288)
--(axis cs:-0.4,2.50866466809288)
--(axis cs:-0.4,2.07044170581643)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.07044170581643
0 1.89583155091281
};
\addplot [darkslategray61, forget plot]
table {%
0 2.50866466809288
0 2.62078077309165
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.89583155091281
0.2 1.89583155091281
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.62078077309165
0.2 2.62078077309165
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 3.61284809097409
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.99581459190335)
--(axis cs:1.4,1.99581459190335)
--(axis cs:1.4,2.65477032039871)
--(axis cs:0.6,2.65477032039871)
--(axis cs:0.6,1.99581459190335)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.99581459190335
1 1.95712610786277
};
\addplot [darkslategray61, forget plot]
table {%
1 2.65477032039871
1 3.5677911511717
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.95712610786277
1.2 1.95712610786277
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.5677911511717
1.2 3.5677911511717
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.441304525096589)
--(axis cs:2.4,0.441304525096589)
--(axis cs:2.4,0.745608869575812)
--(axis cs:1.6,0.745608869575812)
--(axis cs:1.6,0.441304525096589)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.441304525096589
2 0.319734345351044
};
\addplot [darkslategray61, forget plot]
table {%
2 0.745608869575812
2 0.792792792792793
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.319734345351044
2.2 0.319734345351044
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.792792792792793
2.2 0.792792792792793
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 1.39438502673797
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.601950638255744)
--(axis cs:3.4,0.601950638255744)
--(axis cs:3.4,0.77456778695325)
--(axis cs:2.6,0.77456778695325)
--(axis cs:2.6,0.601950638255744)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.601950638255744
3 0.392630272654599
};
\addplot [darkslategray61, forget plot]
table {%
3 0.77456778695325
3 0.803416574512694
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.392630272654599
3.2 0.392630272654599
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.803416574512694
3.2 0.803416574512694
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 1.63397420772557
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.1703078151595)
--(axis cs:4.4,1.1703078151595)
--(axis cs:4.4,1.38606744693699)
--(axis cs:3.6,1.38606744693699)
--(axis cs:3.6,1.1703078151595)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.1703078151595
4 0.966693886293088
};
\addplot [darkslategray61, forget plot]
table {%
4 1.38606744693699
4 1.45419943672203
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.966693886293088
4.2 0.966693886293088
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.45419943672203
4.2 1.45419943672203
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 2.21074000403689
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.14021893305354
0.4 2.14021893305354
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.05986056654007
1.4 2.05986056654007
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.595692238020923
2.4 0.595692238020923
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.677780043746762
3.4 0.677780043746762
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.18104348328784
4.4 1.18104348328784
};
\end{axis}

\end{tikzpicture}

==> results/AppendixsquareWorldshort.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.26561275318626)
--(axis cs:0.4,2.26561275318626)
--(axis cs:0.4,2.95977396250799)
--(axis cs:-0.4,2.95977396250799)
--(axis cs:-0.4,2.26561275318626)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.26561275318626
0 2.19078951515257
};
\addplot [darkslategray61, forget plot]
table {%
0 2.95977396250799
0 3.16795926988125
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.19078951515257
0.2 2.19078951515257
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.16795926988125
0.2 3.16795926988125
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.23819573672981)
--(axis cs:1.4,2.23819573672981)
--(axis cs:1.4,3.24261608925359)
--(axis cs:0.6,3.24261608925359)
--(axis cs:0.6,2.23819573672981)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.23819573672981
1 2.02587104216218
};
\addplot [darkslategray61, forget plot]
table {%
1 3.24261608925359
1 3.36064590513706
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.02587104216218
1.2 2.02587104216218
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.36064590513706
1.2 3.36064590513706
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,2.37442528735632)
--(axis cs:2.4,2.37442528735632)
--(axis cs:2.4,2.462109375)
--(axis cs:1.6,2.462109375)
--(axis cs:1.6,2.37442528735632)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 2.37442528735632
2 2.36301369863014
};
\addplot [darkslategray61, forget plot]
table {%
2 2.462109375
2 2.59166666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.36301369863014
2.2 2.36301369863014
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.59166666666667
2.2 2.59166666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.30716258446113)
--(axis cs:3.4,2.30716258446113)
--(axis cs:3.4,2.48556764198902)
--(axis cs:2.6,2.48556764198902)
--(axis cs:2.6,2.30716258446113)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.30716258446113
3 2.28481424611849
};
\addplot [darkslategray61, forget plot]
table {%
3 2.48556764198902
3 2.7364452486176
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.28481424611849
3.2 2.28481424611849
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.7364452486176
3.2 2.7364452486176
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.07664563216088)
--(axis cs:4.4,3.07664563216088)
--(axis cs:4.4,3.13422668661382)
--(axis cs:3.6,3.13422668661382)
--(axis cs:3.6,3.07664563216088)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.07664563216088
4 2.99960494108389
};
\addplot [darkslategray61, forget plot]
table {%
4 3.13422668661382
4 3.14724525079176
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.99960494108389
4.2 2.99960494108389
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.14724525079176
4.2 3.14724525079176
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.56342322143574
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.56235181726427
0.4 2.56235181726427
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.68682514317598
1.4 2.68682514317598
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.409375
2.4 2.409375
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.3323844347674
3.4 2.3323844347674
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.09191337618607
4.4 3.09191337618607
};
\end{axis}

\end{tikzpicture}

==> results/compare_performances_Benchmarks-AgainstsupervisedSimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Results AgainstsupervisedSimulation},
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Base,ML,MCFP,WE},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean\_absolute\_error},
ymin=6.22666740035564, ymax=21.0399999650624,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,18.35)
--(axis cs:0.4,18.35)
--(axis cs:0.4,18.5541666666667)
--(axis cs:-0.4,18.5541666666667)
--(axis cs:-0.4,18.35)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 18.35
0 18.1666666666667
};
\addplot [darkslategray61, forget plot]
table {%
0 18.5541666666667
0 18.6166666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 18.1666666666667
0.2 18.1666666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 18.6166666666667
0.2 18.6166666666667
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,14.6583333333333)
--(axis cs:1.4,14.6583333333333)
--(axis cs:1.4,14.8125)
--(axis cs:0.6,14.8125)
--(axis cs:0.6,14.6583333333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 14.6583333333333
1 14.5833333333333
};
\addplot [darkslategray61, forget plot]
table {%
1 14.8125
1 14.9833333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.8 14.5833333333333
1.2 14.5833333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.8 14.9833333333333
1.2 14.9833333333333
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,10.7541666666667)
--(axis cs:2.4,10.7541666666667)
--(axis cs:2.4,20.2125)
--(axis cs:1.6,20.2125)
--(axis cs:1.6,10.7541666666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 10.7541666666667
2 7.05
};
\addplot [darkslategray61, forget plot]
table {%
2 20.2125
2 20.3666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 7.05
2.2 7.05
};
\addplot [darkslategray61, forget plot]
table {%
1.8 20.3666666666667
2.2 20.3666666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,11.7492566729014)
--(axis cs:3.4,11.7492566729014)
--(axis cs:3.4,15.4596024855516)
--(axis cs:2.6,15.4596024855516)
--(axis cs:2.6,11.7492566729014)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 11.7492566729014
3 6.90000069875141
};
\addplot [darkslategray61, forget plot]
table {%
3 15.4596024855516
3 16.2734924033951
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.90000069875141
3.2 6.90000069875141
};
\addplot [darkslategray61, forget plot]
table {%
2.8 16.2734924033951
3.2 16.2734924033951
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 18.4583333333333
0.4 18.4583333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.6 14.7166666666667
1.4 14.7166666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.6 19.2833333333333
2.4 19.2833333333333
};
\addplot [darkslategray61, forget plot]
table {%
2.6 14.014227445202
3.4 14.014227445202
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEEasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Base,ML,ML-GNN,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean\_absolute\_error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.74815014367816)
--(axis cs:0.4,1.74815014367816)
--(axis cs:0.4,2.309765625)
--(axis cs:-0.4,2.309765625)
--(axis cs:-0.4,1.74815014367816)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.74815014367816
0 1.66438356164384
};
\addplot [darkslategray61, forget plot]
table {%
0 2.309765625
0 2.35384615384615
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.66438356164384
0.2 1.66438356164384
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.35384615384615
0.2 2.35384615384615
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.29146872253315)
--(axis cs:1.4,2.29146872253315)
--(axis cs:1.4,2.67893839535805)
--(axis cs:0.6,2.67893839535805)
--(axis cs:0.6,2.29146872253315)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.29146872253315
1 2.10434525310993
};
\addplot [darkslategray61, forget plot]
table {%
1 2.67893839535805
1 2.69009981354078
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.10434525310993
1.2 2.10434525310993
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.69009981354078
1.2 2.69009981354078
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 3.55160739924759
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,2.47730095632476)
--(axis cs:2.4,2.47730095632476)
--(axis cs:2.4,3.2259463439003)
--(axis cs:1.6,3.2259463439003)
--(axis cs:1.6,2.47730095632476)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 2.47730095632476
2 2.39650931303529
};
\addplot [darkslategray61, forget plot]
table {%
2 3.2259463439003
2 3.93714399915189
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.39650931303529
2.2 2.39650931303529
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.93714399915189
2.2 3.93714399915189
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.81822916666667)
--(axis cs:3.4,1.81822916666667)
--(axis cs:3.4,2.21119599578504)
--(axis cs:2.6,2.21119599578504)
--(axis cs:2.6,1.81822916666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.81822916666667
3 1.73563218390805
};
\addplot [darkslategray61, forget plot]
table {%
3 2.21119599578504
3 2.21538461538462
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.73563218390805
3.2 1.73563218390805
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.21538461538462
3.2 2.21538461538462
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 2.859375
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.96478243530166)
--(axis cs:4.4,1.96478243530166)
--(axis cs:4.4,2.50157321397167)
--(axis cs:3.6,2.50157321397167)
--(axis cs:3.6,1.96478243530166)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.96478243530166
4 1.70237583100462
};
\addplot [darkslategray61, forget plot]
table {%
4 2.50157321397167
4 3.02396761419025
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.70237583100462
4.2 1.70237583100462
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.02396761419025
4.2 3.02396761419025
};
\path [draw=darkslategray61, fill=dimgray1319183]
(axis cs:4.6,2.89488857981224)
--(axis cs:5.4,2.89488857981224)
--(axis cs:5.4,3.26254312918026)
--(axis cs:4.6,3.26254312918026)
--(axis cs:4.6,2.89488857981224)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
5 2.89488857981224
5 2.75228276422624
};
\addplot [darkslategray61, forget plot]
table {%
5 3.26254312918026
5 3.31138227891378
};
\addplot [darkslategray61, forget plot]
table {%
4.8 2.75228276422624
5.2 2.75228276422624
};
\addplot [darkslategray61, forget plot]
table {%
4.8 3.31138227891378
5.2 3.31138227891378
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
5 3.92981520659793
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.04395653735632
0.4 2.04395653735632
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.52355721210822
1.4 2.52355721210822
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.63565379331509
2.4 2.63565379331509
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.08264840182648
3.4 2.08264840182648
};
\addplot [darkslategray61, forget plot]
table {%
3.6 2.25031184736387
4.4 2.25031184736387
};
\addplot [darkslategray61, forget plot]
table {%
4.6 3.03360039127533
5.4 3.03360039127533
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEUEasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Base,FNN,GNN,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.93333333333333)
--(axis cs:0.4,1.93333333333333)
--(axis cs:0.4,2.09583333333333)
--(axis cs:-0.4,2.09583333333333)
--(axis cs:-0.4,1.93333333333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.93333333333333
0 1.81666666666667
};
\addplot [darkslategray61, forget plot]
table {%
0 2.09583333333333
0 2.33333333333333
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.81666666666667
0.2 1.81666666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.33333333333333
0.2 2.33333333333333
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.74071534797549)
--(axis cs:1.4,1.74071534797549)
--(axis cs:1.4,1.84779502352079)
--(axis cs:0.6,1.84779502352079)
--(axis cs:0.6,1.74071534797549)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.74071534797549
1 1.60032903850079
};
\addplot [darkslategray61, forget plot]
table {%
1 1.84779502352079
1 1.95426094830036
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.60032903850079
1.2 1.60032903850079
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.95426094830036
1.2 1.95426094830036
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.64469143139819)
--(axis cs:2.4,1.64469143139819)
--(axis cs:2.4,1.76423726355036)
--(axis cs:1.6,1.76423726355036)
--(axis cs:1.6,1.64469143139819)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.64469143139819
2 1.56359108289083
};
\addplot [darkslategray61, forget plot]
table {%
2 1.76423726355036
2 1.83339939365784
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.56359108289083
2.2 1.56359108289083
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.83339939365784
2.2 1.83339939365784
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.6)
--(axis cs:3.4,1.6)
--(axis cs:3.4,1.675)
--(axis cs:2.6,1.675)
--(axis cs:2.6,1.6)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.6
3 1.53333333333333
};
\addplot [darkslategray61, forget plot]
table {%
3 1.675
3 1.75
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.53333333333333
3.2 1.53333333333333
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.75
3.2 1.75
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.09967424188138)
--(axis cs:4.4,2.09967424188138)
--(axis cs:4.4,2.3187986637261)
--(axis cs:3.6,2.3187986637261)
--(axis cs:3.6,2.09967424188138)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.09967424188138
4 1.87564182538031
};
\addplot [darkslategray61, forget plot]
table {%
4 2.3187986637261
4 2.37788667760381
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.87564182538031
4.2 1.87564182538031
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.37788667760381
4.2 2.37788667760381
};
\path [draw=darkslategray61, fill=dimgray1319183]
(axis cs:4.6,2.31623410973599)
--(axis cs:5.4,2.31623410973599)
--(axis cs:5.4,2.41613226187453)
--(axis cs:4.6,2.41613226187453)
--(axis cs:4.6,2.31623410973599)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
5 2.31623410973599
5 2.27579082045109
};
\addplot [darkslategray61, forget plot]
table {%
5 2.41613226187453
5 2.55219718597951
};
\addplot [darkslategray61, forget plot]
table {%
4.8 2.27579082045109
5.2 2.27579082045109
};
\addplot [darkslategray61, forget plot]
table {%
4.8 2.55219718597951
5.2 2.55219718597951
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.05833333333333
0.4 2.05833333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.78867805848519
1.4 1.78867805848519
};
\addplot [darkslategray61, forget plot]
table {%
1.6 1.73170979395509
2.4 1.73170979395509
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.65
3.4 1.65
};
\addplot [darkslategray61, forget plot]
table {%
3.6 2.28338317479709
4.4 2.28338317479709
};
\addplot [darkslategray61, forget plot]
table {%
4.6 2.37423990567335
5.4 2.37423990567335
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEUeasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.74071534797549)
--(axis cs:0.4,1.74071534797549)
--(axis cs:0.4,1.84779502352079)
--(axis cs:-0.4,1.84779502352079)
--(axis cs:-0.4,1.74071534797549)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.74071534797549
0 1.60032903850079
};
\addplot [darkslategray61, forget plot]
table {%
0 1.84779502352079
0 1.95426094830036
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.60032903850079
0.2 1.60032903850079
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.95426094830036
0.2 1.95426094830036
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.64469143139819)
--(axis cs:1.4,1.64469143139819)
--(axis cs:1.4,1.76423726355036)
--(axis cs:0.6,1.76423726355036)
--(axis cs:0.6,1.64469143139819)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.64469143139819
1 1.56359108289083
};
\addplot [darkslategray61, forget plot]
table {%
1 1.76423726355036
1 1.83339939365784
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.56359108289083
1.2 1.56359108289083
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.83339939365784
1.2 1.83339939365784
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.6)
--(axis cs:2.4,1.6)
--(axis cs:2.4,1.675)
--(axis cs:1.6,1.675)
--(axis cs:1.6,1.6)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.6
2 1.53333333333333
};
\addplot [darkslategray61, forget plot]
table {%
2 1.675
2 1.75
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.53333333333333
2.2 1.53333333333333
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.75
2.2 1.75
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.09967424188138)
--(axis cs:3.4,2.09967424188138)
--(axis cs:3.4,2.3187986637261)
--(axis cs:2.6,2.3187986637261)
--(axis cs:2.6,2.09967424188138)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.09967424188138
3 1.87564182538031
};
\addplot [darkslategray61, forget plot]
table {%
3 2.3187986637261
3 2.37788667760381
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.87564182538031
3.2 1.87564182538031
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.37788667760381
3.2 2.37788667760381
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.31623410973599)
--(axis cs:4.4,2.31623410973599)
--(axis cs:4.4,2.41613226187453)
--(axis cs:3.6,2.41613226187453)
--(axis cs:3.6,2.31623410973599)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.31623410973599
4 2.27579082045109
};
\addplot [darkslategray61, forget plot]
table {%
4 2.41613226187453
4 2.55219718597951
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.27579082045109
4.2 2.27579082045109
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.55219718597951
4.2 2.55219718597951
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 1.78867805848519
0.4 1.78867805848519
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.73170979395509
1.4 1.73170979395509
};
\addplot [darkslategray61, forget plot]
table {%
1.6 1.65
2.4 1.65
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.28338317479709
3.4 2.28338317479709
};
\addplot [darkslategray61, forget plot]
table {%
3.6 2.37423990567335
4.4 2.37423990567335
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEUeasyWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.80814278597633)
--(axis cs:0.4,0.80814278597633)
--(axis cs:0.4,1.05228579019507)
--(axis cs:-0.4,1.05228579019507)
--(axis cs:-0.4,0.80814278597633)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.80814278597633
0 0.688514865438143
};
\addplot [darkslategray61, forget plot]
table {%
0 1.05228579019507
0 1.11848492796222
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.688514865438143
0.2 0.688514865438143
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.11848492796222
0.2 1.11848492796222
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.744856185449563)
--(axis cs:1.4,0.744856185449563)
--(axis cs:1.4,0.938615344205525)
--(axis cs:0.6,0.938615344205525)
--(axis cs:0.6,0.744856185449563)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.744856185449563
1 0.689825915248933
};
\addplot [darkslategray61, forget plot]
table {%
1 0.938615344205525
1 1.10984613421583
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.689825915248933
1.2 0.689825915248933
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.10984613421583
1.2 1.10984613421583
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.634582599500815)
--(axis cs:2.4,0.634582599500815)
--(axis cs:2.4,0.683607863634825)
--(axis cs:1.6,0.683607863634825)
--(axis cs:1.6,0.634582599500815)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.634582599500815
2 0.597100207954645
};
\addplot [darkslategray61, forget plot]
table {%
2 0.683607863634825
2 0.688033973177274
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.597100207954645
2.2 0.597100207954645
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.688033973177274
2.2 0.688033973177274
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.806987553834915
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.130902417272652)
--(axis cs:3.4,0.130902417272652)
--(axis cs:3.4,0.174226726246474)
--(axis cs:2.6,0.174226726246474)
--(axis cs:2.6,0.130902417272652)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.130902417272652
3 0.107927302984354
};
\addplot [darkslategray61, forget plot]
table {%
3 0.174226726246474
3 0.207227331616511
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.107927302984354
3.2 0.107927302984354
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.207227331616511
3.2 0.207227331616511
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.126565698038684)
--(axis cs:4.4,0.126565698038684)
--(axis cs:4.4,0.268879608251615)
--(axis cs:3.6,0.268879608251615)
--(axis cs:3.6,0.126565698038684)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.126565698038684
4 0.105147415091587
};
\addplot [darkslategray61, forget plot]
table {%
4 0.268879608251615
4 0.294301905094056
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.105147415091587
4.2 0.105147415091587
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.294301905094056
4.2 0.294301905094056
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.501066235280549
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 0.930668678879738
0.4 0.930668678879738
};
\addplot [darkslategray61, forget plot]
table {%
0.6 0.857526715430792
1.4 0.857526715430792
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.659317489465078
2.4 0.659317489465078
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.154419601459114
3.4 0.154419601459114
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.168068849510994
4.4 0.168068849510994
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEUrandomMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,4.52243324505786)
--(axis cs:0.4,4.52243324505786)
--(axis cs:0.4,4.88897105020781)
--(axis cs:-0.4,4.88897105020781)
--(axis cs:-0.4,4.52243324505786)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 4.52243324505786
0 4.42042522778114
};
\addplot [darkslategray61, forget plot]
table {%
0 4.88897105020781
0 4.91254556079706
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.42042522778114
0.2 4.42042522778114
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.91254556079706
0.2 4.91254556079706
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 5.51187680959702
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.49821873878439)
--(axis cs:1.4,4.49821873878439)
--(axis cs:1.4,4.82102134749293)
--(axis cs:0.6,4.82102134749293)
--(axis cs:0.6,4.49821873878439)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.49821873878439
1 4.26887922386328
};
\addplot [darkslategray61, forget plot]
table {%
1 4.82102134749293
1 4.86521398027738
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.26887922386328
1.2 4.26887922386328
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.86521398027738
1.2 4.86521398027738
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 5.4344529102246
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,4.5125)
--(axis cs:2.4,4.5125)
--(axis cs:2.4,4.85833333333333)
--(axis cs:1.6,4.85833333333333)
--(axis cs:1.6,4.5125)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 4.5125
2 4.05
};
\addplot [darkslategray61, forget plot]
table {%
2 4.85833333333333
2 4.93333333333333
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.05
2.2 4.05
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.93333333333333
2.2 4.93333333333333
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 5.55
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,4.61029335745201)
--(axis cs:3.4,4.61029335745201)
--(axis cs:3.4,4.88711581619441)
--(axis cs:2.6,4.88711581619441)
--(axis cs:2.6,4.61029335745201)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 4.61029335745201
3 4.47071530868652
};
\addplot [darkslategray61, forget plot]
table {%
3 4.88711581619441
3 4.96729793792248
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.47071530868652
3.2 4.47071530868652
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.96729793792248
3.2 4.96729793792248
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 5.43011374196719
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,4.98935887247319)
--(axis cs:4.4,4.98935887247319)
--(axis cs:4.4,5.3699030901093)
--(axis cs:3.6,5.3699030901093)
--(axis cs:3.6,4.98935887247319)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 4.98935887247319
4 4.60623121262837
};
\addplot [darkslategray61, forget plot]
table {%
4 5.3699030901093
4 5.38995715043297
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.60623121262837
4.2 4.60623121262837
};
\addplot [darkslategray61, forget plot]
table {%
3.8 5.38995715043297
4.2 5.38995715043297
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 6.10896060990383
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.70633701309562
0.4 4.70633701309562
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.64188017199437
1.4 4.64188017199437
};
\addplot [darkslategray61, forget plot]
table {%
1.6 4.61666666666667
2.4 4.61666666666667
};
\addplot [darkslategray61, forget plot]
table {%
2.6 4.64069113633481
3.4 4.64069113633481
};
\addplot [darkslategray61, forget plot]
table {%
3.6 5.1669894270727
4.4 5.1669894270727
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEUrandomWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.7150573318495)
--(axis cs:0.4,3.7150573318495)
--(axis cs:0.4,3.92301750655067)
--(axis cs:-0.4,3.92301750655067)
--(axis cs:-0.4,3.7150573318495)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.7150573318495
0 3.65776788585736
};
\addplot [darkslategray61, forget plot]
table {%
0 3.92301750655067
0 4.14248194112095
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.65776788585736
0.2 3.65776788585736
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.14248194112095
0.2 4.14248194112095
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.73846811473591)
--(axis cs:1.4,3.73846811473591)
--(axis cs:1.4,3.98068817442792)
--(axis cs:0.6,3.98068817442792)
--(axis cs:0.6,3.73846811473591)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.73846811473591
1 3.53803281779753
};
\addplot [darkslategray61, forget plot]
table {%
1 3.98068817442792
1 4.08817886662643
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.53803281779753
1.2 3.53803281779753
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.08817886662643
1.2 4.08817886662643
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.79555539908913)
--(axis cs:2.4,3.79555539908913)
--(axis cs:2.4,4.06812610273301)
--(axis cs:1.6,4.06812610273301)
--(axis cs:1.6,3.79555539908913)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.79555539908913
2 3.47437253641061
};
\addplot [darkslategray61, forget plot]
table {%
2 4.06812610273301
2 4.13054218534119
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.47437253641061
2.2 3.47437253641061
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.13054218534119
2.2 4.13054218534119
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.9136244798274)
--(axis cs:3.4,3.9136244798274)
--(axis cs:3.4,4.05413021012571)
--(axis cs:2.6,4.05413021012571)
--(axis cs:2.6,3.9136244798274)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.9136244798274
3 3.89072801710071
};
\addplot [darkslategray61, forget plot]
table {%
3 4.05413021012571
3 4.06705853772293
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.89072801710071
3.2 3.89072801710071
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.06705853772293
3.2 4.06705853772293
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 3.46440710196729
3 4.27650553429668
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,4.3637975078868)
--(axis cs:4.4,4.3637975078868)
--(axis cs:4.4,4.46636443861645)
--(axis cs:3.6,4.46636443861645)
--(axis cs:3.6,4.3637975078868)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 4.3637975078868
4 4.36352158505585
};
\addplot [darkslategray61, forget plot]
table {%
4 4.46636443861645
4 4.47447665109334
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.36352158505585
4.2 4.36352158505585
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.47447665109334
4.2 4.47447665109334
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.93101663065075
4 4.80232174084192
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.82521807590915
0.4 3.82521807590915
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.88595371362947
1.4 3.88595371362947
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.91304559748693
2.4 3.91304559748693
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.99882954767078
3.4 3.99882954767078
};
\addplot [darkslategray61, forget plot]
table {%
3.6 4.4033265387827
4.4 4.4033265387827
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEeasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.29146872253315)
--(axis cs:0.4,2.29146872253315)
--(axis cs:0.4,2.67893839535805)
--(axis cs:-0.4,2.67893839535805)
--(axis cs:-0.4,2.29146872253315)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.29146872253315
0 2.10434525310993
};
\addplot [darkslategray61, forget plot]
table {%
0 2.67893839535805
0 2.69009981354078
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.10434525310993
0.2 2.10434525310993
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.69009981354078
0.2 2.69009981354078
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 3.55160739924759
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.47730095632476)
--(axis cs:1.4,2.47730095632476)
--(axis cs:1.4,3.2259463439003)
--(axis cs:0.6,3.2259463439003)
--(axis cs:0.6,2.47730095632476)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.47730095632476
1 2.39650931303529
};
\addplot [darkslategray61, forget plot]
table {%
1 3.2259463439003
1 3.93714399915189
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.39650931303529
1.2 2.39650931303529
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.93714399915189
1.2 3.93714399915189
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.81822916666667)
--(axis cs:2.4,1.81822916666667)
--(axis cs:2.4,2.21119599578504)
--(axis cs:1.6,2.21119599578504)
--(axis cs:1.6,1.81822916666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.81822916666667
2 1.73563218390805
};
\addplot [darkslategray61, forget plot]
table {%
2 2.21119599578504
2 2.21538461538462
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.73563218390805
2.2 1.73563218390805
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.21538461538462
2.2 2.21538461538462
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 2.859375
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.96478243530166)
--(axis cs:3.4,1.96478243530166)
--(axis cs:3.4,2.50157321397167)
--(axis cs:2.6,2.50157321397167)
--(axis cs:2.6,1.96478243530166)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.96478243530166
3 1.70237583100462
};
\addplot [darkslategray61, forget plot]
table {%
3 2.50157321397167
3 3.02396761419025
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.70237583100462
3.2 1.70237583100462
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.02396761419025
3.2 3.02396761419025
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.89488857981224)
--(axis cs:4.4,2.89488857981224)
--(axis cs:4.4,3.26254312918026)
--(axis cs:3.6,3.26254312918026)
--(axis cs:3.6,2.89488857981224)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.89488857981224
4 2.75228276422624
};
\addplot [darkslategray61, forget plot]
table {%
4 3.26254312918026
4 3.31138227891378
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.75228276422624
4.2 2.75228276422624
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.31138227891378
4.2 3.31138227891378
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.92981520659793
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.52355721210822
0.4 2.52355721210822
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.63565379331509
1.4 2.63565379331509
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.08264840182648
2.4 2.08264840182648
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.25031184736387
3.4 2.25031184736387
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.03360039127533
4.4 3.03360039127533
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEeasyWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
%height=4.5cm,
%width=7.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.56779485358226)
--(axis cs:0.4,1.56779485358226)
--(axis cs:0.4,1.84412889584975)
--(axis cs:-0.4,1.84412889584975)
--(axis cs:-0.4,1.56779485358226)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.56779485358226
0 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
0 1.84412889584975
0 1.87048888746007
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.36083438012698
0.2 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.87048888746007
0.2 1.87048888746007
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 2.28432240244001
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.06933176759316)
--(axis cs:1.4,2.06933176759316)
--(axis cs:1.4,2.22189723292406)
--(axis cs:0.6,2.22189723292406)
--(axis cs:0.6,2.06933176759316)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.06933176759316
1 1.8872582633582
};
\addplot [darkslategray61, forget plot]
table {%
1 2.22189723292406
1 2.24538152733418
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.8872582633582
1.2 1.8872582633582
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.24538152733418
1.2 2.24538152733418
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.88261204583034
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.627307541804902)
--(axis cs:2.4,0.627307541804902)
--(axis cs:2.4,0.774914737762506)
--(axis cs:1.6,0.774914737762506)
--(axis cs:1.6,0.627307541804902)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.627307541804902
2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
2 0.774914737762506
2 0.818386216551123
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.527946170470486
2.2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.818386216551123
2.2 0.818386216551123
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.554056629694295)
--(axis cs:3.4,0.554056629694295)
--(axis cs:3.4,0.982384982742925)
--(axis cs:2.6,0.982384982742925)
--(axis cs:2.6,0.554056629694295)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.554056629694295
3 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
3 0.982384982742925
3 1.42256799145572
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.493992227281728
3.2 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.42256799145572
3.2 1.42256799145572
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.30167581384878)
--(axis cs:4.4,1.30167581384878)
--(axis cs:4.4,1.54893287461699)
--(axis cs:3.6,1.54893287461699)
--(axis cs:3.6,1.30167581384878)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.30167581384878
4 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
4 1.54893287461699
4 1.81640737682287
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.2701883330458
4.2 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.81640737682287
4.2 1.81640737682287
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.786637067887213
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 1.7500879595414
0.4 1.7500879595414
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.11483584203195
1.4 2.11483584203195
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.724479869417833
2.4 0.724479869417833
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.815782392500781
3.4 0.815782392500781
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.41928783766476
4.4 1.41928783766476
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HEeasyWE-mean_absolute_error_bestAppendix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.56779485358226)
--(axis cs:0.4,1.56779485358226)
--(axis cs:0.4,1.84412889584975)
--(axis cs:-0.4,1.84412889584975)
--(axis cs:-0.4,1.56779485358226)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.56779485358226
0 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
0 1.84412889584975
0 1.87048888746007
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.36083438012698
0.2 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.87048888746007
0.2 1.87048888746007
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 2.28432240244001
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.06933176759316)
--(axis cs:1.4,2.06933176759316)
--(axis cs:1.4,2.22189723292406)
--(axis cs:0.6,2.22189723292406)
--(axis cs:0.6,2.06933176759316)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.06933176759316
1 1.8872582633582
};
\addplot [darkslategray61, forget plot]
table {%
1 2.22189723292406
1 2.24538152733418
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.8872582633582
1.2 1.8872582633582
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.24538152733418
1.2 2.24538152733418
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.88261204583034
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.627307541804902)
--(axis cs:2.4,0.627307541804902)
--(axis cs:2.4,0.774914737762506)
--(axis cs:1.6,0.774914737762506)
--(axis cs:1.6,0.627307541804902)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.627307541804902
2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
2 0.774914737762506
2 0.818386216551123
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.527946170470486
2.2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.818386216551123
2.2 0.818386216551123
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.554056629694295)
--(axis cs:3.4,0.554056629694295)
--(axis cs:3.4,0.982384982742925)
--(axis cs:2.6,0.982384982742925)
--(axis cs:2.6,0.554056629694295)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.554056629694295
3 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
3 0.982384982742925
3 1.42256799145572
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.493992227281728
3.2 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.42256799145572
3.2 1.42256799145572
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.30167581384878)
--(axis cs:4.4,1.30167581384878)
--(axis cs:4.4,1.54893287461699)
--(axis cs:3.6,1.54893287461699)
--(axis cs:3.6,1.30167581384878)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.30167581384878
4 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
4 1.54893287461699
4 1.81640737682287
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.2701883330458
4.2 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.81640737682287
4.2 1.81640737682287
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.786637067887213
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 1.7500879595414
0.4 1.7500879595414
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.11483584203195
1.4 2.11483584203195
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.724479869417833
2.4 0.724479869417833
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.815782392500781
3.4 0.815782392500781
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.41928783766476
4.4 1.41928783766476
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HErandomMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.46856412805306)
--(axis cs:0.4,3.46856412805306)
--(axis cs:0.4,4.32561157607681)
--(axis cs:-0.4,4.32561157607681)
--(axis cs:-0.4,3.46856412805306)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.46856412805306
0 3.3262645740062
};
\addplot [darkslategray61, forget plot]
table {%
0 4.32561157607681
0 4.51831095314574
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.3262645740062
0.2 3.3262645740062
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.51831095314574
0.2 4.51831095314574
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.71882108524442)
--(axis cs:1.4,3.71882108524442)
--(axis cs:1.4,4.05041208787591)
--(axis cs:0.6,4.05041208787591)
--(axis cs:0.6,3.71882108524442)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.71882108524442
1 3.53207843191922
};
\addplot [darkslategray61, forget plot]
table {%
1 4.05041208787591
1 4.13039813610329
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.53207843191922
1.2 3.53207843191922
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.13039813610329
1.2 4.13039813610329
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 4.73219177539532
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.26927083333333)
--(axis cs:2.4,3.26927083333333)
--(axis cs:2.4,4.21538461538462)
--(axis cs:1.6,4.21538461538462)
--(axis cs:1.6,3.26927083333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.26927083333333
2 2.2890625
};
\addplot [darkslategray61, forget plot]
table {%
2 4.21538461538462
2 4.5632183908046
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.2890625
2.2 2.2890625
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.5632183908046
2.2 4.5632183908046
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.22831345787917)
--(axis cs:3.4,3.22831345787917)
--(axis cs:3.4,4.08468443651429)
--(axis cs:2.6,4.08468443651429)
--(axis cs:2.6,3.22831345787917)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.22831345787917
3 2.50560678260811
};
\addplot [darkslategray61, forget plot]
table {%
3 4.08468443651429
3 4.34328770592671
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.50560678260811
3.2 2.50560678260811
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.34328770592671
3.2 4.34328770592671
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.63502531797395)
--(axis cs:4.4,3.63502531797395)
--(axis cs:4.4,4.33853979922924)
--(axis cs:3.6,4.33853979922924)
--(axis cs:3.6,3.63502531797395)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.63502531797395
4 3.20353668837269
};
\addplot [darkslategray61, forget plot]
table {%
4 4.33853979922924
4 4.62028243766456
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.20353668837269
4.2 3.20353668837269
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.62028243766456
4.2 4.62028243766456
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.77326274182154
0.4 3.77326274182154
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.77041351163428
1.4 3.77041351163428
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.47916666666667
2.4 3.47916666666667
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.40221899923136
3.4 3.40221899923136
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.85242983281913
4.4 3.85242983281913
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-HErandomWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.14352648094214)
--(axis cs:0.4,3.14352648094214)
--(axis cs:0.4,3.64207810535562)
--(axis cs:-0.4,3.64207810535562)
--(axis cs:-0.4,3.14352648094214)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.14352648094214
0 2.87570721298848
};
\addplot [darkslategray61, forget plot]
table {%
0 3.64207810535562
0 3.84058975282894
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.87570721298848
0.2 2.87570721298848
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.84058975282894
0.2 3.84058975282894
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.24978757951815)
--(axis cs:1.4,3.24978757951815)
--(axis cs:1.4,3.53157139744785)
--(axis cs:0.6,3.53157139744785)
--(axis cs:0.6,3.24978757951815)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.24978757951815
1 2.88971228872821
};
\addplot [darkslategray61, forget plot]
table {%
1 3.53157139744785
1 3.59682940918336
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.88971228872821
1.2 2.88971228872821
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.59682940918336
1.2 3.59682940918336
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,2.5290898489345)
--(axis cs:2.4,2.5290898489345)
--(axis cs:2.4,3.06819119960889)
--(axis cs:1.6,3.06819119960889)
--(axis cs:1.6,2.5290898489345)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 2.5290898489345
2 2.00557669280319
};
\addplot [darkslategray61, forget plot]
table {%
2 3.06819119960889
2 3.76246904292348
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.00557669280319
2.2 2.00557669280319
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.76246904292348
2.2 3.76246904292348
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.70240360067244)
--(axis cs:3.4,2.70240360067244)
--(axis cs:3.4,3.16348069257549)
--(axis cs:2.6,3.16348069257549)
--(axis cs:2.6,2.70240360067244)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.70240360067244
3 2.45823966921671
};
\addplot [darkslategray61, forget plot]
table {%
3 3.16348069257549
3 3.74565226451637
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.45823966921671
3.2 2.45823966921671
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.74565226451637
3.2 3.74565226451637
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.95668781222272)
--(axis cs:4.4,2.95668781222272)
--(axis cs:4.4,3.44470160992776)
--(axis cs:3.6,3.44470160992776)
--(axis cs:3.6,2.95668781222272)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.95668781222272
4 2.85030088018965
};
\addplot [darkslategray61, forget plot]
table {%
4 3.44470160992776
4 3.76234458146944
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.85030088018965
4.2 2.85030088018965
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.76234458146944
4.2 3.76234458146944
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.22894269960985
0.4 3.22894269960985
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.46307719349227
1.4 3.46307719349227
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.8091440020655
2.4 2.8091440020655
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.99422515288145
3.4 2.99422515288145
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.15165962715772
4.4 3.15165962715772
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEEasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Base,FNN,GNN,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,10.3735093390805)
--(axis cs:0.4,10.3735093390805)
--(axis cs:0.4,15.2564399335233)
--(axis cs:-0.4,15.2564399335233)
--(axis cs:-0.4,10.3735093390805)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 10.3735093390805
0 8.99672424061942
};
\addplot [darkslategray61, forget plot]
table {%
0 15.2564399335233
0 18.21875
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 8.99672424061942
0.2 8.99672424061942
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 18.21875
0.2 18.21875
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,7.11682871282101)
--(axis cs:1.4,7.11682871282101)
--(axis cs:1.4,7.53861700485454)
--(axis cs:0.6,7.53861700485454)
--(axis cs:0.6,7.11682871282101)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 7.11682871282101
1 7.07924071848393
};
\addplot [darkslategray61, forget plot]
table {%
1 7.53861700485454
1 7.59060468490307
};
\addplot [darkslategray61, forget plot]
table {%
0.8 7.07924071848393
1.2 7.07924071848393
};
\addplot [darkslategray61, forget plot]
table {%
0.8 7.59060468490307
1.2 7.59060468490307
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 5.48310475856408
1 15.0991004193202
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,7.43887958998141)
--(axis cs:2.4,7.43887958998141)
--(axis cs:2.4,8.06940651891323)
--(axis cs:1.6,8.06940651891323)
--(axis cs:1.6,7.43887958998141)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 7.43887958998141
2 7.37038241028786
};
\addplot [darkslategray61, forget plot]
table {%
2 8.06940651891323
2 8.13764657775561
};
\addplot [darkslategray61, forget plot]
table {%
1.8 7.37038241028786
2.2 7.37038241028786
};
\addplot [darkslategray61, forget plot]
table {%
1.8 8.13764657775561
2.2 8.13764657775561
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 6.09191165573295
2 15.7815322028473
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,5.38755526083112)
--(axis cs:3.4,5.38755526083112)
--(axis cs:3.4,6.65659246575343)
--(axis cs:2.6,6.65659246575343)
--(axis cs:2.6,5.38755526083112)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 5.38755526083112
3 4.3375
};
\addplot [darkslategray61, forget plot]
table {%
3 6.65659246575343
3 6.76712328767123
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.3375
3.2 4.3375
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.76712328767123
3.2 6.76712328767123
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 15.640625
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,7.35453886353968)
--(axis cs:4.4,7.35453886353968)
--(axis cs:4.4,7.75408013275746)
--(axis cs:3.6,7.75408013275746)
--(axis cs:3.6,7.35453886353968)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 7.35453886353968
4 7.33350786905548
};
\addplot [darkslategray61, forget plot]
table {%
4 7.75408013275746
4 7.79528376999636
};
\addplot [darkslategray61, forget plot]
table {%
3.8 7.33350786905548
4.2 7.33350786905548
};
\addplot [darkslategray61, forget plot]
table {%
3.8 7.79528376999636
4.2 7.79528376999636
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 6.0910620710983
4 15.820226442913
};
\path [draw=darkslategray61, fill=dimgray1319183]
(axis cs:4.6,7.43979317466558)
--(axis cs:5.4,7.43979317466558)
--(axis cs:5.4,8.12059543213827)
--(axis cs:4.6,8.12059543213827)
--(axis cs:4.6,7.43979317466558)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
5 7.43979317466558
5 7.30251153597921
};
\addplot [darkslategray61, forget plot]
table {%
5 8.12059543213827
5 8.13441590574019
};
\addplot [darkslategray61, forget plot]
table {%
4.8 7.30251153597921
5.2 7.30251153597921
};
\addplot [darkslategray61, forget plot]
table {%
4.8 8.13441590574019
5.2 8.13441590574019
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
5 5.83992890492027
5 15.7807616943201
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 11.1486004682844
0.4 11.1486004682844
};
\addplot [darkslategray61, forget plot]
table {%
0.6 7.30612333027059
1.4 7.30612333027059
};
\addplot [darkslategray61, forget plot]
table {%
1.6 7.75452873572409
2.4 7.75452873572409
};
\addplot [darkslategray61, forget plot]
table {%
2.6 5.8837643678161
3.4 5.8837643678161
};
\addplot [darkslategray61, forget plot]
table {%
3.6 7.52405053401653
4.4 7.52405053401653
};
\addplot [darkslategray61, forget plot]
table {%
4.6 7.96538605102861
5.4 7.96538605102861
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEUEasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Base,FNN,GNN,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,7.56003787878788)
--(axis cs:0.4,7.56003787878788)
--(axis cs:0.4,8.84642857142857)
--(axis cs:-0.4,8.84642857142857)
--(axis cs:-0.4,7.56003787878788)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 7.56003787878788
0 7.18796296296296
};
\addplot [darkslategray61, forget plot]
table {%
0 8.84642857142857
0 9.1
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 7.18796296296296
0.2 7.18796296296296
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 9.1
0.2 9.1
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.55557504892349)
--(axis cs:1.4,3.55557504892349)
--(axis cs:1.4,3.74050169785817)
--(axis cs:0.6,3.74050169785817)
--(axis cs:0.6,3.55557504892349)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.55557504892349
1 3.53315394719442
};
\addplot [darkslategray61, forget plot]
table {%
1 3.74050169785817
1 3.99596300919851
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.53315394719442
1.2 3.53315394719442
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.99596300919851
1.2 3.99596300919851
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 3.13378878037135
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,4.58966845870018)
--(axis cs:2.4,4.58966845870018)
--(axis cs:2.4,5.09352364738782)
--(axis cs:1.6,5.09352364738782)
--(axis cs:1.6,4.58966845870018)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 4.58966845870018
2 4.22881770531336
};
\addplot [darkslategray61, forget plot]
table {%
2 5.09352364738782
2 5.27147254149119
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.22881770531336
2.2 4.22881770531336
};
\addplot [darkslategray61, forget plot]
table {%
1.8 5.27147254149119
2.2 5.27147254149119
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.2125)
--(axis cs:3.4,3.2125)
--(axis cs:3.4,3.8)
--(axis cs:2.6,3.8)
--(axis cs:2.6,3.2125)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.2125
3 3.11666666666667
};
\addplot [darkslategray61, forget plot]
table {%
3 3.8
3 3.96666666666667
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.11666666666667
3.2 3.11666666666667
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.96666666666667
3.2 3.96666666666667
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.16225876847924)
--(axis cs:4.4,3.16225876847924)
--(axis cs:4.4,3.44688187329909)
--(axis cs:3.6,3.44688187329909)
--(axis cs:3.6,3.16225876847924)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.16225876847924
4 3.03902773362065
};
\addplot [darkslategray61, forget plot]
table {%
4 3.44688187329909
4 3.52115030196547
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.03902773362065
4.2 3.03902773362065
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.52115030196547
4.2 3.52115030196547
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 4.05540364596487
};
\path [draw=darkslategray61, fill=dimgray1319183]
(axis cs:4.6,3.56370852304721)
--(axis cs:5.4,3.56370852304721)
--(axis cs:5.4,3.9438734586045)
--(axis cs:4.6,3.9438734586045)
--(axis cs:4.6,3.56370852304721)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
5 3.56370852304721
5 3.37137228566078
};
\addplot [darkslategray61, forget plot]
table {%
5 3.9438734586045
5 3.99821537856721
};
\addplot [darkslategray61, forget plot]
table {%
4.8 3.37137228566078
5.2 3.37137228566078
};
\addplot [darkslategray61, forget plot]
table {%
4.8 3.99821537856721
5.2 3.99821537856721
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
5 4.71021174341126
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 8.2875
0.4 8.2875
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.63099762598674
1.4 3.63099762598674
};
\addplot [darkslategray61, forget plot]
table {%
1.6 4.89234977761904
2.4 4.89234977761904
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.45
3.4 3.45
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.21997497508076
4.4 3.21997497508076
};
\addplot [darkslategray61, forget plot]
table {%
4.6 3.73973027596478
5.4 3.73973027596478
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEUeasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.55557504892349)
--(axis cs:0.4,3.55557504892349)
--(axis cs:0.4,3.74050169785817)
--(axis cs:-0.4,3.74050169785817)
--(axis cs:-0.4,3.55557504892349)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.55557504892349
0 3.53315394719442
};
\addplot [darkslategray61, forget plot]
table {%
0 3.74050169785817
0 3.99596300919851
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.53315394719442
0.2 3.53315394719442
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.99596300919851
0.2 3.99596300919851
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 3.13378878037135
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.58966845870018)
--(axis cs:1.4,4.58966845870018)
--(axis cs:1.4,5.09352364738782)
--(axis cs:0.6,5.09352364738782)
--(axis cs:0.6,4.58966845870018)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.58966845870018
1 4.22881770531336
};
\addplot [darkslategray61, forget plot]
table {%
1 5.09352364738782
1 5.27147254149119
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.22881770531336
1.2 4.22881770531336
};
\addplot [darkslategray61, forget plot]
table {%
0.8 5.27147254149119
1.2 5.27147254149119
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.2125)
--(axis cs:2.4,3.2125)
--(axis cs:2.4,3.8)
--(axis cs:1.6,3.8)
--(axis cs:1.6,3.2125)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.2125
2 3.11666666666667
};
\addplot [darkslategray61, forget plot]
table {%
2 3.8
2 3.96666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.11666666666667
2.2 3.11666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.96666666666667
2.2 3.96666666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.16225876847924)
--(axis cs:3.4,3.16225876847924)
--(axis cs:3.4,3.44688187329909)
--(axis cs:2.6,3.44688187329909)
--(axis cs:2.6,3.16225876847924)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.16225876847924
3 3.03902773362065
};
\addplot [darkslategray61, forget plot]
table {%
3 3.44688187329909
3 3.52115030196547
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.03902773362065
3.2 3.03902773362065
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.52115030196547
3.2 3.52115030196547
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 4.05540364596487
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.56370852304721)
--(axis cs:4.4,3.56370852304721)
--(axis cs:4.4,3.9438734586045)
--(axis cs:3.6,3.9438734586045)
--(axis cs:3.6,3.56370852304721)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.56370852304721
4 3.37137228566078
};
\addplot [darkslategray61, forget plot]
table {%
4 3.9438734586045
4 3.99821537856721
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.37137228566078
4.2 3.37137228566078
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.99821537856721
4.2 3.99821537856721
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 4.71021174341126
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.63099762598674
0.4 3.63099762598674
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.89234977761904
1.4 4.89234977761904
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.45
2.4 3.45
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.21997497508076
3.4 3.21997497508076
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.73973027596478
4.4 3.73973027596478
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEUeasyWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.661898499727249)
--(axis cs:0.4,0.661898499727249)
--(axis cs:0.4,0.833925052483876)
--(axis cs:-0.4,0.833925052483876)
--(axis cs:-0.4,0.661898499727249)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.661898499727249
0 0.62682797908783
};
\addplot [darkslategray61, forget plot]
table {%
0 0.833925052483876
0 0.841383794943492
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.62682797908783
0.2 0.62682797908783
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.841383794943492
0.2 0.841383794943492
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 1.18237251440684
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.41373012891155)
--(axis cs:1.4,1.41373012891155)
--(axis cs:1.4,1.51443649794521)
--(axis cs:0.6,1.51443649794521)
--(axis cs:0.6,1.41373012891155)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.41373012891155
1 1.39202522196589
};
\addplot [darkslategray61, forget plot]
table {%
1 1.51443649794521
1 1.52530898575735
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.39202522196589
1.2 1.39202522196589
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.52530898575735
1.2 1.52530898575735
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 1.70649715415864
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.516097970803579)
--(axis cs:2.4,0.516097970803579)
--(axis cs:2.4,0.600274447600047)
--(axis cs:1.6,0.600274447600047)
--(axis cs:1.6,0.516097970803579)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.516097970803579
2 0.487164115905908
};
\addplot [darkslategray61, forget plot]
table {%
2 0.600274447600047
2 0.618106913566589
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.487164115905908
2.2 0.487164115905908
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.618106913566589
2.2 0.618106913566589
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.787458729743958
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.0214226528718057)
--(axis cs:3.4,0.0214226528718057)
--(axis cs:3.4,0.0308963090819991)
--(axis cs:2.6,0.0308963090819991)
--(axis cs:2.6,0.0214226528718057)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.0214226528718057
3 0.01368096817548
};
\addplot [darkslategray61, forget plot]
table {%
3 0.0308963090819991
3 0.0320933343422697
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.01368096817548
3.2 0.01368096817548
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.0320933343422697
3.2 0.0320933343422697
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 0.0474940338781865
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.437786072508946)
--(axis cs:4.4,0.437786072508946)
--(axis cs:4.4,0.440975106888447)
--(axis cs:3.6,0.440975106888447)
--(axis cs:3.6,0.437786072508946)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.437786072508946
4 0.436749049076218
};
\addplot [darkslategray61, forget plot]
table {%
4 0.440975106888447
4 0.444938577918734
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.436749049076218
4.2 0.436749049076218
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.444938577918734
4.2 0.444938577918734
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 0.765281651417414
0.4 0.765281651417414
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.45869794086653
1.4 1.45869794086653
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.539701354503634
2.4 0.539701354503634
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.0266460748316645
3.4 0.0266460748316645
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.439755596265165
4.4 0.439755596265165
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEUrandomMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,14.5234336525202)
--(axis cs:0.4,14.5234336525202)
--(axis cs:0.4,15.1642570108175)
--(axis cs:-0.4,15.1642570108175)
--(axis cs:-0.4,14.5234336525202)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 14.5234336525202
0 14.5077419996262
};
\addplot [darkslategray61, forget plot]
table {%
0 15.1642570108175
0 15.7233978867531
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 14.5077419996262
0.2 14.5077419996262
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 15.7233978867531
0.2 15.7233978867531
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,14.0573409637591)
--(axis cs:1.4,14.0573409637591)
--(axis cs:1.4,15.5009004376557)
--(axis cs:0.6,15.5009004376557)
--(axis cs:0.6,14.0573409637591)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 14.0573409637591
1 13.67371357282
};
\addplot [darkslategray61, forget plot]
table {%
1 15.5009004376557
1 16.1053670608516
};
\addplot [darkslategray61, forget plot]
table {%
0.8 13.67371357282
1.2 13.67371357282
};
\addplot [darkslategray61, forget plot]
table {%
0.8 16.1053670608516
1.2 16.1053670608516
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,10.7541666666667)
--(axis cs:2.4,10.7541666666667)
--(axis cs:2.4,20.2125)
--(axis cs:1.6,20.2125)
--(axis cs:1.6,10.7541666666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 10.7541666666667
2 7.05
};
\addplot [darkslategray61, forget plot]
table {%
2 20.2125
2 20.3666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 7.05
2.2 7.05
};
\addplot [darkslategray61, forget plot]
table {%
1.8 20.3666666666667
2.2 20.3666666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,11.7492566729014)
--(axis cs:3.4,11.7492566729014)
--(axis cs:3.4,15.4596024855516)
--(axis cs:2.6,15.4596024855516)
--(axis cs:2.6,11.7492566729014)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 11.7492566729014
3 6.90000069875141
};
\addplot [darkslategray61, forget plot]
table {%
3 15.4596024855516
3 16.2734924033951
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.90000069875141
3.2 6.90000069875141
};
\addplot [darkslategray61, forget plot]
table {%
2.8 16.2734924033951
3.2 16.2734924033951
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,22.1222990006492)
--(axis cs:4.4,22.1222990006492)
--(axis cs:4.4,22.3004547163398)
--(axis cs:3.6,22.3004547163398)
--(axis cs:3.6,22.1222990006492)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 22.1222990006492
4 22.04858162159
};
\addplot [darkslategray61, forget plot]
table {%
4 22.3004547163398
4 22.3142138718427
};
\addplot [darkslategray61, forget plot]
table {%
3.8 22.04858162159
4.2 22.04858162159
};
\addplot [darkslategray61, forget plot]
table {%
3.8 22.3142138718427
4.2 22.3142138718427
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 14.7569187521935
0.4 14.7569187521935
};
\addplot [darkslategray61, forget plot]
table {%
0.6 14.893796282704
1.4 14.893796282704
};
\addplot [darkslategray61, forget plot]
table {%
1.6 19.2833333333333
2.4 19.2833333333333
};
\addplot [darkslategray61, forget plot]
table {%
2.6 14.014227445202
3.4 14.014227445202
};
\addplot [darkslategray61, forget plot]
table {%
3.6 22.2297160911926
4.4 22.2297160911926
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEUrandomWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,11.8173321405193)
--(axis cs:0.4,11.8173321405193)
--(axis cs:0.4,12.1863872595366)
--(axis cs:-0.4,12.1863872595366)
--(axis cs:-0.4,11.8173321405193)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 11.8173321405193
0 11.5769000767506
};
\addplot [darkslategray61, forget plot]
table {%
0 12.1863872595366
0 12.6609766587244
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 11.5769000767506
0.2 11.5769000767506
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 12.6609766587244
0.2 12.6609766587244
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,11.3166513249501)
--(axis cs:1.4,11.3166513249501)
--(axis cs:1.4,12.0433863192493)
--(axis cs:0.6,12.0433863192493)
--(axis cs:0.6,11.3166513249501)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 11.3166513249501
1 10.9605980174806
};
\addplot [darkslategray61, forget plot]
table {%
1 12.0433863192493
1 12.6487219163772
};
\addplot [darkslategray61, forget plot]
table {%
0.8 10.9605980174806
1.2 10.9605980174806
};
\addplot [darkslategray61, forget plot]
table {%
0.8 12.6487219163772
1.2 12.6487219163772
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,11.4033053309616)
--(axis cs:2.4,11.4033053309616)
--(axis cs:2.4,12.1490806243086)
--(axis cs:1.6,12.1490806243086)
--(axis cs:1.6,11.4033053309616)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 11.4033053309616
2 11.2384018099703
};
\addplot [darkslategray61, forget plot]
table {%
2 12.1490806243086
2 12.1843840165766
};
\addplot [darkslategray61, forget plot]
table {%
1.8 11.2384018099703
2.2 11.2384018099703
};
\addplot [darkslategray61, forget plot]
table {%
1.8 12.1843840165766
2.2 12.1843840165766
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 9.48441172148747
2 13.3434375644884
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,12.0379526274326)
--(axis cs:3.4,12.0379526274326)
--(axis cs:3.4,13.3508502409698)
--(axis cs:2.6,13.3508502409698)
--(axis cs:2.6,12.0379526274326)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 12.0379526274326
3 11.1641555233214
};
\addplot [darkslategray61, forget plot]
table {%
3 13.3508502409698
3 14.1424337836405
};
\addplot [darkslategray61, forget plot]
table {%
2.8 11.1641555233214
3.2 11.1641555233214
};
\addplot [darkslategray61, forget plot]
table {%
2.8 14.1424337836405
3.2 14.1424337836405
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,13.5398038761519)
--(axis cs:4.4,13.5398038761519)
--(axis cs:4.4,13.7464852144266)
--(axis cs:3.6,13.7464852144266)
--(axis cs:3.6,13.5398038761519)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 13.5398038761519
4 13.3695075346695
};
\addplot [darkslategray61, forget plot]
table {%
4 13.7464852144266
4 13.8355831429214
};
\addplot [darkslategray61, forget plot]
table {%
3.8 13.3695075346695
4.2 13.3695075346695
};
\addplot [darkslategray61, forget plot]
table {%
3.8 13.8355831429214
4.2 13.8355831429214
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 11.9753797002762
0.4 11.9753797002762
};
\addplot [darkslategray61, forget plot]
table {%
0.6 11.9553808380212
1.4 11.9553808380212
};
\addplot [darkslategray61, forget plot]
table {%
1.6 11.97059317072
2.4 11.97059317072
};
\addplot [darkslategray61, forget plot]
table {%
2.6 12.7774226162416
3.4 12.7774226162416
};
\addplot [darkslategray61, forget plot]
table {%
3.6 13.6366810560412
4.4 13.6366810560412
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEeasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,7.11682871282101)
--(axis cs:0.4,7.11682871282101)
--(axis cs:0.4,7.53861700485454)
--(axis cs:-0.4,7.53861700485454)
--(axis cs:-0.4,7.11682871282101)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 7.11682871282101
0 7.07924071848393
};
\addplot [darkslategray61, forget plot]
table {%
0 7.53861700485454
0 7.59060468490307
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 7.07924071848393
0.2 7.07924071848393
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 7.59060468490307
0.2 7.59060468490307
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 5.48310475856408
0 15.0991004193202
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,7.43887958998141)
--(axis cs:1.4,7.43887958998141)
--(axis cs:1.4,8.06940651891323)
--(axis cs:0.6,8.06940651891323)
--(axis cs:0.6,7.43887958998141)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 7.43887958998141
1 7.37038241028786
};
\addplot [darkslategray61, forget plot]
table {%
1 8.06940651891323
1 8.13764657775561
};
\addplot [darkslategray61, forget plot]
table {%
0.8 7.37038241028786
1.2 7.37038241028786
};
\addplot [darkslategray61, forget plot]
table {%
0.8 8.13764657775561
1.2 8.13764657775561
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 6.09191165573295
1 15.7815322028473
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,5.38755526083112)
--(axis cs:2.4,5.38755526083112)
--(axis cs:2.4,6.65659246575343)
--(axis cs:1.6,6.65659246575343)
--(axis cs:1.6,5.38755526083112)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 5.38755526083112
2 4.3375
};
\addplot [darkslategray61, forget plot]
table {%
2 6.65659246575343
2 6.76712328767123
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.3375
2.2 4.3375
};
\addplot [darkslategray61, forget plot]
table {%
1.8 6.76712328767123
2.2 6.76712328767123
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 15.640625
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,7.35453886353968)
--(axis cs:3.4,7.35453886353968)
--(axis cs:3.4,7.75408013275746)
--(axis cs:2.6,7.75408013275746)
--(axis cs:2.6,7.35453886353968)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 7.35453886353968
3 7.33350786905548
};
\addplot [darkslategray61, forget plot]
table {%
3 7.75408013275746
3 7.79528376999636
};
\addplot [darkslategray61, forget plot]
table {%
2.8 7.33350786905548
3.2 7.33350786905548
};
\addplot [darkslategray61, forget plot]
table {%
2.8 7.79528376999636
3.2 7.79528376999636
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 6.0910620710983
3 15.820226442913
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,7.43979317466558)
--(axis cs:4.4,7.43979317466558)
--(axis cs:4.4,8.12059543213827)
--(axis cs:3.6,8.12059543213827)
--(axis cs:3.6,7.43979317466558)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 7.43979317466558
4 7.30251153597921
};
\addplot [darkslategray61, forget plot]
table {%
4 8.12059543213827
4 8.13441590574019
};
\addplot [darkslategray61, forget plot]
table {%
3.8 7.30251153597921
4.2 7.30251153597921
};
\addplot [darkslategray61, forget plot]
table {%
3.8 8.13441590574019
4.2 8.13441590574019
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 5.83992890492027
4 15.7807616943201
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 7.30612333027059
0.4 7.30612333027059
};
\addplot [darkslategray61, forget plot]
table {%
0.6 7.75452873572409
1.4 7.75452873572409
};
\addplot [darkslategray61, forget plot]
table {%
1.6 5.8837643678161
2.4 5.8837643678161
};
\addplot [darkslategray61, forget plot]
table {%
2.6 7.52405053401653
3.4 7.52405053401653
};
\addplot [darkslategray61, forget plot]
table {%
3.6 7.96538605102861
4.4 7.96538605102861
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEeasyWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
%height=4.5cm,
%width=7.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.88233433857908)
--(axis cs:0.4,3.88233433857908)
--(axis cs:0.4,4.64443674221889)
--(axis cs:-0.4,4.64443674221889)
--(axis cs:-0.4,3.88233433857908)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.88233433857908
0 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
0 4.64443674221889
0 4.81364744142383
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.06079220381798
0.2 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.81364744142383
0.2 4.81364744142383
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.42255603945375)
--(axis cs:1.4,4.42255603945375)
--(axis cs:1.4,5.75636149830142)
--(axis cs:0.6,5.75636149830142)
--(axis cs:0.6,4.42255603945375)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.42255603945375
1 4.2099908007308
};
\addplot [darkslategray61, forget plot]
table {%
1 5.75636149830142
1 6.38413217221228
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.2099908007308
1.2 4.2099908007308
};
\addplot [darkslategray61, forget plot]
table {%
0.8 6.38413217221228
1.2 6.38413217221228
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.39123265808662
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.880770728308566)
--(axis cs:2.4,0.880770728308566)
--(axis cs:2.4,1.18491687362901)
--(axis cs:1.6,1.18491687362901)
--(axis cs:1.6,0.880770728308566)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.880770728308566
2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
2 1.18491687362901
2 1.27530904126614
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.779526387735298
2.2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.27530904126614
2.2 1.27530904126614
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.960744349910603)
--(axis cs:3.4,0.960744349910603)
--(axis cs:3.4,1.37494181742253)
--(axis cs:2.6,1.37494181742253)
--(axis cs:2.6,0.960744349910603)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.960744349910603
3 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
3 1.37494181742253
3 1.5581565272775
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.847115969271841
3.2 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.5581565272775
3.2 1.5581565272775
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.5936241541159)
--(axis cs:4.4,1.5936241541159)
--(axis cs:4.4,2.1270800470881)
--(axis cs:3.6,2.1270800470881)
--(axis cs:3.6,1.5936241541159)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.5936241541159
4 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
4 2.1270800470881
4 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.43852460711505
4.2 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.22786630874731
4.2 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.37157034726663
0.4 4.37157034726663
};
\addplot [darkslategray61, forget plot]
table {%
0.6 5.38671696798738
1.4 5.38671696798738
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.983533780183224
2.4 0.983533780183224
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.0839779853039
3.4 1.0839779853039
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.83957807453704
4.4 1.83957807453704
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LEeasyWE-mean_absolute_error_bestAPPENDIX.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.88233433857908)
--(axis cs:0.4,3.88233433857908)
--(axis cs:0.4,4.64443674221889)
--(axis cs:-0.4,4.64443674221889)
--(axis cs:-0.4,3.88233433857908)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.88233433857908
0 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
0 4.64443674221889
0 4.81364744142383
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.06079220381798
0.2 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.81364744142383
0.2 4.81364744142383
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.42255603945375)
--(axis cs:1.4,4.42255603945375)
--(axis cs:1.4,5.75636149830142)
--(axis cs:0.6,5.75636149830142)
--(axis cs:0.6,4.42255603945375)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.42255603945375
1 4.2099908007308
};
\addplot [darkslategray61, forget plot]
table {%
1 5.75636149830142
1 6.38413217221228
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.2099908007308
1.2 4.2099908007308
};
\addplot [darkslategray61, forget plot]
table {%
0.8 6.38413217221228
1.2 6.38413217221228
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.39123265808662
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.880770728308566)
--(axis cs:2.4,0.880770728308566)
--(axis cs:2.4,1.18491687362901)
--(axis cs:1.6,1.18491687362901)
--(axis cs:1.6,0.880770728308566)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.880770728308566
2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
2 1.18491687362901
2 1.27530904126614
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.779526387735298
2.2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.27530904126614
2.2 1.27530904126614
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.960744349910603)
--(axis cs:3.4,0.960744349910603)
--(axis cs:3.4,1.37494181742253)
--(axis cs:2.6,1.37494181742253)
--(axis cs:2.6,0.960744349910603)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.960744349910603
3 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
3 1.37494181742253
3 1.5581565272775
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.847115969271841
3.2 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.5581565272775
3.2 1.5581565272775
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.5936241541159)
--(axis cs:4.4,1.5936241541159)
--(axis cs:4.4,2.1270800470881)
--(axis cs:3.6,2.1270800470881)
--(axis cs:3.6,1.5936241541159)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.5936241541159
4 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
4 2.1270800470881
4 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.43852460711505
4.2 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.22786630874731
4.2 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.37157034726663
0.4 4.37157034726663
};
\addplot [darkslategray61, forget plot]
table {%
0.6 5.38671696798738
1.4 5.38671696798738
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.983533780183224
2.4 0.983533780183224
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.0839779853039
3.4 1.0839779853039
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.83957807453704
4.4 1.83957807453704
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LErandomMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,11.6346301645972)
--(axis cs:0.4,11.6346301645972)
--(axis cs:0.4,14.602411363675)
--(axis cs:-0.4,14.602411363675)
--(axis cs:-0.4,11.6346301645972)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 11.6346301645972
0 10.1823355500725
};
\addplot [darkslategray61, forget plot]
table {%
0 14.602411363675
0 14.7496944780219
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 10.1823355500725
0.2 10.1823355500725
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 14.7496944780219
0.2 14.7496944780219
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,12.3546334918588)
--(axis cs:1.4,12.3546334918588)
--(axis cs:1.4,14.1915310710669)
--(axis cs:0.6,14.1915310710669)
--(axis cs:0.6,12.3546334918588)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 12.3546334918588
1 11.7218335373648
};
\addplot [darkslategray61, forget plot]
table {%
1 14.1915310710669
1 14.2576300493658
};
\addplot [darkslategray61, forget plot]
table {%
0.8 11.7218335373648
1.2 11.7218335373648
};
\addplot [darkslategray61, forget plot]
table {%
0.8 14.2576300493658
1.2 14.2576300493658
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,8.79302884615385)
--(axis cs:2.4,8.79302884615385)
--(axis cs:2.4,13.1878424657534)
--(axis cs:1.6,13.1878424657534)
--(axis cs:1.6,8.79302884615385)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 8.79302884615385
2 5.91954022988506
};
\addplot [darkslategray61, forget plot]
table {%
2 13.1878424657534
2 15.625
};
\addplot [darkslategray61, forget plot]
table {%
1.8 5.91954022988506
2.2 5.91954022988506
};
\addplot [darkslategray61, forget plot]
table {%
1.8 15.625
2.2 15.625
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,10.1110518710927)
--(axis cs:3.4,10.1110518710927)
--(axis cs:3.4,15.0860952823731)
--(axis cs:2.6,15.0860952823731)
--(axis cs:2.6,10.1110518710927)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 10.1110518710927
3 6.40229886845714
};
\addplot [darkslategray61, forget plot]
table {%
3 15.0860952823731
3 21.8031438842297
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.40229886845714
3.2 6.40229886845714
};
\addplot [darkslategray61, forget plot]
table {%
2.8 21.8031438842297
3.2 21.8031438842297
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,13.7688902919157)
--(axis cs:4.4,13.7688902919157)
--(axis cs:4.4,16.2665160709275)
--(axis cs:3.6,16.2665160709275)
--(axis cs:3.6,13.7688902919157)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 13.7688902919157
4 11.9791903073627
};
\addplot [darkslategray61, forget plot]
table {%
4 16.2665160709275
4 17.2025320492631
};
\addplot [darkslategray61, forget plot]
table {%
3.8 11.9791903073627
4.2 11.9791903073627
};
\addplot [darkslategray61, forget plot]
table {%
3.8 17.2025320492631
4.2 17.2025320492631
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 13.7419331500307
0.4 13.7419331500307
};
\addplot [darkslategray61, forget plot]
table {%
0.6 13.3974293127656
1.4 13.3974293127656
};
\addplot [darkslategray61, forget plot]
table {%
1.6 10.4673076923077
2.4 10.4673076923077
};
\addplot [darkslategray61, forget plot]
table {%
2.6 12.72987122952
3.4 12.72987122952
};
\addplot [darkslategray61, forget plot]
table {%
3.6 14.8458906620165
4.4 14.8458906620165
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-LErandomWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,7.58440300033634)
--(axis cs:0.4,7.58440300033634)
--(axis cs:0.4,8.76470523695374)
--(axis cs:-0.4,8.76470523695374)
--(axis cs:-0.4,7.58440300033634)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 7.58440300033634
0 6.44083343020987
};
\addplot [darkslategray61, forget plot]
table {%
0 8.76470523695374
0 10.0551055814708
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 6.44083343020987
0.2 6.44083343020987
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 10.0551055814708
0.2 10.0551055814708
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,6.96844281290063)
--(axis cs:1.4,6.96844281290063)
--(axis cs:1.4,8.24863064324246)
--(axis cs:0.6,8.24863064324246)
--(axis cs:0.6,6.96844281290063)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 6.96844281290063
1 6.08836928939753
};
\addplot [darkslategray61, forget plot]
table {%
1 8.24863064324246
1 8.38574896317497
};
\addplot [darkslategray61, forget plot]
table {%
0.8 6.08836928939753
1.2 6.08836928939753
};
\addplot [darkslategray61, forget plot]
table {%
0.8 8.38574896317497
1.2 8.38574896317497
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.97668485588796)
--(axis cs:2.4,3.97668485588796)
--(axis cs:2.4,6.03606869779997)
--(axis cs:1.6,6.03606869779997)
--(axis cs:1.6,3.97668485588796)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.97668485588796
2 3.70700577324175
};
\addplot [darkslategray61, forget plot]
table {%
2 6.03606869779997
2 6.53913639947183
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.70700577324175
2.2 3.70700577324175
};
\addplot [darkslategray61, forget plot]
table {%
1.8 6.53913639947183
2.2 6.53913639947183
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,4.39165255432823)
--(axis cs:3.4,4.39165255432823)
--(axis cs:3.4,6.03910461068444)
--(axis cs:2.6,6.03910461068444)
--(axis cs:2.6,4.39165255432823)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 4.39165255432823
3 3.48841021788972
};
\addplot [darkslategray61, forget plot]
table {%
3 6.03910461068444
3 6.22300118507588
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.48841021788972
3.2 3.48841021788972
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.22300118507588
3.2 6.22300118507588
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,7.51682806196362)
--(axis cs:4.4,7.51682806196362)
--(axis cs:4.4,8.82752832186791)
--(axis cs:3.6,8.82752832186791)
--(axis cs:3.6,7.51682806196362)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 7.51682806196362
4 6.74956072107359
};
\addplot [darkslategray61, forget plot]
table {%
4 8.82752832186791
4 10.6436746277848
};
\addplot [darkslategray61, forget plot]
table {%
3.8 6.74956072107359
4.2 6.74956072107359
};
\addplot [darkslategray61, forget plot]
table {%
3.8 10.6436746277848
4.2 10.6436746277848
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 8.36526674966067
0.4 8.36526674966067
};
\addplot [darkslategray61, forget plot]
table {%
0.6 7.88190745308941
1.4 7.88190745308941
};
\addplot [darkslategray61, forget plot]
table {%
1.6 5.04836687919842
2.4 5.04836687919842
};
\addplot [darkslategray61, forget plot]
table {%
2.6 5.18962835657891
3.4 5.18962835657891
};
\addplot [darkslategray61, forget plot]
table {%
3.6 8.0186500471341
4.4 8.0186500471341
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-cutoutWorlds-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
%height=4.5cm,
%width=7.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.878295018572399)
--(axis cs:0.4,0.878295018572399)
--(axis cs:0.4,2.20954416569466)
--(axis cs:-0.4,2.20954416569466)
--(axis cs:-0.4,0.878295018572399)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.878295018572399
0 0.849400759122975
};
\addplot [darkslategray61, forget plot]
table {%
0 2.20954416569466
0 2.45209041377327
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.849400759122975
0.2 0.849400759122975
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.45209041377327
0.2 2.45209041377327
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.86230854141312)
--(axis cs:1.4,0.86230854141312)
--(axis cs:1.4,1.94898745612164)
--(axis cs:0.6,1.94898745612164)
--(axis cs:0.6,0.86230854141312)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.86230854141312
1 0.839496102583875
};
\addplot [darkslategray61, forget plot]
table {%
1 1.94898745612164
1 2.65268633710369
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.839496102583875
1.2 0.839496102583875
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.65268633710369
1.2 2.65268633710369
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.231316198800089)
--(axis cs:2.4,0.231316198800089)
--(axis cs:2.4,0.551658807289302)
--(axis cs:1.6,0.551658807289302)
--(axis cs:1.6,0.231316198800089)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.231316198800089
2 0.133333333333333
};
\addplot [darkslategray61, forget plot]
table {%
2 0.551658807289302
2 0.936139332365747
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.133333333333333
2.2 0.133333333333333
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.936139332365747
2.2 0.936139332365747
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.264355297284526)
--(axis cs:3.4,0.264355297284526)
--(axis cs:3.4,0.755176563071732)
--(axis cs:2.6,0.755176563071732)
--(axis cs:2.6,0.264355297284526)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.264355297284526
3 0.159788578502061
};
\addplot [darkslategray61, forget plot]
table {%
3 0.755176563071732
3 1.19340059364039
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.159788578502061
3.2 0.159788578502061
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.19340059364039
3.2 1.19340059364039
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.753164922622012)
--(axis cs:4.4,0.753164922622012)
--(axis cs:4.4,1.10573926936779)
--(axis cs:3.6,1.10573926936779)
--(axis cs:3.6,0.753164922622012)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.753164922622012
4 0.732019771593183
};
\addplot [darkslategray61, forget plot]
table {%
4 1.10573926936779
4 1.54852498946018
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.732019771593183
4.2 0.732019771593183
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.54852498946018
4.2 1.54852498946018
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.171936870655977
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 1.27364095459584
0.4 1.27364095459584
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.1478945511938
1.4 1.1478945511938
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.325725641334457
2.4 0.325725641334457
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.407894543180346
3.4 0.407894543180346
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.886331149771988
4.4 0.886331149771988
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-districtWorldsArt-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
%height=4.5cm,
%width=7.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.07044170581643)
--(axis cs:0.4,2.07044170581643)
--(axis cs:0.4,2.50866466809288)
--(axis cs:-0.4,2.50866466809288)
--(axis cs:-0.4,2.07044170581643)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.07044170581643
0 1.89583155091281
};
\addplot [darkslategray61, forget plot]
table {%
0 2.50866466809288
0 2.62078077309165
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.89583155091281
0.2 1.89583155091281
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.62078077309165
0.2 2.62078077309165
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 3.61284809097409
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.99581459190335)
--(axis cs:1.4,1.99581459190335)
--(axis cs:1.4,2.65477032039871)
--(axis cs:0.6,2.65477032039871)
--(axis cs:0.6,1.99581459190335)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.99581459190335
1 1.95712610786277
};
\addplot [darkslategray61, forget plot]
table {%
1 2.65477032039871
1 3.5677911511717
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.95712610786277
1.2 1.95712610786277
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.5677911511717
1.2 3.5677911511717
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.441304525096589)
--(axis cs:2.4,0.441304525096589)
--(axis cs:2.4,0.745608869575812)
--(axis cs:1.6,0.745608869575812)
--(axis cs:1.6,0.441304525096589)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.441304525096589
2 0.319734345351044
};
\addplot [darkslategray61, forget plot]
table {%
2 0.745608869575812
2 0.792792792792793
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.319734345351044
2.2 0.319734345351044
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.792792792792793
2.2 0.792792792792793
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 1.39438502673797
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.601950638255744)
--(axis cs:3.4,0.601950638255744)
--(axis cs:3.4,0.77456778695325)
--(axis cs:2.6,0.77456778695325)
--(axis cs:2.6,0.601950638255744)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.601950638255744
3 0.392630272654599
};
\addplot [darkslategray61, forget plot]
table {%
3 0.77456778695325
3 0.803416574512694
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.392630272654599
3.2 0.392630272654599
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.803416574512694
3.2 0.803416574512694
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 1.63397420772557
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.1703078151595)
--(axis cs:4.4,1.1703078151595)
--(axis cs:4.4,1.38606744693699)
--(axis cs:3.6,1.38606744693699)
--(axis cs:3.6,1.1703078151595)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.1703078151595
4 0.966693886293088
};
\addplot [darkslategray61, forget plot]
table {%
4 1.38606744693699
4 1.45419943672203
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.966693886293088
4.2 0.966693886293088
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.45419943672203
4.2 1.45419943672203
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 2.21074000403689
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.14021893305354
0.4 2.14021893305354
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.05986056654007
1.4 2.05986056654007
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.595692238020923
2.4 0.595692238020923
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.677780043746762
3.4 0.677780043746762
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.18104348328784
4.4 1.18104348328784
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyAgainstsupervisedSimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,4.65416666666667)
--(axis cs:0.4,4.65416666666667)
--(axis cs:0.4,4.75833333333333)
--(axis cs:-0.4,4.75833333333333)
--(axis cs:-0.4,4.65416666666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 4.65416666666667
0 4.56666666666667
};
\addplot [darkslategray61, forget plot]
table {%
0 4.75833333333333
0 4.76666666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.56666666666667
0.2 4.56666666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.76666666666667
0.2 4.76666666666667
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 5.35
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.52243324505786)
--(axis cs:1.4,4.52243324505786)
--(axis cs:1.4,4.88897105020781)
--(axis cs:0.6,4.88897105020781)
--(axis cs:0.6,4.52243324505786)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.52243324505786
1 4.42042522778114
};
\addplot [darkslategray61, forget plot]
table {%
1 4.88897105020781
1 4.91254556079706
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.42042522778114
1.2 4.42042522778114
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.91254556079706
1.2 4.91254556079706
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 5.51187680959702
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,4.5125)
--(axis cs:2.4,4.5125)
--(axis cs:2.4,4.85833333333333)
--(axis cs:1.6,4.85833333333333)
--(axis cs:1.6,4.5125)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 4.5125
2 4.05
};
\addplot [darkslategray61, forget plot]
table {%
2 4.85833333333333
2 4.93333333333333
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.05
2.2 4.05
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.93333333333333
2.2 4.93333333333333
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 5.55
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,4.61029335745201)
--(axis cs:3.4,4.61029335745201)
--(axis cs:3.4,4.88711581619441)
--(axis cs:2.6,4.88711581619441)
--(axis cs:2.6,4.61029335745201)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 4.61029335745201
3 4.47071530868652
};
\addplot [darkslategray61, forget plot]
table {%
3 4.88711581619441
3 4.96729793792248
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.47071530868652
3.2 4.47071530868652
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.96729793792248
3.2 4.96729793792248
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 5.43011374196719
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,4.98935887247319)
--(axis cs:4.4,4.98935887247319)
--(axis cs:4.4,5.3699030901093)
--(axis cs:3.6,5.3699030901093)
--(axis cs:3.6,4.98935887247319)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 4.98935887247319
4 4.60623121262837
};
\addplot [darkslategray61, forget plot]
table {%
4 5.3699030901093
4 5.38995715043297
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.60623121262837
4.2 4.60623121262837
};
\addplot [darkslategray61, forget plot]
table {%
3.8 5.38995715043297
4.2 5.38995715043297
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 6.10896060990383
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.725
0.4 4.725
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.70633701309562
1.4 4.70633701309562
};
\addplot [darkslategray61, forget plot]
table {%
1.6 4.61666666666667
2.4 4.61666666666667
};
\addplot [darkslategray61, forget plot]
table {%
2.6 4.64069113633481
3.4 4.64069113633481
};
\addplot [darkslategray61, forget plot]
table {%
3.6 5.1669894270727
4.4 5.1669894270727
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyEasySimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.93333333333333)
--(axis cs:0.4,1.93333333333333)
--(axis cs:0.4,2.09583333333333)
--(axis cs:-0.4,2.09583333333333)
--(axis cs:-0.4,1.93333333333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.93333333333333
0 1.81666666666667
};
\addplot [darkslategray61, forget plot]
table {%
0 2.09583333333333
0 2.33333333333333
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.81666666666667
0.2 1.81666666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.33333333333333
0.2 2.33333333333333
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.74071534797549)
--(axis cs:1.4,1.74071534797549)
--(axis cs:1.4,1.84779502352079)
--(axis cs:0.6,1.84779502352079)
--(axis cs:0.6,1.74071534797549)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.74071534797549
1 1.60032903850079
};
\addplot [darkslategray61, forget plot]
table {%
1 1.84779502352079
1 1.95426094830036
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.60032903850079
1.2 1.60032903850079
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.95426094830036
1.2 1.95426094830036
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.6)
--(axis cs:2.4,1.6)
--(axis cs:2.4,1.675)
--(axis cs:1.6,1.675)
--(axis cs:1.6,1.6)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.6
2 1.53333333333333
};
\addplot [darkslategray61, forget plot]
table {%
2 1.675
2 1.75
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.53333333333333
2.2 1.53333333333333
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.75
2.2 1.75
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.09967424188138)
--(axis cs:3.4,2.09967424188138)
--(axis cs:3.4,2.3187986637261)
--(axis cs:2.6,2.3187986637261)
--(axis cs:2.6,2.09967424188138)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.09967424188138
3 1.87564182538031
};
\addplot [darkslategray61, forget plot]
table {%
3 2.3187986637261
3 2.37788667760381
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.87564182538031
3.2 1.87564182538031
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.37788667760381
3.2 2.37788667760381
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.31623410973599)
--(axis cs:4.4,2.31623410973599)
--(axis cs:4.4,2.41613226187453)
--(axis cs:3.6,2.41613226187453)
--(axis cs:3.6,2.31623410973599)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.31623410973599
4 2.27579082045109
};
\addplot [darkslategray61, forget plot]
table {%
4 2.41613226187453
4 2.55219718597951
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.27579082045109
4.2 2.27579082045109
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.55219718597951
4.2 2.55219718597951
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.05833333333333
0.4 2.05833333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.78867805848519
1.4 1.78867805848519
};
\addplot [darkslategray61, forget plot]
table {%
1.6 1.65
2.4 1.65
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.28338317479709
3.4 2.28338317479709
};
\addplot [darkslategray61, forget plot]
table {%
3.6 2.37423990567335
4.4 2.37423990567335
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyStreetAgainstsupervisedSimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,4.2037100456621)
--(axis cs:0.4,4.2037100456621)
--(axis cs:0.4,5.36611405835544)
--(axis cs:-0.4,5.36611405835544)
--(axis cs:-0.4,4.2037100456621)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 4.2037100456621
0 4.025
};
\addplot [darkslategray61, forget plot]
table {%
0 5.36611405835544
0 5.5546875
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.025
0.2 4.025
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 5.5546875
0.2 5.5546875
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.46856412805306)
--(axis cs:1.4,3.46856412805306)
--(axis cs:1.4,4.32561157607681)
--(axis cs:0.6,4.32561157607681)
--(axis cs:0.6,3.46856412805306)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.46856412805306
1 3.3262645740062
};
\addplot [darkslategray61, forget plot]
table {%
1 4.32561157607681
1 4.51831095314574
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.3262645740062
1.2 3.3262645740062
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.51831095314574
1.2 4.51831095314574
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.26927083333333)
--(axis cs:2.4,3.26927083333333)
--(axis cs:2.4,4.21538461538462)
--(axis cs:1.6,4.21538461538462)
--(axis cs:1.6,3.26927083333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.26927083333333
2 2.2890625
};
\addplot [darkslategray61, forget plot]
table {%
2 4.21538461538462
2 4.5632183908046
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.2890625
2.2 2.2890625
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.5632183908046
2.2 4.5632183908046
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.22831345787917)
--(axis cs:3.4,3.22831345787917)
--(axis cs:3.4,4.08468443651429)
--(axis cs:2.6,4.08468443651429)
--(axis cs:2.6,3.22831345787917)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.22831345787917
3 2.50560678260811
};
\addplot [darkslategray61, forget plot]
table {%
3 4.08468443651429
3 4.34328770592671
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.50560678260811
3.2 2.50560678260811
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.34328770592671
3.2 4.34328770592671
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.63502531797395)
--(axis cs:4.4,3.63502531797395)
--(axis cs:4.4,4.33853979922924)
--(axis cs:3.6,4.33853979922924)
--(axis cs:3.6,3.63502531797395)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.63502531797395
4 3.20353668837269
};
\addplot [darkslategray61, forget plot]
table {%
4 4.33853979922924
4 4.62028243766456
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.20353668837269
4.2 3.20353668837269
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.62028243766456
4.2 4.62028243766456
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.81235632183908
0.4 4.81235632183908
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.77326274182154
1.4 3.77326274182154
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.47916666666667
2.4 3.47916666666667
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.40221899923136
3.4 3.40221899923136
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.85242983281913
4.4 3.85242983281913
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyStreetEasySimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.74815014367816)
--(axis cs:0.4,1.74815014367816)
--(axis cs:0.4,2.309765625)
--(axis cs:-0.4,2.309765625)
--(axis cs:-0.4,1.74815014367816)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.74815014367816
0 1.66438356164384
};
\addplot [darkslategray61, forget plot]
table {%
0 2.309765625
0 2.35384615384615
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.66438356164384
0.2 1.66438356164384
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.35384615384615
0.2 2.35384615384615
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.29146872253315)
--(axis cs:1.4,2.29146872253315)
--(axis cs:1.4,2.67893839535805)
--(axis cs:0.6,2.67893839535805)
--(axis cs:0.6,2.29146872253315)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.29146872253315
1 2.10434525310993
};
\addplot [darkslategray61, forget plot]
table {%
1 2.67893839535805
1 2.69009981354078
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.10434525310993
1.2 2.10434525310993
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.69009981354078
1.2 2.69009981354078
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 3.55160739924759
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.81822916666667)
--(axis cs:2.4,1.81822916666667)
--(axis cs:2.4,2.21119599578504)
--(axis cs:1.6,2.21119599578504)
--(axis cs:1.6,1.81822916666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.81822916666667
2 1.73563218390805
};
\addplot [darkslategray61, forget plot]
table {%
2 2.21119599578504
2 2.21538461538462
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.73563218390805
2.2 1.73563218390805
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.21538461538462
2.2 2.21538461538462
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 2.859375
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.96478243530166)
--(axis cs:3.4,1.96478243530166)
--(axis cs:3.4,2.50157321397167)
--(axis cs:2.6,2.50157321397167)
--(axis cs:2.6,1.96478243530166)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.96478243530166
3 1.70237583100462
};
\addplot [darkslategray61, forget plot]
table {%
3 2.50157321397167
3 3.02396761419025
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.70237583100462
3.2 1.70237583100462
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.02396761419025
3.2 3.02396761419025
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.89488857981224)
--(axis cs:4.4,2.89488857981224)
--(axis cs:4.4,3.26254312918026)
--(axis cs:3.6,3.26254312918026)
--(axis cs:3.6,2.89488857981224)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.89488857981224
4 2.75228276422624
};
\addplot [darkslategray61, forget plot]
table {%
4 3.26254312918026
4 3.31138227891378
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.75228276422624
4.2 2.75228276422624
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.31138227891378
4.2 3.31138227891378
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.92981520659793
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.04395653735632
0.4 2.04395653735632
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.52355721210822
1.4 2.52355721210822
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.08264840182648
2.4 2.08264840182648
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.25031184736387
3.4 2.25031184736387
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.03360039127533
4.4 3.03360039127533
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyStreeteasySimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, 
ymax=26.0,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.20544093500164)
--(axis cs:0.4,2.20544093500164)
--(axis cs:0.4,2.50796867453323)
--(axis cs:-0.4,2.50796867453323)
--(axis cs:-0.4,2.20544093500164)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.20544093500164
0 1.95836605220077
};
\addplot [darkslategray61, forget plot]
table {%
0 2.50796867453323
0 2.60849224462685
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.95836605220077
0.2 1.95836605220077
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.60849224462685
0.2 2.60849224462685
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.56779485358226)
--(axis cs:1.4,1.56779485358226)
--(axis cs:1.4,1.84412889584975)
--(axis cs:0.6,1.84412889584975)
--(axis cs:0.6,1.56779485358226)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.56779485358226
1 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
1 1.84412889584975
1 1.87048888746007
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.36083438012698
1.2 1.36083438012698
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.87048888746007
1.2 1.87048888746007
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 2.28432240244001
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.627307541804902)
--(axis cs:2.4,0.627307541804902)
--(axis cs:2.4,0.774914737762506)
--(axis cs:1.6,0.774914737762506)
--(axis cs:1.6,0.627307541804902)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.627307541804902
2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
2 0.774914737762506
2 0.818386216551123
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.527946170470486
2.2 0.527946170470486
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.818386216551123
2.2 0.818386216551123
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.554056629694295)
--(axis cs:3.4,0.554056629694295)
--(axis cs:3.4,0.982384982742925)
--(axis cs:2.6,0.982384982742925)
--(axis cs:2.6,0.554056629694295)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.554056629694295
3 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
3 0.982384982742925
3 1.42256799145572
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.493992227281728
3.2 0.493992227281728
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.42256799145572
3.2 1.42256799145572
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.30167581384878)
--(axis cs:4.4,1.30167581384878)
--(axis cs:4.4,1.54893287461699)
--(axis cs:3.6,1.54893287461699)
--(axis cs:3.6,1.30167581384878)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.30167581384878
4 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
4 1.54893287461699
4 1.81640737682287
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.2701883330458
4.2 1.2701883330458
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.81640737682287
4.2 1.81640737682287
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.786637067887213
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.22769850798563
0.4 2.22769850798563
};
\addplot [darkslategray61, forget plot]
table {%
0.6 1.7500879595414
1.4 1.7500879595414
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.724479869417833
2.4 0.724479869417833
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.815782392500781
3.4 0.815782392500781
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.41928783766476
4.4 1.41928783766476
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyStreetrandomSimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.63934378983739)
--(axis cs:0.4,3.63934378983739)
--(axis cs:0.4,4.55785646465811)
--(axis cs:-0.4,4.55785646465811)
--(axis cs:-0.4,3.63934378983739)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.63934378983739
0 3.46637818314718
};
\addplot [darkslategray61, forget plot]
table {%
0 4.55785646465811
0 5.29122690923698
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.46637818314718
0.2 3.46637818314718
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 5.29122690923698
0.2 5.29122690923698
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.10122049292423)
--(axis cs:1.4,3.10122049292423)
--(axis cs:1.4,3.41810112032799)
--(axis cs:0.6,3.41810112032799)
--(axis cs:0.6,3.10122049292423)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.10122049292423
1 2.82992853115394
};
\addplot [darkslategray61, forget plot]
table {%
1 3.41810112032799
1 3.72009316347331
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.82992853115394
1.2 2.82992853115394
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.72009316347331
1.2 3.72009316347331
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,2.5290898489345)
--(axis cs:2.4,2.5290898489345)
--(axis cs:2.4,3.06819119960889)
--(axis cs:1.6,3.06819119960889)
--(axis cs:1.6,2.5290898489345)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 2.5290898489345
2 2.00557669280319
};
\addplot [darkslategray61, forget plot]
table {%
2 3.06819119960889
2 3.76246904292348
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.00557669280319
2.2 2.00557669280319
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.76246904292348
2.2 3.76246904292348
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.70240360067244)
--(axis cs:3.4,2.70240360067244)
--(axis cs:3.4,3.16348069257549)
--(axis cs:2.6,3.16348069257549)
--(axis cs:2.6,2.70240360067244)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.70240360067244
3 2.45823966921671
};
\addplot [darkslategray61, forget plot]
table {%
3 3.16348069257549
3 3.74565226451637
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.45823966921671
3.2 2.45823966921671
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.74565226451637
3.2 3.74565226451637
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.95668781222272)
--(axis cs:4.4,2.95668781222272)
--(axis cs:4.4,3.44470160992776)
--(axis cs:3.6,3.44470160992776)
--(axis cs:3.6,2.95668781222272)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.95668781222272
4 2.85030088018965
};
\addplot [darkslategray61, forget plot]
table {%
4 3.44470160992776
4 3.76234458146944
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.85030088018965
4.2 2.85030088018965
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.76234458146944
4.2 3.76234458146944
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.05914224381959
0.4 4.05914224381959
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.21381781780142
1.4 3.21381781780142
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.8091440020655
2.4 2.8091440020655
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.99422515288145
3.4 2.99422515288145
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.15165962715772
4.4 3.15165962715772
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyeasySimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.02527542505528)
--(axis cs:0.4,2.02527542505528)
--(axis cs:0.4,2.15606164432918)
--(axis cs:-0.4,2.15606164432918)
--(axis cs:-0.4,2.02527542505528)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.02527542505528
0 2.01379834770343
};
\addplot [darkslategray61, forget plot]
table {%
0 2.15606164432918
0 2.18325158419891
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.01379834770343
0.2 2.01379834770343
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.18325158419891
0.2 2.18325158419891
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 1.32480850662512
0 2.43104350562464
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.80814278597633)
--(axis cs:1.4,0.80814278597633)
--(axis cs:1.4,1.05228579019507)
--(axis cs:0.6,1.05228579019507)
--(axis cs:0.6,0.80814278597633)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.80814278597633
1 0.688514865438143
};
\addplot [darkslategray61, forget plot]
table {%
1 1.05228579019507
1 1.11848492796222
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.688514865438143
1.2 0.688514865438143
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.11848492796222
1.2 1.11848492796222
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.634582599500815)
--(axis cs:2.4,0.634582599500815)
--(axis cs:2.4,0.683607863634825)
--(axis cs:1.6,0.683607863634825)
--(axis cs:1.6,0.634582599500815)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.634582599500815
2 0.597100207954645
};
\addplot [darkslategray61, forget plot]
table {%
2 0.683607863634825
2 0.688033973177274
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.597100207954645
2.2 0.597100207954645
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.688033973177274
2.2 0.688033973177274
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.806987553834915
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.130902417272652)
--(axis cs:3.4,0.130902417272652)
--(axis cs:3.4,0.174226726246474)
--(axis cs:2.6,0.174226726246474)
--(axis cs:2.6,0.130902417272652)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.130902417272652
3 0.107927302984354
};
\addplot [darkslategray61, forget plot]
table {%
3 0.174226726246474
3 0.207227331616511
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.107927302984354
3.2 0.107927302984354
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.207227331616511
3.2 0.207227331616511
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.126565698038684)
--(axis cs:4.4,0.126565698038684)
--(axis cs:4.4,0.268879608251615)
--(axis cs:3.6,0.268879608251615)
--(axis cs:3.6,0.126565698038684)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.126565698038684
4 0.105147415091587
};
\addplot [darkslategray61, forget plot]
table {%
4 0.268879608251615
4 0.294301905094056
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.105147415091587
4.2 0.105147415091587
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.294301905094056
4.2 0.294301905094056
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.501066235280549
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.0670992409154
0.4 2.0670992409154
};
\addplot [darkslategray61, forget plot]
table {%
0.6 0.930668678879738
1.4 0.930668678879738
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.659317489465078
2.4 0.659317489465078
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.154419601459114
3.4 0.154419601459114
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.168068849510994
4.4 0.168068849510994
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-highEntropyrandomSimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.87661957189805)
--(axis cs:0.4,3.87661957189805)
--(axis cs:0.4,4.0391681542595)
--(axis cs:-0.4,4.0391681542595)
--(axis cs:-0.4,3.87661957189805)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.87661957189805
0 3.73175058499102
};
\addplot [darkslategray61, forget plot]
table {%
0 4.0391681542595
0 4.03946121009248
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.73175058499102
0.2 3.73175058499102
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.03946121009248
0.2 4.03946121009248
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 4.43678178605575
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.7150573318495)
--(axis cs:1.4,3.7150573318495)
--(axis cs:1.4,3.92301750655067)
--(axis cs:0.6,3.92301750655067)
--(axis cs:0.6,3.7150573318495)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.7150573318495
1 3.65776788585736
};
\addplot [darkslategray61, forget plot]
table {%
1 3.92301750655067
1 4.14248194112095
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.65776788585736
1.2 3.65776788585736
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.14248194112095
1.2 4.14248194112095
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.79555539908913)
--(axis cs:2.4,3.79555539908913)
--(axis cs:2.4,4.06812610273301)
--(axis cs:1.6,4.06812610273301)
--(axis cs:1.6,3.79555539908913)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.79555539908913
2 3.47437253641061
};
\addplot [darkslategray61, forget plot]
table {%
2 4.06812610273301
2 4.13054218534119
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.47437253641061
2.2 3.47437253641061
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.13054218534119
2.2 4.13054218534119
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.9136244798274)
--(axis cs:3.4,3.9136244798274)
--(axis cs:3.4,4.05413021012571)
--(axis cs:2.6,4.05413021012571)
--(axis cs:2.6,3.9136244798274)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.9136244798274
3 3.89072801710071
};
\addplot [darkslategray61, forget plot]
table {%
3 4.05413021012571
3 4.06705853772293
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.89072801710071
3.2 3.89072801710071
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.06705853772293
3.2 4.06705853772293
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 3.46440710196729
3 4.27650553429668
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,4.3637975078868)
--(axis cs:4.4,4.3637975078868)
--(axis cs:4.4,4.46636443861645)
--(axis cs:3.6,4.46636443861645)
--(axis cs:3.6,4.3637975078868)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 4.3637975078868
4 4.36352158505585
};
\addplot [darkslategray61, forget plot]
table {%
4 4.46636443861645
4 4.47447665109334
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.36352158505585
4.2 4.36352158505585
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.47447665109334
4.2 4.47447665109334
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.93101663065075
4 4.80232174084192
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.96269565408341
0.4 3.96269565408341
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.82521807590915
1.4 3.82521807590915
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.91304559748693
2.4 3.91304559748693
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.99882954767078
3.4 3.99882954767078
};
\addplot [darkslategray61, forget plot]
table {%
3.6 4.4033265387827
4.4 4.4033265387827
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyAgainstsupervisedSimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,18.35)
--(axis cs:0.4,18.35)
--(axis cs:0.4,18.5541666666667)
--(axis cs:-0.4,18.5541666666667)
--(axis cs:-0.4,18.35)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 18.35
0 18.1666666666667
};
\addplot [darkslategray61, forget plot]
table {%
0 18.5541666666667
0 18.6166666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 18.1666666666667
0.2 18.1666666666667
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 18.6166666666667
0.2 18.6166666666667
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,14.6583333333333)
--(axis cs:1.4,14.6583333333333)
--(axis cs:1.4,14.8125)
--(axis cs:0.6,14.8125)
--(axis cs:0.6,14.6583333333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 14.6583333333333
1 14.5833333333333
};
\addplot [darkslategray61, forget plot]
table {%
1 14.8125
1 14.9833333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.8 14.5833333333333
1.2 14.5833333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.8 14.9833333333333
1.2 14.9833333333333
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,10.7541666666667)
--(axis cs:2.4,10.7541666666667)
--(axis cs:2.4,20.2125)
--(axis cs:1.6,20.2125)
--(axis cs:1.6,10.7541666666667)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 10.7541666666667
2 7.05
};
\addplot [darkslategray61, forget plot]
table {%
2 20.2125
2 20.3666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 7.05
2.2 7.05
};
\addplot [darkslategray61, forget plot]
table {%
1.8 20.3666666666667
2.2 20.3666666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,11.7492566729014)
--(axis cs:3.4,11.7492566729014)
--(axis cs:3.4,15.4596024855516)
--(axis cs:2.6,15.4596024855516)
--(axis cs:2.6,11.7492566729014)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 11.7492566729014
3 6.90000069875141
};
\addplot [darkslategray61, forget plot]
table {%
3 15.4596024855516
3 16.2734924033951
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.90000069875141
3.2 6.90000069875141
};
\addplot [darkslategray61, forget plot]
table {%
2.8 16.2734924033951
3.2 16.2734924033951
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,22.1222990006492)
--(axis cs:4.4,22.1222990006492)
--(axis cs:4.4,22.3004547163398)
--(axis cs:3.6,22.3004547163398)
--(axis cs:3.6,22.1222990006492)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 22.1222990006492
4 22.04858162159
};
\addplot [darkslategray61, forget plot]
table {%
4 22.3004547163398
4 22.3142138718427
};
\addplot [darkslategray61, forget plot]
table {%
3.8 22.04858162159
4.2 22.04858162159
};
\addplot [darkslategray61, forget plot]
table {%
3.8 22.3142138718427
4.2 22.3142138718427
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 18.4583333333333
0.4 18.4583333333333
};
\addplot [darkslategray61, forget plot]
table {%
0.6 14.7166666666667
1.4 14.7166666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.6 19.2833333333333
2.4 19.2833333333333
};
\addplot [darkslategray61, forget plot]
table {%
2.6 14.014227445202
3.4 14.014227445202
};
\addplot [darkslategray61, forget plot]
table {%
3.6 22.2297160911926
4.4 22.2297160911926
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyEasySimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,7.56003787878788)
--(axis cs:0.4,7.56003787878788)
--(axis cs:0.4,8.84642857142857)
--(axis cs:-0.4,8.84642857142857)
--(axis cs:-0.4,7.56003787878788)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 7.56003787878788
0 7.18796296296296
};
\addplot [darkslategray61, forget plot]
table {%
0 8.84642857142857
0 9.1
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 7.18796296296296
0.2 7.18796296296296
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 9.1
0.2 9.1
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.55557504892349)
--(axis cs:1.4,3.55557504892349)
--(axis cs:1.4,3.74050169785817)
--(axis cs:0.6,3.74050169785817)
--(axis cs:0.6,3.55557504892349)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.55557504892349
1 3.53315394719442
};
\addplot [darkslategray61, forget plot]
table {%
1 3.74050169785817
1 3.99596300919851
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.53315394719442
1.2 3.53315394719442
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.99596300919851
1.2 3.99596300919851
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 3.13378878037135
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.2125)
--(axis cs:2.4,3.2125)
--(axis cs:2.4,3.8)
--(axis cs:1.6,3.8)
--(axis cs:1.6,3.2125)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.2125
2 3.11666666666667
};
\addplot [darkslategray61, forget plot]
table {%
2 3.8
2 3.96666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.11666666666667
2.2 3.11666666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.96666666666667
2.2 3.96666666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.16225876847924)
--(axis cs:3.4,3.16225876847924)
--(axis cs:3.4,3.44688187329909)
--(axis cs:2.6,3.44688187329909)
--(axis cs:2.6,3.16225876847924)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.16225876847924
3 3.03902773362065
};
\addplot [darkslategray61, forget plot]
table {%
3 3.44688187329909
3 3.52115030196547
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.03902773362065
3.2 3.03902773362065
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.52115030196547
3.2 3.52115030196547
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 4.05540364596487
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.56370852304721)
--(axis cs:4.4,3.56370852304721)
--(axis cs:4.4,3.9438734586045)
--(axis cs:3.6,3.9438734586045)
--(axis cs:3.6,3.56370852304721)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.56370852304721
4 3.37137228566078
};
\addplot [darkslategray61, forget plot]
table {%
4 3.9438734586045
4 3.99821537856721
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.37137228566078
4.2 3.37137228566078
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.99821537856721
4.2 3.99821537856721
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 4.71021174341126
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 8.2875
0.4 8.2875
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.63099762598674
1.4 3.63099762598674
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.45
2.4 3.45
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.21997497508076
3.4 3.21997497508076
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.73973027596478
4.4 3.73973027596478
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyStreetAgainstsupervisedSimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,10.2796336206897)
--(axis cs:0.4,10.2796336206897)
--(axis cs:0.4,20.6244863013699)
--(axis cs:-0.4,20.6244863013699)
--(axis cs:-0.4,10.2796336206897)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 10.2796336206897
0 3.125
};
\addplot [darkslategray61, forget plot]
table {%
0 20.6244863013699
0 26.2538461538462
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.125
0.2 3.125
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 26.2538461538462
0.2 26.2538461538462
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,10.0145833333333)
--(axis cs:1.4,10.0145833333333)
--(axis cs:1.4,12.1519230769231)
--(axis cs:0.6,12.1519230769231)
--(axis cs:0.6,10.0145833333333)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 10.0145833333333
1 9.19540229885057
};
\addplot [darkslategray61, forget plot]
table {%
1 12.1519230769231
1 12.958904109589
};
\addplot [darkslategray61, forget plot]
table {%
0.8 9.19540229885057
1.2 9.19540229885057
};
\addplot [darkslategray61, forget plot]
table {%
0.8 12.958904109589
1.2 12.958904109589
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,8.79302884615385)
--(axis cs:2.4,8.79302884615385)
--(axis cs:2.4,13.1878424657534)
--(axis cs:1.6,13.1878424657534)
--(axis cs:1.6,8.79302884615385)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 8.79302884615385
2 5.91954022988506
};
\addplot [darkslategray61, forget plot]
table {%
2 13.1878424657534
2 15.625
};
\addplot [darkslategray61, forget plot]
table {%
1.8 5.91954022988506
2.2 5.91954022988506
};
\addplot [darkslategray61, forget plot]
table {%
1.8 15.625
2.2 15.625
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,10.1110518710927)
--(axis cs:3.4,10.1110518710927)
--(axis cs:3.4,15.0860952823731)
--(axis cs:2.6,15.0860952823731)
--(axis cs:2.6,10.1110518710927)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 10.1110518710927
3 6.40229886845714
};
\addplot [darkslategray61, forget plot]
table {%
3 15.0860952823731
3 21.8031438842297
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.40229886845714
3.2 6.40229886845714
};
\addplot [darkslategray61, forget plot]
table {%
2.8 21.8031438842297
3.2 21.8031438842297
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,13.7688902919157)
--(axis cs:4.4,13.7688902919157)
--(axis cs:4.4,16.2665160709275)
--(axis cs:3.6,16.2665160709275)
--(axis cs:3.6,13.7688902919157)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 13.7688902919157
4 11.9791903073627
};
\addplot [darkslategray61, forget plot]
table {%
4 16.2665160709275
4 17.2025320492631
};
\addplot [darkslategray61, forget plot]
table {%
3.8 11.9791903073627
4.2 11.9791903073627
};
\addplot [darkslategray61, forget plot]
table {%
3.8 17.2025320492631
4.2 17.2025320492631
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 16.3677226027397
0.4 16.3677226027397
};
\addplot [darkslategray61, forget plot]
table {%
0.6 11.9705128205128
1.4 11.9705128205128
};
\addplot [darkslategray61, forget plot]
table {%
1.6 10.4673076923077
2.4 10.4673076923077
};
\addplot [darkslategray61, forget plot]
table {%
2.6 12.72987122952
3.4 12.72987122952
};
\addplot [darkslategray61, forget plot]
table {%
3.6 14.8458906620165
4.4 14.8458906620165
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyStreetEasySimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,10.3735093390805)
--(axis cs:0.4,10.3735093390805)
--(axis cs:0.4,15.2564399335233)
--(axis cs:-0.4,15.2564399335233)
--(axis cs:-0.4,10.3735093390805)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 10.3735093390805
0 8.99672424061942
};
\addplot [darkslategray61, forget plot]
table {%
0 15.2564399335233
0 18.21875
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 8.99672424061942
0.2 8.99672424061942
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 18.21875
0.2 18.21875
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,7.11682871282101)
--(axis cs:1.4,7.11682871282101)
--(axis cs:1.4,7.53861700485454)
--(axis cs:0.6,7.53861700485454)
--(axis cs:0.6,7.11682871282101)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 7.11682871282101
1 7.07924071848393
};
\addplot [darkslategray61, forget plot]
table {%
1 7.53861700485454
1 7.59060468490307
};
\addplot [darkslategray61, forget plot]
table {%
0.8 7.07924071848393
1.2 7.07924071848393
};
\addplot [darkslategray61, forget plot]
table {%
0.8 7.59060468490307
1.2 7.59060468490307
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 5.48310475856408
1 15.0991004193202
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,5.38755526083112)
--(axis cs:2.4,5.38755526083112)
--(axis cs:2.4,6.65659246575343)
--(axis cs:1.6,6.65659246575343)
--(axis cs:1.6,5.38755526083112)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 5.38755526083112
2 4.3375
};
\addplot [darkslategray61, forget plot]
table {%
2 6.65659246575343
2 6.76712328767123
};
\addplot [darkslategray61, forget plot]
table {%
1.8 4.3375
2.2 4.3375
};
\addplot [darkslategray61, forget plot]
table {%
1.8 6.76712328767123
2.2 6.76712328767123
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 15.640625
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,7.35453886353968)
--(axis cs:3.4,7.35453886353968)
--(axis cs:3.4,7.75408013275746)
--(axis cs:2.6,7.75408013275746)
--(axis cs:2.6,7.35453886353968)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 7.35453886353968
3 7.33350786905548
};
\addplot [darkslategray61, forget plot]
table {%
3 7.75408013275746
3 7.79528376999636
};
\addplot [darkslategray61, forget plot]
table {%
2.8 7.33350786905548
3.2 7.33350786905548
};
\addplot [darkslategray61, forget plot]
table {%
2.8 7.79528376999636
3.2 7.79528376999636
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 6.0910620710983
3 15.820226442913
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,7.43979317466558)
--(axis cs:4.4,7.43979317466558)
--(axis cs:4.4,8.12059543213827)
--(axis cs:3.6,8.12059543213827)
--(axis cs:3.6,7.43979317466558)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 7.43979317466558
4 7.30251153597921
};
\addplot [darkslategray61, forget plot]
table {%
4 8.12059543213827
4 8.13441590574019
};
\addplot [darkslategray61, forget plot]
table {%
3.8 7.30251153597921
4.2 7.30251153597921
};
\addplot [darkslategray61, forget plot]
table {%
3.8 8.13441590574019
4.2 8.13441590574019
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 5.83992890492027
4 15.7807616943201
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 11.1486004682844
0.4 11.1486004682844
};
\addplot [darkslategray61, forget plot]
table {%
0.6 7.30612333027059
1.4 7.30612333027059
};
\addplot [darkslategray61, forget plot]
table {%
1.6 5.8837643678161
2.4 5.8837643678161
};
\addplot [darkslategray61, forget plot]
table {%
2.6 7.52405053401653
3.4 7.52405053401653
};
\addplot [darkslategray61, forget plot]
table {%
3.6 7.96538605102861
4.4 7.96538605102861
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyStreeteasySimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
%ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,5.91480609416249)
--(axis cs:0.4,5.91480609416249)
--(axis cs:0.4,8.14344419356346)
--(axis cs:-0.4,8.14344419356346)
--(axis cs:-0.4,5.91480609416249)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 5.91480609416249
0 5.55186670408255
};
\addplot [darkslategray61, forget plot]
table {%
0 8.14344419356346
0 8.36893892796367
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 5.55186670408255
0.2 5.55186670408255
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 8.36893892796367
0.2 8.36893892796367
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 13.3048644649368
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.88233433857908)
--(axis cs:1.4,3.88233433857908)
--(axis cs:1.4,4.64443674221889)
--(axis cs:0.6,4.64443674221889)
--(axis cs:0.6,3.88233433857908)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.88233433857908
1 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
1 4.64443674221889
1 4.81364744142383
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.06079220381798
1.2 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.81364744142383
1.2 4.81364744142383
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.880770728308566)
--(axis cs:2.4,0.880770728308566)
--(axis cs:2.4,1.18491687362901)
--(axis cs:1.6,1.18491687362901)
--(axis cs:1.6,0.880770728308566)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.880770728308566
2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
2 1.18491687362901
2 1.27530904126614
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.779526387735298
2.2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.27530904126614
2.2 1.27530904126614
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.960744349910603)
--(axis cs:3.4,0.960744349910603)
--(axis cs:3.4,1.37494181742253)
--(axis cs:2.6,1.37494181742253)
--(axis cs:2.6,0.960744349910603)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.960744349910603
3 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
3 1.37494181742253
3 1.5581565272775
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.847115969271841
3.2 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.5581565272775
3.2 1.5581565272775
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.5936241541159)
--(axis cs:4.4,1.5936241541159)
--(axis cs:4.4,2.1270800470881)
--(axis cs:3.6,2.1270800470881)
--(axis cs:3.6,1.5936241541159)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.5936241541159
4 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
4 2.1270800470881
4 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.43852460711505
4.2 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.22786630874731
4.2 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 7.21660184984114
0.4 7.21660184984114
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.37157034726663
1.4 4.37157034726663
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.983533780183224
2.4 0.983533780183224
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.0839779853039
3.4 1.0839779853039
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.83957807453704
4.4 1.83957807453704
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyStreeteasySimulationEquilibrium-mean_absolute_error_bestAPPENDIX.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,5.91480609416249)
--(axis cs:0.4,5.91480609416249)
--(axis cs:0.4,8.14344419356346)
--(axis cs:-0.4,8.14344419356346)
--(axis cs:-0.4,5.91480609416249)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 5.91480609416249
0 5.55186670408255
};
\addplot [darkslategray61, forget plot]
table {%
0 8.14344419356346
0 8.36893892796367
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 5.55186670408255
0.2 5.55186670408255
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 8.36893892796367
0.2 8.36893892796367
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 13.3048644649368
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.88233433857908)
--(axis cs:1.4,3.88233433857908)
--(axis cs:1.4,4.64443674221889)
--(axis cs:0.6,4.64443674221889)
--(axis cs:0.6,3.88233433857908)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.88233433857908
1 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
1 4.64443674221889
1 4.81364744142383
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.06079220381798
1.2 3.06079220381798
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.81364744142383
1.2 4.81364744142383
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.880770728308566)
--(axis cs:2.4,0.880770728308566)
--(axis cs:2.4,1.18491687362901)
--(axis cs:1.6,1.18491687362901)
--(axis cs:1.6,0.880770728308566)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.880770728308566
2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
2 1.18491687362901
2 1.27530904126614
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.779526387735298
2.2 0.779526387735298
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.27530904126614
2.2 1.27530904126614
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.960744349910603)
--(axis cs:3.4,0.960744349910603)
--(axis cs:3.4,1.37494181742253)
--(axis cs:2.6,1.37494181742253)
--(axis cs:2.6,0.960744349910603)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.960744349910603
3 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
3 1.37494181742253
3 1.5581565272775
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.847115969271841
3.2 0.847115969271841
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.5581565272775
3.2 1.5581565272775
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.5936241541159)
--(axis cs:4.4,1.5936241541159)
--(axis cs:4.4,2.1270800470881)
--(axis cs:3.6,2.1270800470881)
--(axis cs:3.6,1.5936241541159)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.5936241541159
4 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
4 2.1270800470881
4 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.43852460711505
4.2 1.43852460711505
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.22786630874731
4.2 2.22786630874731
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 7.21660184984114
0.4 7.21660184984114
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.37157034726663
1.4 4.37157034726663
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.983533780183224
2.4 0.983533780183224
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.0839779853039
3.4 1.0839779853039
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.83957807453704
4.4 1.83957807453704
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyStreetrandomSimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,6.88376457296057)
--(axis cs:0.4,6.88376457296057)
--(axis cs:0.4,16.6734600767612)
--(axis cs:-0.4,16.6734600767612)
--(axis cs:-0.4,6.88376457296057)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 6.88376457296057
0 2.98596114674184
};
\addplot [darkslategray61, forget plot]
table {%
0 16.6734600767612
0 21.8963546092714
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.98596114674184
0.2 2.98596114674184
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 21.8963546092714
0.2 21.8963546092714
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,6.69532262182037)
--(axis cs:1.4,6.69532262182037)
--(axis cs:1.4,8.21991145092307)
--(axis cs:0.6,8.21991145092307)
--(axis cs:0.6,6.69532262182037)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 6.69532262182037
1 6.05975369590682
};
\addplot [darkslategray61, forget plot]
table {%
1 8.21991145092307
1 9.00079657371614
};
\addplot [darkslategray61, forget plot]
table {%
0.8 6.05975369590682
1.2 6.05975369590682
};
\addplot [darkslategray61, forget plot]
table {%
0.8 9.00079657371614
1.2 9.00079657371614
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.97668485588796)
--(axis cs:2.4,3.97668485588796)
--(axis cs:2.4,6.03606869779997)
--(axis cs:1.6,6.03606869779997)
--(axis cs:1.6,3.97668485588796)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.97668485588796
2 3.70700577324175
};
\addplot [darkslategray61, forget plot]
table {%
2 6.03606869779997
2 6.53913639947183
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.70700577324175
2.2 3.70700577324175
};
\addplot [darkslategray61, forget plot]
table {%
1.8 6.53913639947183
2.2 6.53913639947183
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,4.39165255432823)
--(axis cs:3.4,4.39165255432823)
--(axis cs:3.4,6.03910461068444)
--(axis cs:2.6,6.03910461068444)
--(axis cs:2.6,4.39165255432823)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 4.39165255432823
3 3.48841021788972
};
\addplot [darkslategray61, forget plot]
table {%
3 6.03910461068444
3 6.22300118507588
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.48841021788972
3.2 3.48841021788972
};
\addplot [darkslategray61, forget plot]
table {%
2.8 6.22300118507588
3.2 6.22300118507588
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,7.51682806196362)
--(axis cs:4.4,7.51682806196362)
--(axis cs:4.4,8.82752832186791)
--(axis cs:3.6,8.82752832186791)
--(axis cs:3.6,7.51682806196362)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 7.51682806196362
4 6.74956072107359
};
\addplot [darkslategray61, forget plot]
table {%
4 8.82752832186791
4 10.6436746277848
};
\addplot [darkslategray61, forget plot]
table {%
3.8 6.74956072107359
4.2 6.74956072107359
};
\addplot [darkslategray61, forget plot]
table {%
3.8 10.6436746277848
4.2 10.6436746277848
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 13.2633559613515
0.4 13.2633559613515
};
\addplot [darkslategray61, forget plot]
table {%
0.6 8.01952037050127
1.4 8.01952037050127
};
\addplot [darkslategray61, forget plot]
table {%
1.6 5.04836687919842
2.4 5.04836687919842
};
\addplot [darkslategray61, forget plot]
table {%
2.6 5.18962835657891
3.4 5.18962835657891
};
\addplot [darkslategray61, forget plot]
table {%
3.6 8.0186500471341
4.4 8.0186500471341
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyeasySimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,5.83829342677164)
--(axis cs:0.4,5.83829342677164)
--(axis cs:0.4,6.12457808017894)
--(axis cs:-0.4,6.12457808017894)
--(axis cs:-0.4,5.83829342677164)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 5.83829342677164
0 5.4927938573158
};
\addplot [darkslategray61, forget plot]
table {%
0 6.12457808017894
0 6.37944473544797
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 5.4927938573158
0.2 5.4927938573158
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 6.37944473544797
0.2 6.37944473544797
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.567361001173655)
--(axis cs:1.4,0.567361001173655)
--(axis cs:1.4,0.762600621581078)
--(axis cs:0.6,0.762600621581078)
--(axis cs:0.6,0.567361001173655)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.567361001173655
1 0.52974575360616
};
\addplot [darkslategray61, forget plot]
table {%
1 0.762600621581078
1 0.803547171751658
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.52974575360616
1.2 0.52974575360616
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.803547171751658
1.2 0.803547171751658
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 1.1540291984876
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.516097970803579)
--(axis cs:2.4,0.516097970803579)
--(axis cs:2.4,0.600274447600047)
--(axis cs:1.6,0.600274447600047)
--(axis cs:1.6,0.516097970803579)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.516097970803579
2 0.487164115905908
};
\addplot [darkslategray61, forget plot]
table {%
2 0.600274447600047
2 0.618106913566589
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.487164115905908
2.2 0.487164115905908
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.618106913566589
2.2 0.618106913566589
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.787458729743958
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.0214226528718057)
--(axis cs:3.4,0.0214226528718057)
--(axis cs:3.4,0.0308963090819991)
--(axis cs:2.6,0.0308963090819991)
--(axis cs:2.6,0.0214226528718057)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.0214226528718057
3 0.01368096817548
};
\addplot [darkslategray61, forget plot]
table {%
3 0.0308963090819991
3 0.0320933343422697
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.01368096817548
3.2 0.01368096817548
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.0320933343422697
3.2 0.0320933343422697
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 0.0474940338781865
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.437786072508946)
--(axis cs:4.4,0.437786072508946)
--(axis cs:4.4,0.440975106888447)
--(axis cs:3.6,0.440975106888447)
--(axis cs:3.6,0.437786072508946)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.437786072508946
4 0.436749049076218
};
\addplot [darkslategray61, forget plot]
table {%
4 0.440975106888447
4 0.444938577918734
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.436749049076218
4.2 0.436749049076218
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.444938577918734
4.2 0.444938577918734
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 6.01723964672822
0.4 6.01723964672822
};
\addplot [darkslategray61, forget plot]
table {%
0.6 0.613742287953695
1.4 0.613742287953695
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.539701354503634
2.4 0.539701354503634
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.0266460748316645
3.4 0.0266460748316645
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.439755596265165
4.4 0.439755596265165
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-lowEntropyrandomSimulationEquilibrium-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,13.7805371281992)
--(axis cs:0.4,13.7805371281992)
--(axis cs:0.4,14.2439196355445)
--(axis cs:-0.4,14.2439196355445)
--(axis cs:-0.4,13.7805371281992)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 13.7805371281992
0 13.5631761471401
};
\addplot [darkslategray61, forget plot]
table {%
0 14.2439196355445
0 14.7493364424012
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 13.5631761471401
0.2 13.5631761471401
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 14.7493364424012
0.2 14.7493364424012
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,11.1449596479713)
--(axis cs:1.4,11.1449596479713)
--(axis cs:1.4,11.4096562512533)
--(axis cs:0.6,11.4096562512533)
--(axis cs:0.6,11.1449596479713)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 11.1449596479713
1 10.8950944474911
};
\addplot [darkslategray61, forget plot]
table {%
1 11.4096562512533
1 11.7390681459283
};
\addplot [darkslategray61, forget plot]
table {%
0.8 10.8950944474911
1.2 10.8950944474911
};
\addplot [darkslategray61, forget plot]
table {%
0.8 11.7390681459283
1.2 11.7390681459283
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,11.3532843071061)
--(axis cs:2.4,11.3532843071061)
--(axis cs:2.4,13.0612277670222)
--(axis cs:1.6,13.0612277670222)
--(axis cs:1.6,11.3532843071061)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 11.3532843071061
2 10.0292493105871
};
\addplot [darkslategray61, forget plot]
table {%
2 13.0612277670222
2 14.4637070130622
};
\addplot [darkslategray61, forget plot]
table {%
1.8 10.0292493105871
2.2 10.0292493105871
};
\addplot [darkslategray61, forget plot]
table {%
1.8 14.4637070130622
2.2 14.4637070130622
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,12.0379526274326)
--(axis cs:3.4,12.0379526274326)
--(axis cs:3.4,13.3508502409698)
--(axis cs:2.6,13.3508502409698)
--(axis cs:2.6,12.0379526274326)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 12.0379526274326
3 11.1641555233214
};
\addplot [darkslategray61, forget plot]
table {%
3 13.3508502409698
3 14.1424337836405
};
\addplot [darkslategray61, forget plot]
table {%
2.8 11.1641555233214
3.2 11.1641555233214
};
\addplot [darkslategray61, forget plot]
table {%
2.8 14.1424337836405
3.2 14.1424337836405
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,13.5398038761519)
--(axis cs:4.4,13.5398038761519)
--(axis cs:4.4,13.7464852144266)
--(axis cs:3.6,13.7464852144266)
--(axis cs:3.6,13.5398038761519)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 13.5398038761519
4 13.3695075346695
};
\addplot [darkslategray61, forget plot]
table {%
4 13.7464852144266
4 13.8355831429214
};
\addplot [darkslategray61, forget plot]
table {%
3.8 13.3695075346695
4.2 13.3695075346695
};
\addplot [darkslategray61, forget plot]
table {%
3.8 13.8355831429214
4.2 13.8355831429214
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 14.0170214887802
0.4 14.0170214887802
};
\addplot [darkslategray61, forget plot]
table {%
0.6 11.2469757649584
1.4 11.2469757649584
};
\addplot [darkslategray61, forget plot]
table {%
1.6 12.5013116027362
2.4 12.5013116027362
};
\addplot [darkslategray61, forget plot]
table {%
2.6 12.7774226162416
3.4 12.7774226162416
};
\addplot [darkslategray61, forget plot]
table {%
3.6 13.6366810560412
4.4 13.6366810560412
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShort-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
%height=4.5cm,
%width=7.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.26561275318626)
--(axis cs:0.4,2.26561275318626)
--(axis cs:0.4,2.95977396250799)
--(axis cs:-0.4,2.95977396250799)
--(axis cs:-0.4,2.26561275318626)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.26561275318626
0 2.19078951515257
};
\addplot [darkslategray61, forget plot]
table {%
0 2.95977396250799
0 3.16795926988125
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.19078951515257
0.2 2.19078951515257
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.16795926988125
0.2 3.16795926988125
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.23819573672981)
--(axis cs:1.4,2.23819573672981)
--(axis cs:1.4,3.24261608925359)
--(axis cs:0.6,3.24261608925359)
--(axis cs:0.6,2.23819573672981)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.23819573672981
1 2.02587104216218
};
\addplot [darkslategray61, forget plot]
table {%
1 3.24261608925359
1 3.36064590513706
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.02587104216218
1.2 2.02587104216218
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.36064590513706
1.2 3.36064590513706
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,2.37442528735632)
--(axis cs:2.4,2.37442528735632)
--(axis cs:2.4,2.462109375)
--(axis cs:1.6,2.462109375)
--(axis cs:1.6,2.37442528735632)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 2.37442528735632
2 2.36301369863014
};
\addplot [darkslategray61, forget plot]
table {%
2 2.462109375
2 2.59166666666667
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.36301369863014
2.2 2.36301369863014
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.59166666666667
2.2 2.59166666666667
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.30716258446113)
--(axis cs:3.4,2.30716258446113)
--(axis cs:3.4,2.48556764198902)
--(axis cs:2.6,2.48556764198902)
--(axis cs:2.6,2.30716258446113)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.30716258446113
3 2.28481424611849
};
\addplot [darkslategray61, forget plot]
table {%
3 2.48556764198902
3 2.7364452486176
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.28481424611849
3.2 2.28481424611849
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.7364452486176
3.2 2.7364452486176
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.07664563216088)
--(axis cs:4.4,3.07664563216088)
--(axis cs:4.4,3.13422668661382)
--(axis cs:3.6,3.13422668661382)
--(axis cs:3.6,3.07664563216088)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.07664563216088
4 2.99960494108389
};
\addplot [darkslategray61, forget plot]
table {%
4 3.13422668661382
4 3.14724525079176
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.99960494108389
4.2 2.99960494108389
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.14724525079176
4.2 3.14724525079176
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.56342322143574
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.56235181726427
0.4 2.56235181726427
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.68682514317598
1.4 2.68682514317598
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.409375
2.4 2.409375
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.3323844347674
3.4 2.3323844347674
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.09191337618607
4.4 3.09191337618607
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShortAgainstsupervisedSimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
%ylabel={mean absolute error},
ymin=2.89059360730594, ymax=7.85917808219178,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,4.5)
--(axis cs:0.4,4.5)
--(axis cs:0.4,6.26923076923077)
--(axis cs:-0.4,6.26923076923077)
--(axis cs:-0.4,4.5)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 4.5
0 3.82191780821918
};
\addplot [darkslategray61, forget plot]
table {%
0 6.26923076923077
0 7.63333333333333
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.82191780821918
0.2 3.82191780821918
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 7.63333333333333
0.2 7.63333333333333
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.96004577586427)
--(axis cs:1.4,3.96004577586427)
--(axis cs:1.4,4.96062817848646)
--(axis cs:0.6,4.96062817848646)
--(axis cs:0.6,3.96004577586427)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.96004577586427
1 3.39486100698171
};
\addplot [darkslategray61, forget plot]
table {%
1 4.96062817848646
1 5.33815265993277
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.39486100698171
1.2 3.39486100698171
};
\addplot [darkslategray61, forget plot]
table {%
0.8 5.33815265993277
1.2 5.33815265993277
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.76724137931034)
--(axis cs:2.4,3.76724137931034)
--(axis cs:2.4,4.79230769230769)
--(axis cs:1.6,4.79230769230769)
--(axis cs:1.6,3.76724137931034)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.76724137931034
2 3.11643835616438
};
\addplot [darkslategray61, forget plot]
table {%
2 4.79230769230769
2 5.1375
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.11643835616438
2.2 3.11643835616438
};
\addplot [darkslategray61, forget plot]
table {%
1.8 5.1375
2.2 5.1375
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.69157987244685)
--(axis cs:3.4,3.69157987244685)
--(axis cs:3.4,4.82590757357905)
--(axis cs:2.6,4.82590757357905)
--(axis cs:2.6,3.69157987244685)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.69157987244685
3 3.19656734978973
};
\addplot [darkslategray61, forget plot]
table {%
3 4.82590757357905
3 4.94759173947246
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.19656734978973
3.2 3.19656734978973
};
\addplot [darkslategray61, forget plot]
table {%
2.8 4.94759173947246
3.2 4.94759173947246
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.67171012457353)
--(axis cs:4.4,3.67171012457353)
--(axis cs:4.4,4.70083674533549)
--(axis cs:3.6,4.70083674533549)
--(axis cs:3.6,3.67171012457353)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.67171012457353
4 3.33807238081616
};
\addplot [darkslategray61, forget plot]
table {%
4 4.70083674533549
4 4.9613760781259
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.33807238081616
4.2 3.33807238081616
};
\addplot [darkslategray61, forget plot]
table {%
3.8 4.9613760781259
4.2 4.9613760781259
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.52873563218391
0.4 4.52873563218391
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.39189183574983
1.4 4.39189183574983
};
\addplot [darkslategray61, forget plot]
table {%
1.6 4.0625
2.4 4.0625
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.89390191674434
3.4 3.89390191674434
};
\addplot [darkslategray61, forget plot]
table {%
3.6 4.03274662403748
4.4 4.03274662403748
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShortEasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Base,FNN,GNN,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.8078178510274)
--(axis cs:0.4,1.8078178510274)
--(axis cs:0.4,2.27644230769231)
--(axis cs:-0.4,2.27644230769231)
--(axis cs:-0.4,1.8078178510274)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.8078178510274
0 1.72413793103448
};
\addplot [darkslategray61, forget plot]
table {%
0 2.27644230769231
0 2.44375
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.72413793103448
0.2 1.72413793103448
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.44375
0.2 2.44375
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.8125445709922)
--(axis cs:1.4,2.8125445709922)
--(axis cs:1.4,3.50938947494945)
--(axis cs:0.6,3.50938947494945)
--(axis cs:0.6,2.8125445709922)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.8125445709922
1 2.48694388792939
};
\addplot [darkslategray61, forget plot]
table {%
1 3.50938947494945
1 3.66339606692394
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.48694388792939
1.2 2.48694388792939
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.66339606692394
1.2 3.66339606692394
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,2.56306636454984)
--(axis cs:2.4,2.56306636454984)
--(axis cs:2.4,2.93980348244438)
--(axis cs:1.6,2.93980348244438)
--(axis cs:1.6,2.56306636454984)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 2.56306636454984
2 2.36588915127974
};
\addplot [darkslategray61, forget plot]
table {%
2 2.93980348244438
2 2.94152997588289
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.36588915127974
2.2 2.36588915127974
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.94152997588289
2.2 2.94152997588289
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 3.98116390307744
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.98683647260274)
--(axis cs:3.4,1.98683647260274)
--(axis cs:3.4,2.08766612787356)
--(axis cs:2.6,2.08766612787356)
--(axis cs:2.6,1.98683647260274)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.98683647260274
3 1.96875
};
\addplot [darkslategray61, forget plot]
table {%
3 2.08766612787356
3 2.175
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.96875
3.2 1.96875
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.175
3.2 2.175
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 1.75384615384615
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.08887847261289)
--(axis cs:4.4,2.08887847261289)
--(axis cs:4.4,2.25907021109403)
--(axis cs:3.6,2.25907021109403)
--(axis cs:3.6,2.08887847261289)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.08887847261289
4 1.84780337206834
};
\addplot [darkslategray61, forget plot]
table {%
4 2.25907021109403
4 2.29109256945342
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.84780337206834
4.2 1.84780337206834
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.29109256945342
4.2 2.29109256945342
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 3.16798229819162
};
\path [draw=darkslategray61, fill=dimgray1319183]
(axis cs:4.6,2.66451303134783)
--(axis cs:5.4,2.66451303134783)
--(axis cs:5.4,3.52326558080633)
--(axis cs:4.6,3.52326558080633)
--(axis cs:4.6,2.66451303134783)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
5 2.66451303134783
5 2.54193292842823
};
\addplot [darkslategray61, forget plot]
table {%
5 3.52326558080633
5 3.53916200311243
};
\addplot [darkslategray61, forget plot]
table {%
4.8 2.54193292842823
5.2 2.54193292842823
};
\addplot [darkslategray61, forget plot]
table {%
4.8 3.53916200311243
5.2 3.53916200311243
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
5 4.97970991821009
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.02086406743941
0.4 2.02086406743941
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.10941189192235
1.4 3.10941189192235
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.91438441025986
2.4 2.91438441025986
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.04353645095261
3.4 2.04353645095261
};
\addplot [darkslategray61, forget plot]
table {%
3.6 2.12947839747565
4.4 2.12947839747565
};
\addplot [darkslategray61, forget plot]
table {%
4.6 3.15825148300397
5.4 3.15825148300397
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShortEasySimulation-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Base,ML,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={mean absolute error},
%ylabel={mean absolute error},
ymin=1.56742225662564, ymax=4.7247576108616,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.78365611714691)
--(axis cs:0.4,1.78365611714691)
--(axis cs:0.4,2.21442307692308)
--(axis cs:-0.4,2.21442307692308)
--(axis cs:-0.4,1.78365611714691)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.78365611714691
0 1.7109375
};
\addplot [darkslategray61, forget plot]
table {%
0 2.21442307692308
0 2.5
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.7109375
0.2 1.7109375
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.5
0.2 2.5
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.7271911621502)
--(axis cs:1.4,2.7271911621502)
--(axis cs:1.4,3.29083178545637)
--(axis cs:0.6,3.29083178545637)
--(axis cs:0.6,2.7271911621502)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.7271911621502
1 2.41455595195293
};
\addplot [darkslategray61, forget plot]
table {%
1 3.29083178545637
1 4.06800066729387
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.41455595195293
1.2 2.41455595195293
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.06800066729387
1.2 4.06800066729387
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.87307692307692)
--(axis cs:2.4,1.87307692307692)
--(axis cs:2.4,2.049609375)
--(axis cs:1.6,2.049609375)
--(axis cs:1.6,1.87307692307692)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.87307692307692
2 1.86206896551724
};
\addplot [darkslategray61, forget plot]
table {%
2 2.049609375
2 2.1015625
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.86206896551724
2.2 1.86206896551724
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.1015625
2.2 2.1015625
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 2.47260273972603
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.89063897071769)
--(axis cs:3.4,1.89063897071769)
--(axis cs:3.4,2.2382519470411)
--(axis cs:2.6,2.2382519470411)
--(axis cs:2.6,1.89063897071769)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.89063897071769
3 1.85289297286645
};
\addplot [darkslategray61, forget plot]
table {%
3 2.2382519470411
3 2.50244465344826
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.85289297286645
3.2 1.85289297286645
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.50244465344826
3.2 2.50244465344826
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.69711963757381)
--(axis cs:4.4,2.69711963757381)
--(axis cs:4.4,3.37290444651841)
--(axis cs:3.6,3.37290444651841)
--(axis cs:3.6,2.69711963757381)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.69711963757381
4 2.54139167586018
};
\addplot [darkslategray61, forget plot]
table {%
4 3.37290444651841
4 3.38055115767536
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.54139167586018
4.2 2.54139167586018
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.38055115767536
4.2 3.38055115767536
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 4.58124236748724
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.04357218124341
0.4 2.04357218124341
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.0307757280767
1.4 3.0307757280767
};
\addplot [darkslategray61, forget plot]
table {%
1.6 1.89302884615385
2.4 1.89302884615385
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.02176160016968
3.4 2.02176160016968
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.17692607063823
4.4 3.17692607063823
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShorteasyMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,2.8125445709922)
--(axis cs:0.4,2.8125445709922)
--(axis cs:0.4,3.50938947494945)
--(axis cs:-0.4,3.50938947494945)
--(axis cs:-0.4,2.8125445709922)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 2.8125445709922
0 2.48694388792939
};
\addplot [darkslategray61, forget plot]
table {%
0 3.50938947494945
0 3.66339606692394
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.48694388792939
0.2 2.48694388792939
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.66339606692394
0.2 3.66339606692394
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,2.56306636454984)
--(axis cs:1.4,2.56306636454984)
--(axis cs:1.4,2.93980348244438)
--(axis cs:0.6,2.93980348244438)
--(axis cs:0.6,2.56306636454984)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 2.56306636454984
1 2.36588915127974
};
\addplot [darkslategray61, forget plot]
table {%
1 2.93980348244438
1 2.94152997588289
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.36588915127974
1.2 2.36588915127974
};
\addplot [darkslategray61, forget plot]
table {%
0.8 2.94152997588289
1.2 2.94152997588289
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 3.98116390307744
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,1.98683647260274)
--(axis cs:2.4,1.98683647260274)
--(axis cs:2.4,2.08766612787356)
--(axis cs:1.6,2.08766612787356)
--(axis cs:1.6,1.98683647260274)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 1.98683647260274
2 1.96875
};
\addplot [darkslategray61, forget plot]
table {%
2 2.08766612787356
2 2.175
};
\addplot [darkslategray61, forget plot]
table {%
1.8 1.96875
2.2 1.96875
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.175
2.2 2.175
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 1.75384615384615
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,2.08887847261289)
--(axis cs:3.4,2.08887847261289)
--(axis cs:3.4,2.25907021109403)
--(axis cs:2.6,2.25907021109403)
--(axis cs:2.6,2.08887847261289)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 2.08887847261289
3 1.84780337206834
};
\addplot [darkslategray61, forget plot]
table {%
3 2.25907021109403
3 2.29109256945342
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.84780337206834
3.2 1.84780337206834
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.29109256945342
3.2 2.29109256945342
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 3.16798229819162
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,2.66451303134783)
--(axis cs:4.4,2.66451303134783)
--(axis cs:4.4,3.52326558080633)
--(axis cs:3.6,3.52326558080633)
--(axis cs:3.6,2.66451303134783)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 2.66451303134783
4 2.54193292842823
};
\addplot [darkslategray61, forget plot]
table {%
4 3.52326558080633
4 3.53916200311243
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.54193292842823
4.2 2.54193292842823
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.53916200311243
4.2 3.53916200311243
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 4.97970991821009
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.10941189192235
0.4 3.10941189192235
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.91438441025986
1.4 2.91438441025986
};
\addplot [darkslategray61, forget plot]
table {%
1.6 2.04353645095261
2.4 2.04353645095261
};
\addplot [darkslategray61, forget plot]
table {%
2.6 2.12947839747565
3.4 2.12947839747565
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.15825148300397
4.4 3.15825148300397
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShorteasyWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,1.76393047203213)
--(axis cs:0.4,1.76393047203213)
--(axis cs:0.4,2.83578490607824)
--(axis cs:-0.4,2.83578490607824)
--(axis cs:-0.4,1.76393047203213)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 1.76393047203213
0 1.6030866388691
};
\addplot [darkslategray61, forget plot]
table {%
0 2.83578490607824
0 2.98359935573935
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 1.6030866388691
0.2 1.6030866388691
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 2.98359935573935
0.2 2.98359935573935
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,1.69909693721369)
--(axis cs:1.4,1.69909693721369)
--(axis cs:1.4,2.72390695215878)
--(axis cs:0.6,2.72390695215878)
--(axis cs:0.6,1.69909693721369)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 1.69909693721369
1 1.33918603056523
};
\addplot [darkslategray61, forget plot]
table {%
1 2.72390695215878
1 3.26748991196709
};
\addplot [darkslategray61, forget plot]
table {%
0.8 1.33918603056523
1.2 1.33918603056523
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.26748991196709
1.2 3.26748991196709
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.479297665952745)
--(axis cs:2.4,0.479297665952745)
--(axis cs:2.4,0.706138321792397)
--(axis cs:1.6,0.706138321792397)
--(axis cs:1.6,0.479297665952745)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.479297665952745
2 0.374905543853795
};
\addplot [darkslategray61, forget plot]
table {%
2 0.706138321792397
2 0.77191718891263
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.374905543853795
2.2 0.374905543853795
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.77191718891263
2.2 0.77191718891263
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 1.29493635487755
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,1.18666090423645)
--(axis cs:3.4,1.18666090423645)
--(axis cs:3.4,1.57797657087699)
--(axis cs:2.6,1.57797657087699)
--(axis cs:2.6,1.18666090423645)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 1.18666090423645
3 1.17142702162674
};
\addplot [darkslategray61, forget plot]
table {%
3 1.57797657087699
3 1.90068640766166
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.17142702162674
3.2 1.17142702162674
};
\addplot [darkslategray61, forget plot]
table {%
2.8 1.90068640766166
3.2 1.90068640766166
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 0.581033625792934
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.52945599100091)
--(axis cs:4.4,1.52945599100091)
--(axis cs:4.4,2.01453058368806)
--(axis cs:3.6,2.01453058368806)
--(axis cs:3.6,1.52945599100091)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.52945599100091
4 1.2278145275081
};
\addplot [darkslategray61, forget plot]
table {%
4 2.01453058368806
4 2.09291863182453
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.2278145275081
4.2 1.2278145275081
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.09291863182453
4.2 2.09291863182453
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 2.76563472032611
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 2.26847621604862
0.4 2.26847621604862
};
\addplot [darkslategray61, forget plot]
table {%
0.6 2.21661587731496
1.4 2.21661587731496
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.5013569531887
2.4 0.5013569531887
};
\addplot [darkslategray61, forget plot]
table {%
2.6 1.29682167103565
3.4 1.29682167103565
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.68555546696996
4.4 1.68555546696996
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShortrandomMCFP-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,4.22203955713194)
--(axis cs:0.4,4.22203955713194)
--(axis cs:0.4,5.08147021945628)
--(axis cs:-0.4,5.08147021945628)
--(axis cs:-0.4,4.22203955713194)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 4.22203955713194
0 3.53253586243277
};
\addplot [darkslategray61, forget plot]
table {%
0 5.08147021945628
0 5.88328591138125
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.53253586243277
0.2 3.53253586243277
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 5.88328591138125
0.2 5.88328591138125
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,4.20479360826277)
--(axis cs:1.4,4.20479360826277)
--(axis cs:1.4,5.13385587265858)
--(axis cs:0.6,5.13385587265858)
--(axis cs:0.6,4.20479360826277)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 4.20479360826277
1 3.84170225076377
};
\addplot [darkslategray61, forget plot]
table {%
1 5.13385587265858
1 6.09352194269498
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.84170225076377
1.2 3.84170225076377
};
\addplot [darkslategray61, forget plot]
table {%
0.8 6.09352194269498
1.2 6.09352194269498
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.96171875)
--(axis cs:2.4,3.96171875)
--(axis cs:2.4,5.11312260536399)
--(axis cs:1.6,5.11312260536399)
--(axis cs:1.6,3.96171875)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.96171875
2 3.24657534246575
};
\addplot [darkslategray61, forget plot]
table {%
2 5.11312260536399
2 5.6
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.24657534246575
2.2 3.24657534246575
};
\addplot [darkslategray61, forget plot]
table {%
1.8 5.6
2.2 5.6
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.84070183877937)
--(axis cs:3.4,3.84070183877937)
--(axis cs:3.4,4.94077386790109)
--(axis cs:2.6,4.94077386790109)
--(axis cs:2.6,3.84070183877937)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.84070183877937
3 3.29129840696349
};
\addplot [darkslategray61, forget plot]
table {%
3 4.94077386790109
3 5.57253266891066
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.29129840696349
3.2 3.29129840696349
};
\addplot [darkslategray61, forget plot]
table {%
2.8 5.57253266891066
3.2 5.57253266891066
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.88523158239881)
--(axis cs:4.4,3.88523158239881)
--(axis cs:4.4,4.93018989128129)
--(axis cs:3.6,4.93018989128129)
--(axis cs:3.6,3.88523158239881)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.88523158239881
4 3.40098101310798
};
\addplot [darkslategray61, forget plot]
table {%
4 4.93018989128129
4 5.61021035590332
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.40098101310798
4.2 3.40098101310798
};
\addplot [darkslategray61, forget plot]
table {%
3.8 5.61021035590332
4.2 5.61021035590332
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 4.88338575162978
0.4 4.88338575162978
};
\addplot [darkslategray61, forget plot]
table {%
0.6 4.93842633544714
1.4 4.93842633544714
};
\addplot [darkslategray61, forget plot]
table {%
1.6 4.60749521072797
2.4 4.60749521072797
};
\addplot [darkslategray61, forget plot]
table {%
2.6 4.58099395257975
3.4 4.58099395257975
};
\addplot [darkslategray61, forget plot]
table {%
3.6 4.68910403427381
4.4 4.68910403427381
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_Benchmarks-squareWorldShortrandomWE-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,3.54799620292454)
--(axis cs:0.4,3.54799620292454)
--(axis cs:0.4,4.3118879042139)
--(axis cs:-0.4,4.3118879042139)
--(axis cs:-0.4,3.54799620292454)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 3.54799620292454
0 3.2121389531975
};
\addplot [darkslategray61, forget plot]
table {%
0 4.3118879042139
0 4.40837260503074
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 3.2121389531975
0.2 3.2121389531975
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 4.40837260503074
0.2 4.40837260503074
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,3.52147838453809)
--(axis cs:1.4,3.52147838453809)
--(axis cs:1.4,4.26635312583745)
--(axis cs:0.6,4.26635312583745)
--(axis cs:0.6,3.52147838453809)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 3.52147838453809
1 3.04932231502032
};
\addplot [darkslategray61, forget plot]
table {%
1 4.26635312583745
1 4.42866038873164
};
\addplot [darkslategray61, forget plot]
table {%
0.8 3.04932231502032
1.2 3.04932231502032
};
\addplot [darkslategray61, forget plot]
table {%
0.8 4.42866038873164
1.2 4.42866038873164
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,3.17642832216365)
--(axis cs:2.4,3.17642832216365)
--(axis cs:2.4,3.69525516125248)
--(axis cs:1.6,3.69525516125248)
--(axis cs:1.6,3.17642832216365)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 3.17642832216365
2 2.72081163803683
};
\addplot [darkslategray61, forget plot]
table {%
2 3.69525516125248
2 3.80114822751409
};
\addplot [darkslategray61, forget plot]
table {%
1.8 2.72081163803683
2.2 2.72081163803683
};
\addplot [darkslategray61, forget plot]
table {%
1.8 3.80114822751409
2.2 3.80114822751409
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,3.14508303495794)
--(axis cs:3.4,3.14508303495794)
--(axis cs:3.4,3.7519825986352)
--(axis cs:2.6,3.7519825986352)
--(axis cs:2.6,3.14508303495794)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 3.14508303495794
3 2.88107352721898
};
\addplot [darkslategray61, forget plot]
table {%
3 3.7519825986352
3 3.76843635342999
};
\addplot [darkslategray61, forget plot]
table {%
2.8 2.88107352721898
3.2 2.88107352721898
};
\addplot [darkslategray61, forget plot]
table {%
2.8 3.76843635342999
3.2 3.76843635342999
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,3.14508303495794)
--(axis cs:4.4,3.14508303495794)
--(axis cs:4.4,3.7519825986352)
--(axis cs:3.6,3.7519825986352)
--(axis cs:3.6,3.14508303495794)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 3.14508303495794
4 2.88107352721898
};
\addplot [darkslategray61, forget plot]
table {%
4 3.7519825986352
4 3.76843635342999
};
\addplot [darkslategray61, forget plot]
table {%
3.8 2.88107352721898
4.2 2.88107352721898
};
\addplot [darkslategray61, forget plot]
table {%
3.8 3.76843635342999
4.2 3.76843635342999
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 3.96762327921943
0.4 3.96762327921943
};
\addplot [darkslategray61, forget plot]
table {%
0.6 3.89384527453962
1.4 3.89384527453962
};
\addplot [darkslategray61, forget plot]
table {%
1.6 3.68137870953088
2.4 3.68137870953088
};
\addplot [darkslategray61, forget plot]
table {%
2.6 3.65761488332976
3.4 3.65761488332976
};
\addplot [darkslategray61, forget plot]
table {%
3.6 3.65761488332976
4.4 3.65761488332976
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_NumDiscreteTimeSteps-squareWorldShort-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Base,FNN,GNN,MCFP,WE,WE-reg},
y grid style={darkgray176},
ylabel style={align=center},
%ylabel={mean\_absolute\_error},
ymin=0.01, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.588146751581423)
--(axis cs:0.4,0.588146751581423)
--(axis cs:0.4,0.654244810931761)
--(axis cs:-0.4,0.654244810931761)
--(axis cs:-0.4,0.588146751581423)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.588146751581423
0 0.550374131480492
};
\addplot [darkslategray61, forget plot]
table {%
0 0.654244810931761
0 0.668268508785103
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.550374131480492
0.2 0.550374131480492
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.668268508785103
0.2 0.668268508785103
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 0.801293451899757
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.269110718930211)
--(axis cs:1.4,0.269110718930211)
--(axis cs:1.4,0.2834422875458)
--(axis cs:0.6,0.2834422875458)
--(axis cs:0.6,0.269110718930211)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.269110718930211
1 0.258990821487214
};
\addplot [darkslategray61, forget plot]
table {%
1 0.2834422875458
1 0.283889155417497
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.258990821487214
1.2 0.258990821487214
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.283889155417497
1.2 0.283889155417497
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 0.308273662426112
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.234221536476272)
--(axis cs:2.4,0.234221536476272)
--(axis cs:2.4,0.244190301895499)
--(axis cs:1.6,0.244190301895499)
--(axis cs:1.6,0.234221536476272)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.234221536476272
2 0.23314465537258
};
\addplot [darkslategray61, forget plot]
table {%
2 0.244190301895499
2 0.24667572141019
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.23314465537258
2.2 0.23314465537258
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.24667572141019
2.2 0.24667572141019
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.27614746970091
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.174543199082635)
--(axis cs:3.4,0.174543199082635)
--(axis cs:3.4,0.19267461447897)
--(axis cs:2.6,0.19267461447897)
--(axis cs:2.6,0.174543199082635)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.174543199082635
3 0.156734366648851
};
\addplot [darkslategray61, forget plot]
table {%
3 0.19267461447897
3 0.195699975568043
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.156734366648851
3.2 0.156734366648851
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.195699975568043
3.2 0.195699975568043
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 0.226354082457559
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,0.198549889203886)
--(axis cs:4.4,0.198549889203886)
--(axis cs:4.4,0.226308403806544)
--(axis cs:3.6,0.226308403806544)
--(axis cs:3.6,0.198549889203886)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 0.198549889203886
4 0.190347448048733
};
\addplot [darkslategray61, forget plot]
table {%
4 0.226308403806544
4 0.227877740898971
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.190347448048733
4.2 0.190347448048733
};
\addplot [darkslategray61, forget plot]
table {%
3.8 0.227877740898971
4.2 0.227877740898971
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
4 0.271002714911451
};
\path [draw=darkslategray61, fill=dimgray1319183]
(axis cs:4.6,1.050038105193)
--(axis cs:5.4,1.050038105193)
--(axis cs:5.4,1.31327359604256)
--(axis cs:4.6,1.31327359604256)
--(axis cs:4.6,1.050038105193)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
5 1.050038105193
5 1.01394957622829
};
\addplot [darkslategray61, forget plot]
table {%
5 1.31327359604256
5 1.34616971182614
};
\addplot [darkslategray61, forget plot]
table {%
4.8 1.01394957622829
5.2 1.01394957622829
};
\addplot [darkslategray61, forget plot]
table {%
4.8 1.34616971182614
5.2 1.34616971182614
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 0.611625414377423
0.4 0.611625414377423
};
\addplot [darkslategray61, forget plot]
table {%
0.6 0.28034991000699
1.4 0.28034991000699
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.236610257277181
2.4 0.236610257277181
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.182503575562325
3.4 0.182503575562325
};
\addplot [darkslategray61, forget plot]
table {%
3.6 0.210649007599615
4.4 0.210649007599615
};
\addplot [darkslategray61, forget plot]
table {%
4.6 1.21268938367274
5.4 1.21268938367274
};
\end{axis}

\end{tikzpicture}


==> results/compare_performances_NumDiscreteTimeSteps-squareWorldShorttimeDep.-mean_absolute_error_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
%height=4.5cm,
%width=7.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FNN,GNN,CL,PL,ER},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={MAE},
ymin=0.1, ymax=26,
ymode=log,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161]
(axis cs:-0.4,0.269110718930211)
--(axis cs:0.4,0.269110718930211)
--(axis cs:0.4,0.2834422875458)
--(axis cs:-0.4,0.2834422875458)
--(axis cs:-0.4,0.269110718930211)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 0.269110718930211
0 0.258990821487214
};
\addplot [darkslategray61, forget plot]
table {%
0 0.2834422875458
0 0.283889155417497
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.258990821487214
0.2 0.258990821487214
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 0.283889155417497
0.2 0.283889155417497
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
0 0.308273662426112
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.6,0.234221536476272)
--(axis cs:1.4,0.234221536476272)
--(axis cs:1.4,0.244190301895499)
--(axis cs:0.6,0.244190301895499)
--(axis cs:0.6,0.234221536476272)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 0.234221536476272
1 0.23314465537258
};
\addplot [darkslategray61, forget plot]
table {%
1 0.244190301895499
1 0.24667572141019
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.23314465537258
1.2 0.23314465537258
};
\addplot [darkslategray61, forget plot]
table {%
0.8 0.24667572141019
1.2 0.24667572141019
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
1 0.27614746970091
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.6,0.174543199082635)
--(axis cs:2.4,0.174543199082635)
--(axis cs:2.4,0.19267461447897)
--(axis cs:1.6,0.19267461447897)
--(axis cs:1.6,0.174543199082635)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 0.174543199082635
2 0.156734366648851
};
\addplot [darkslategray61, forget plot]
table {%
2 0.19267461447897
2 0.195699975568043
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.156734366648851
2.2 0.156734366648851
};
\addplot [darkslategray61, forget plot]
table {%
1.8 0.195699975568043
2.2 0.195699975568043
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
2 0.226354082457559
};
\path [draw=darkslategray61, fill=brown1926061]
(axis cs:2.6,0.198549889203886)
--(axis cs:3.4,0.198549889203886)
--(axis cs:3.4,0.226308403806544)
--(axis cs:2.6,0.226308403806544)
--(axis cs:2.6,0.198549889203886)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
3 0.198549889203886
3 0.190347448048733
};
\addplot [darkslategray61, forget plot]
table {%
3 0.226308403806544
3 0.227877740898971
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.190347448048733
3.2 0.190347448048733
};
\addplot [darkslategray61, forget plot]
table {%
2.8 0.227877740898971
3.2 0.227877740898971
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray61}, only marks, forget plot]
table {%
3 0.271002714911451
};
\path [draw=darkslategray61, fill=mediumpurple147113178]
(axis cs:3.6,1.050038105193)
--(axis cs:4.4,1.050038105193)
--(axis cs:4.4,1.31327359604256)
--(axis cs:3.6,1.31327359604256)
--(axis cs:3.6,1.050038105193)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
4 1.050038105193
4 1.01394957622829
};
\addplot [darkslategray61, forget plot]
table {%
4 1.31327359604256
4 1.34616971182614
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.01394957622829
4.2 1.01394957622829
};
\addplot [darkslategray61, forget plot]
table {%
3.8 1.34616971182614
4.2 1.34616971182614
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 0.28034991000699
0.4 0.28034991000699
};
\addplot [darkslategray61, forget plot]
table {%
0.6 0.236610257277181
1.4 0.236610257277181
};
\addplot [darkslategray61, forget plot]
table {%
1.6 0.182503575562325
2.4 0.182503575562325
};
\addplot [darkslategray61, forget plot]
table {%
2.6 0.210649007599615
3.4 0.210649007599615
};
\addplot [darkslategray61, forget plot]
table {%
3.6 1.21268938367274
4.4 1.21268938367274
};
\end{axis}

\end{tikzpicture}

